Pivotality, twisted centres and the anti-double of a Hopf monad

Finite-dimensional Hopf algebras admit a correspondence between so-called pairs in involution, one-dimensional anti-Yetter--Drinfeld modules and algebra isomorphisms between the Drinfeld and anti-Drinfeld double. We extend it to general rigid monoidal categories and provide a monadic interpretation under the assumption that certain coends exist. Hereto we construct and study the anti-Drinfeld double of a Hopf monad. As an application the connection with the pivotality of Drinfeld centres and their underlying categories is discussed.

==> sections/tikzfigures/a_and_q_braidings.tikz <==
\begin{tikzpicture}[xscale=0.57, yscale=0.45, baseline={(current  bounding  box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right:$A$}] (1) at (4.25, 2) {};
		\node [style=none, label={right:$R(X)$}] (2) at (6.25, 2) {};
		\node [style=none, label={right:$X$}] (3) at (4.25, 0) {};
		\node [style=none, label={right:$A$}] (4) at (6.25, 0) {};
		\node [style=none, label={right:$Q$}] (5) at (15.5, 2) {};
		\node [style=none, label={right:$X$}] (6) at (17.5, 2) {};
		\node [style=none, label={right:$L(X)$}] (7) at (15.5, 0) {};
		\node [style=none, label={right:$Q$}] (8) at (17.5, 0) {};
      	\draw[draw=black] (0,3) rectangle (11, -1);
	\draw[draw=black] (0,-1) rectangle (11, -2.5)
	node[midway]{The half-braiding ${\sigma_{A, X}\from A \otimes R(X) \rightarrow X \otimes A}$.};

	\draw[draw=black] (11,3) rectangle (22, -1);
	\draw[draw=black] (11,-1) rectangle (22, -2.5)
	node[midway]{The half-braiding ${\sigma_{Q, X}\from Q\otimes X \rightarrow L(X) \otimes Q}$.};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (2.center) to node [midway, style=intersection-pt] {} (3.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (1.center) to (4.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (6.center) to node [style=intersection-pt, midway] {} (7.center);
		\draw [style=morphism-edge, color=qyd-color, in=90, out=-90, looseness=0.75] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/action_from_braiding.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $M$}] (0) at (0, 3) {};
		\node [style=none, label={right: $M$}] (1) at (2, 1) {};
		\node [style=none, label={right: $X$}] (2) at (2, 3) {};
		\node [style=none, label={right: $T(X)$}] (3) at (0, 1) {};
		\node [style=none, label={right: $M$}] (4) at (5, 4) {};
		\node [style=none] (5) at (7, 2) {};
		\node [style=none, label={right: $M$}] (6) at (7, 0) {};
		\node [style=none, label={right: $X$}] (7) at (7, 4) {};
		\node [style=none] (8) at (5, 2) {};
		\node [style=none, label={right: $T(X)$}] (9) at (5, 0) {};
		\node [style=none] (10) at (3.5, 2) {$=$};
		\node [style=PP, color=black] (11) at (6, 3) {};
		\draw [draw=black] (-1, 5) rectangle (8.5, -1);
		\draw [draw=black] (-1, -1) rectangle (8.5, -2.5) node[midway] {$\sigma_{M,X} = (\id_X \otimes \vartheta_M)(\chi_{M, X})$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (2.center) to node [style=intersection-pt, midway] {} (3.center);
		\draw [style=morphism-edge, color=black, in=-90, out=90, looseness=0.75] (1.center) to (0.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (7.center) to (8.center);
		\draw [style=morphism-edge] (8.center) to (9.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (4.center) to (5.center);
		\draw [style=morphism-edge] (5.center) to node [style=morphism, midway] {$\vartheta^{M}$} (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/action_over_monad.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=morphism] (1) at (-2, 0) {$\vartheta$};
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (5) at (-3.75, -1.5) {};
		\node [style=none] (6) at (-3.75, 1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (1, 0) {$=$};
		\node [style=none] (9) at (4, 1.5) {};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=none] (11) at (2.5, 1.5) {};
		\node [style=none] (12) at (3, -1.5) {};
		\node [style=none] (13) at (4.75, -1.5) {};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (4.75, 1.5) {};
		\node [style=none] (17) at (-0.25, 1.75) {$T$};
		\node [style=none] (18) at (-2.25, 1.78) {$U_T$};
		\node [style=none] (20) at (-1, 1) {$\cat{C}$};
		\node [style=none] (21) at (-0.25, -0.75) {$\cat{C}$};
		\node [style=none] (22) at (-3, -0.75) {$\cat{C}^T$};
		\node [style=none] (23) at (-1.75, -1.78) {$U_T$};
		\node [style=none] (24) at (4, 1.75) {$T$};
		\node [style=none] (25) at (-4.25, -2.25) {};
		\node [style=none] (26) at (5.25, -2.25) {};
		\node [style=none] (27) at (5.25, 2.25) {};
		\node [style=none] (28) at (-4.25, 2.25) {};
		\node [style=none] (29) at (-4.25, -3.25) {};
		\node [style=none] (30) at (5.25, -3.25) {};
		\node [style=none] (31) at (0.5, -2.75) {$\vartheta \from T U_T \to U_T$.};
		\node [style=none] (32) at (2.5, 1.78) {$U_T$};
		\node [style=none] (34) at (3, -1.78) {$U_T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=0, out=-90] (0.center) to (1);
		\draw [style=ddd, in=-90, out=90] (3.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [style=morphism-edge, in=0, out=-90] (9.center) to (10.center);
		\draw [style=ddd, in=-90, out=90] (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (26.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/adjunction_module_functors.tikz <==
\begin{tikzpicture}[xscale=0.40, yscale=0.35, baseline={(current  bounding  box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $R(Y)$}] (0) at (6, 7.5) {};
		\node [style=none] (1) at (2, 4.5) {};
		\node [style=none, label={right: $Y$}] (2) at (0, 2.5) {};
		\node [style=none, label={right: $A$}] (3) at (4, 7.5) {};
		\node [style=none, label={right: $\lDual A$}] (4) at (2, 7.5) {};
		\node [style=none, label={right: $X$}] (5) at (0, 7.5) {};
		\node [style=none] (6) at (0, 4.5) {};
		\node [style=none, label={right: $X$}] (7) at (2, 2.5) {};
		\node [style=none, label={right: $R(Y)$}] (8) at (14.5, 10) {};
		\node [style=none] (9) at (12.5, 8) {};
		\node [style=none] (10) at (11.5, 6) {};
		\node [style=none] (11) at (13.5, 4) {};
		\node [style=none] (12) at (12.5, 2) {};
		\node [style=none, label={right: $Y$}] (13) at (10.5, 0) {};
		\node [style=none] (14) at (8.5, 4) {};
		\node [style=none] (15) at (10.5, 2) {};
		\node [style=none, label={right: $X$}] (16) at (12.5, 0) {};
		\node [style=none, label={right: $A$}] (17) at (12.5, 10) {};
		\node [style=none] (18) at (14.5, 8) {};
		\node [style=none] (19) at (17.5, 6) {};
		\node [style=none] (21) at (15.5, 6) {};
		\node [style=none] (22) at (13.5, 6) {};
		\node [style=none] (24) at (13.5, 6) {};
		\node [style=none] (25) at (11.5, 4) {};
		\node [style=none] (26) at (9.5, 4) {};
		\node [style=none] (27) at (10.5, 6) {};
		\node [style=none, label={right: $\lDual A$}] (28) at (10.5, 10) {};
		\node [style=none] (29) at (12.5, 8) {};
		\node [style=none, label={right: $X$}] (30) at (8.5, 10) {};
		\node [style=none, label={right: $R(Y)$}] (31) at (25, 8) {};
		\node [style=none] (32) at (23, 6) {};
		\node [style=none] (33) at (21, 4) {};
		\node [style=none, label={right: $Y$}] (34) at (19, 2) {};
		\node [style=none] (35) at (23, 8) {};
		\node [style=none] (36) at (25, 6) {};
		\node [style=none] (37) at (25, 4) {};
		\node [style=none] (38) at (23, 4) {};
		\node [style=none] (39) at (21, 6) {};
		\node [style=none, label={right: $\lDual A$}] (40) at (21, 8) {};
		\node [style=none, label={right: $X$}] (41) at (19, 8) {};
		\node [style=none] (42) at (19, 4) {};
		\node [style=none, label={right: $X$}] (43) at (21, 2) {};
		\node [style=none, label={right: $A$}] (44) at (23, 8) {};
		\node [style=none] (45) at (7, 5) {$=$};
		\node [style=none] (46) at (18.25, 5) {$=$};

		\draw [draw=black] (-0.5, 11) rectangle (27, -1);
		\draw [draw=black] (-0.5, -1) rectangle (27, -2.5) node[midway] {$\sigma_{X,Y}(\epsilon_X \otimes \id_{R(Y)}) = (Y \otimes \epsilon_X)\sigma_{X\otimes \lDual A\otimes A, Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (0.center) to (1.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (1.center) to node [style=intersection-pt, midway] {} (2.center);
		\draw [style=morphism-edge, color=ayd-color] (5.center) to (6.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (6.center) to (7.center);
		\draw [style=AQEval, postaction=decorate, bend left=90, looseness=1.50] (3.center) to (4.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (8.center) to node [style=intersection-pt, midway] {} (9.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (29.center) to (10.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (10.center) to node [style=intersection-pt, midway] {} (11.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (11.center) to (12.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (12.center) to node [style=intersection-pt, midway] {} (13.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (17.center) to (18.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (18.center) to (19.center);
		\draw [style=AQEval, postaction=decorate, bend left=90, looseness=1.50] (19.center) to (21.center);
		\draw [style=QACoeval, bend right=90, looseness=1.50] (21.center) to (22.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (24.center) to (25.center);
		\draw [style=AQEval, bend left=90, looseness=1.50] (25.center) to (26.center);
		\draw [style=morphism-edge, color=qyd-color, in=-90, out=90, looseness=0.75] (26.center) to (27.center);
		\draw [style=morphism-edge, color=qyd-color] (27.center) to (28.center);
		\draw [style=morphism-edge, color=ayd-color] (30.center) to (14.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (14.center) to (15.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (15.center) to (16.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (31.center) to node [style=intersection-pt, midway] {} (32.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (32.center) to node [style=intersection-pt, midway] {} (33.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (33.center) to node [style=intersection-pt, midway] {} (34.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (44.center) to (36.center);
		\draw [style=morphism-edge, color=ayd-color] (36.center) to (37.center);
		\draw [style=AQEval, bend left=90, looseness=1.50] (37.center) to (38.center);
		\draw [style=morphism-edge, color=qyd-color, in=-90, out=90, looseness=0.75] (38.center) to (39.center);
		\draw [style=morphism-edge, color=qyd-color] (39.center) to (40.center);
		\draw [style=morphism-edge, color=ayd-color] (41.center) to (42.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/adjunction_snake_identities.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 3.75) {};
		\node [style=none] (1) at (4.25, 3) {};
		\node [style=none] (2) at (2.75, 3) {};
		\node [style=none] (3) at (2, 2.25) {};
		\node [style=none] (4) at (1.25, 3) {};
		\node [style=none] (5) at (0.5, 4.25) {};
		\node [style=none] (6) at (5, 4.25) {};
		\node [style=none] (7) at (5, 1.75) {};
		\node [style=none] (8) at (0.5, 1.75) {};
		\node [style=none] (9) at (1.25, 4.25) {};
		\node [style=none] (10) at (4.25, 1.75) {};
		\node [style=none] (11) at (1.25, 4.5) {\scriptsize $U_T$};
		\node [style=none] (12) at (4.25, 1.45) {\scriptsize $U_T$};
		\node [style=none] (13) at (5.5, 3) {\scriptsize $=$};
		\node [style=none] (14) at (6, 4.25) {};
		\node [style=none] (15) at (7.5, 4.25) {};
		\node [style=none] (16) at (7.5, 1.75) {};
		\node [style=none] (17) at (6, 1.75) {};
		\node [style=none] (18) at (6.75, 4.25) {};
		\node [style=none] (19) at (6.75, 1.75) {};
		\node [style=none] (20) at (6.75, 4.5) {\scriptsize $U_T$};
		\node [style=none] (21) at (6.75, 1.45) {\scriptsize $U_T$};
		\node [style=none] (22) at (10.5, 3.75) {};
		\node [style=none] (23) at (9.75, 3) {};
		\node [style=none] (24) at (11.25, 3) {};
		\node [style=none] (25) at (12, 2.25) {};
		\node [style=none] (26) at (12.75, 3) {};
		\node [style=none] (27) at (9, 4.25) {};
		\node [style=none] (28) at (13.5, 4.25) {};
		\node [style=none] (29) at (13.5, 1.75) {};
		\node [style=none] (30) at (9, 1.75) {};
		\node [style=none] (31) at (12.75, 4.25) {};
		\node [style=none] (32) at (9.75, 1.75) {};
		\node [style=none] (33) at (12.75, 4.5) {\scriptsize $F_T$};
		\node [style=none] (34) at (9.75, 1.45) {\scriptsize $F_T$};
		\node [style=none] (35) at (14, 3) {\scriptsize $=$};
		\node [style=none] (36) at (14.5, 4.25) {};
		\node [style=none] (37) at (16, 4.25) {};
		\node [style=none] (38) at (16, 1.75) {};
		\node [style=none] (39) at (14.5, 1.75) {};
		\node [style=none] (40) at (15.25, 4.25) {};
		\node [style=none] (41) at (15.25, 1.75) {};
		\node [style=none] (42) at (15.25, 4.5) {\scriptsize $F_T$};
		\node [style=none] (43) at (15.25, 1.45) {\scriptsize $F_T$};
		\node [style=none] (44) at (8.25, 5) {};
		\node [style=none] (45) at (8.25, 1) {};
		\node [style=none] (46) at (0, 1) {};
		\node [style=none] (47) at (0, 5) {};
		\node [style=none] (48) at (16.5, 5) {};
		\node [style=none] (49) at (16.5, 1) {};
		\node [style=none] (50) at (8.25, 0) {};
		\node [style=none] (51) at (0, 0) {};
		\node [style=none] (52) at (16.5, 0) {};
		\node [style=none] (53) at (4, 0.5) {$U_T (\epsilon) \eta_{U_T} = \id_{U_T}$,};
		\node [style=none] (54) at (12.25, 0.5) {$\epsilon_{F_T} F_T(\eta) = \id_{F_T}$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (9.center)
			 to (4.center)
			 to [in=180, out=-90] (3.center)
			 to [in=-90, out=0] (2.center)
			 to [in=180, out=90] (0.center)
			 to [in=90, out=0] (1.center)
			 to (10.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [style=morphism-edge] (19.center) to (18.center);
		\draw [style=morphism-edge] (32.center)
			 to (23.center)
			 to [in=-180, out=90] (22.center)
			 to [in=90, out=0] (24.center)
			 to [in=180, out=-90] (25.center)
			 to [in=-90, out=0] (26.center)
			 to (31.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (39.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw [style=morphism-edge] (41.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (48.center);
		\draw (49.center) to (48.center);
		\draw (49.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (44.center);
		\draw (52.center) to (49.center);
		\draw (52.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (46.center);
		\draw (50.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/adjunction_unit_counit.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (4.5, 3.5) {$=$};
		\node [style=none] (64) at (7.5, 5.25) {};
		\node [style=none] (65) at (5, 5.25) {};
		\node [style=none] (66) at (7.5, 1.75) {};
		\node [style=none] (67) at (5, 1.75) {};
		\node [style=none] (68) at (6.75, 1.75) {};
		\node [style=none] (69) at (6.75, 1.45) {$U_T$};
		\node [style=none] (70) at (5.75, 1.75) {};
		\node [style=none] (71) at (5.75, 1.45) {$F_T$};
		\node [style=none] (72) at (6.25, 3.5) {};
		\node [style=none] (73) at (4, 5.22) {};
		\node [style=none] (74) at (0.5, 5.22) {};
		\node [style=none] (75) at (4, 1.72) {};
		\node [style=none] (76) at (0.5, 1.72) {};
		\node [style=none] (77) at (1.25, 1.72) {};
		\node [style=none] (78) at (1.25, 1.42) {$F_T$};
		\node [style=morphism] (79) at (2.25, 3.47) {$\eta$};
		\node [style=none] (80) at (3.25, 1.72) {};
		\node [style=none] (81) at (3.25, 1.42) {$U_T$};
		\node [style=none] (82) at (2, 3.22) {};
		\node [style=none] (83) at (2.5, 3.22) {};
		\node [style=none] (84) at (2.25, 5.22) {};
		\node [style=none] (85) at (2.25, 5.5) {$\Id_{\cat{C}}$};
		\node [style=none] (86) at (13, 3.47) {$=$};
		\node [style=none] (87) at (13.5, 1.72) {};
		\node [style=none] (88) at (16, 1.72) {};
		\node [style=none] (89) at (13.5, 5.22) {};
		\node [style=none] (90) at (16, 5.22) {};
		\node [style=none] (91) at (14.25, 5.22) {};
		\node [style=none] (92) at (14.25, 5.47) {$U_T$};
		\node [style=none] (93) at (15.25, 5.22) {};
		\node [style=none] (94) at (15.25, 5.47) {$F_T$};
		\node [style=none] (95) at (14.75, 3.47) {};
		\node [style=none] (96) at (9, 1.75) {};
		\node [style=none] (97) at (12.5, 1.75) {};
		\node [style=none] (98) at (9, 5.25) {};
		\node [style=none] (99) at (12.5, 5.25) {};
		\node [style=none] (100) at (11.75, 5.25) {};
		\node [style=none] (101) at (11.75, 5.5) {$F_T$};
		\node [style=morphism] (102) at (10.75, 3.5) {$\epsilon$};
		\node [style=none] (103) at (9.75, 5.25) {};
		\node [style=none] (104) at (9.75, 5.5) {$U_T$};
		\node [style=none] (105) at (11, 3.75) {};
		\node [style=none] (106) at (10.5, 3.75) {};
		\node [style=none] (107) at (10.75, 1.75) {};
		\node [style=none] (108) at (10.75, 1.42) {$\Id_{\cat{C}^T}$};
		\node [style=none] (109) at (1.25, 4.5) {$\cat{C}$};
		\node [style=none] (110) at (3.25, 4.5) {$\cat{C}$};
		\node [style=none] (111) at (2.25, 2.25) {$\cat{C}^T$};
		\node [style=none] (112) at (10.75, 4.75) {$\cat{C}$};
		\node [style=none] (113) at (11.75, 2.5) {$\cat{C}^T$};
		\node [style=none] (114) at (9.75, 2.5) {$\cat{C}^T$};
		\node [style=none] (115) at (8.25, 6) {};
		\node [style=none] (116) at (8.25, 1) {};
		\node [style=none] (117) at (0, 1) {};
		\node [style=none] (118) at (16.5, 1) {};
		\node [style=none] (119) at (16.5, 6) {};
		\node [style=none] (120) at (0, 6) {};
		\node [style=none] (121) at (8.25, 0) {};
		\node [style=none] (122) at (0, 0) {};
		\node [style=none] (123) at (16.5, 0) {};
		\node [style=none] (124) at (4.25, 0.5) {$\eta \from \Id_{\cat{C}} \to U_T F_T$,};
		\node [style=none] (125) at (12.5, 0.5) {$\epsilon \from F_T U_T \to \Id_{\cat{C}^T}$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (67.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (67.center);
		\draw [style=morphism-edge, in=90, out=180] (72.center) to (70.center);
		\draw [style=morphism-edge, in=90, out=0] (72.center) to (68.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (76.center);
		\draw [style=morphism-edge, in=90, out=-90] (82.center) to (77.center);
		\draw [style=morphism-edge, in=90, out=-90] (83.center) to (80.center);
		\draw [style=morphism-edge, dotted] (84.center) to (79);
		\draw (90.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (90.center);
		\draw [style=morphism-edge, in=-90, out=0] (95.center) to (93.center);
		\draw [style=morphism-edge, in=-90, out=180] (95.center) to (91.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (99.center);
		\draw [style=morphism-edge, in=-90, out=90] (105.center) to (100.center);
		\draw [style=morphism-edge, in=-90, out=90] (106.center) to (103.center);
		\draw [style=morphism-edge, dotted] (107.center) to (102);
		\draw (117.center) to (120.center);
		\draw (120.center) to (115.center);
		\draw (115.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (116.center) to (117.center);
		\draw (123.center) to (118.center);
		\draw (123.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw (122.center) to (117.center);
		\draw (121.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/alternate_char_of_sym_obj.tikz <==
\begin{tikzpicture}[framed, xscale=0.4, yscale=0.4, baseline={(current  bounding  box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $\beta$}] (0) at (0, 6) {};
		\node [style=none] (2) at (4, 6) {};
		\node [style=none, label={right: $X$}] (3) at (4, 8) {};
		\node [style=none] (4) at (0, 4) {};
		\node [style=none] (5) at (2, 4) {};
		\node [style=none] (6) at (4, 4) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (10) at (5, 4) {$=$};
		\node [style=none] (12) at (6, 6) {};
		\node [style=none] (17) at (6, 2) {};
		\node [style=none, label={right: $X$}] (32) at (6, 8) {};
		\node [style=none, label={right: $X$}] (33) at (6, 0) {};
		\node [style=none, label={right: $\beta$}] (34) at (2, 2) {};
		\node [style=none, label={right: $\beta$}] (35) at (8, 6) {};
		\node [style=none, label={right: $\lDual \beta$}] (37) at (2, 6) {};
		\node [style=none, label={right: $\lDual \beta$}] (38) at (4, 2) {};
		\node [style=none, label={right: $\lDual \beta$}] (40) at (10, 6) {};
		\node [style=none, label={right: $X$}] (41) at (0, 0) {};
		\node [style=none] (42) at (6, 4) {};
		\node [style=none] (43) at (8, 4) {};
		\node [style=none, label={right: $\beta$}] (46) at (8, 2) {};
		\node [style=none, label={right: $\lDual \beta$}] (47) at (10, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (38.center) to (34.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75] (34.center) to node [style=intersection-pt, midway] {} (4.center);
		\draw [style=morphism-edge] (4.center) to (0.center);

		\draw [style=morphism-edge] (3.center) to (2.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (2.center) to node [style=intersection-pt, midway] {} (5.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (5.center) to (7.center);
		\draw [style=morphism-edge] (7.center) to (41.center);

		\draw [style=morphism-edge, bend left=90, looseness=1.50] (0.center) to (37.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (37.center) to (6.center);
		\draw [style=morphism-edge] (6.center) to (38.center);


		\draw [style=morphism-edge] (32.center) to (12.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (12.center) to node [style=intersection-pt, midway] {} (43.center);

		\draw [style=morphism-edge] (40.center) to (47.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (35.center) to (40.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75] (42.center) to (35.center);

		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75] (46.center) to node [style=intersection-pt, midway] {} (42.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (47.center) to (46.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (43.center) to (17.center);
		\draw [style=morphism-edge] (17.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/auxiliary_YB_identity.tikz <==
\begin{tikzpicture}[framed,xscale=0.37, yscale=0.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={[label distance=-0.15cm]0: $\alpha$}] (0) at (0, 8) {};
		\node [style=none, label={right: $\lbiDual{X}$}] (1) at (2, 8) {};
		\node [style=none, label={right: $\lbiDual{Y}$}] (2) at (4, 8) {};
		\node [style=none] (3) at (0, 6) {};
		\node [style=none] (4) at (2, 6) {};
		\node [style=none] (5) at (4, 6) {};
		\node [style=none] (6) at (0, 4) {};
		\node [style=none] (7) at (2, 4) {};
		\node [style=none] (8) at (4, 4) {};
		\node [style=none, label={right: $Y$}] (9) at (0, 2) {};
		\node [style=none, label={right: $X$}] (10) at (2, 2) {};
		\node [style=none, label={right: $\alpha$}] (11) at (4, 2) {};
		\node [style=none] (12) at (5.5, 5) {$=$};
		\node [style=none, label={right: $\alpha$}] (13) at (7, 10) {};
		\node [style=none, label={right: $\lbiDual{X}$}] (14) at (9, 10) {};
		\node [style=none, label={right: $\lbiDual{Y}$}] (15) at (11, 10) {};
		\node [style=none] (16) at (7, 4) {};
		\node [style=none] (17) at (9, 4) {};
		\node [style=none] (18) at (11, 4) {};
		\node [style=none] (19) at (7, 2) {};
		\node [style=none] (20) at (9, 2) {};
		\node [style=none] (21) at (11, 2) {};
		\node [style=none, label={right: $Y$}] (22) at (7, 0) {};
		\node [style=none, label={right: $X$}] (23) at (9, 0) {};
		\node [style=none, label={right: $\alpha$}] (24) at (11, 0) {};
		\node [style=none] (25) at (7, 6) {};
		\node [style=none] (26) at (9, 8) {};
		\node [style=none] (27) at (11, 8) {};
		\node [style=none] (28) at (9, 6) {};
		\node [style=none] (29) at (11, 6) {};
		\node [style=none] (30) at (12.5, 5) {$=$};
		\node [style=none, label={right: $\alpha$}] (31) at (14, 9) {};
		\node [style=none, label={right: $\lbiDual{X}$}] (32) at (16, 9) {};
		\node [style=none, label={right: $\lbiDual{Y}$}] (33) at (18, 9) {};
		\node [style=none] (35) at (16, 5) {};
		\node [style=none] (37) at (14, 3) {};
		\node [style=none] (38) at (16, 3) {};
		\node [style=none] (39) at (18, 3) {};
		\node [style=none, label={right: $Y$}] (40) at (14, 1) {};
		\node [style=none, label={right: $X$}] (41) at (16, 1) {};
		\node [style=none, label={right: $\alpha$}] (42) at (18, 1) {};
		\node [style=none] (43) at (14, 7) {};
		\node [style=none] (44) at (16, 7) {};
		\node [style=none] (45) at (18, 7) {};
		\node [style=none] (46) at (14, 5) {};
		\node [style=none] (47) at (18, 5) {};
		\node [style=none] (48) at (1.5, -7) {$=$};
		\node [style=none, label={right: $\alpha$}] (49) at (3, -3) {};
		\node [style=none, label={right: $\lbiDual{X}$}] (50) at (5, -3) {};
		\node [style=none, label={right: $\lbiDual{Y}$}] (51) at (7, -3) {};
		\node [style=none] (52) at (5, -7) {};
		\node [style=none] (53) at (3, -9) {};
		\node [style=none] (54) at (5, -9) {};
		\node [style=none] (55) at (7, -9) {};
		\node [style=none, label={right: $Y$}] (56) at (3, -11) {};
		\node [style=none, label={right: $X$}] (57) at (5, -11) {};
		\node [style=none, label={right: $\alpha$}] (58) at (7, -11) {};
		\node [style=none] (59) at (3, -5) {};
		\node [style=none] (60) at (5, -5) {};
		\node [style=none] (61) at (7, -5) {};
		\node [style=none] (62) at (7, -7) {};
		\node [style=none] (63) at (3, -7) {};
		\node [style=none] (64) at (8.5, -7) {$=$};
		\node [style=none, label={right: $\alpha$}] (65) at (10, -2) {};
		\node [style=none, label={right: $\lbiDual{X}$}] (66) at (12, -2) {};
		\node [style=none, label={right: $\lbiDual{Y}$}] (67) at (14, -2) {};
		\node [style=none] (68) at (12, -8) {};
		\node [style=none] (69) at (12, -6) {};
		\node [style=none] (70) at (10, -8) {};
		\node [style=none] (71) at (10, -10) {};
		\node [style=none] (72) at (12, -10) {};
		\node [style=none] (73) at (14, -8) {};
		\node [style=none, label={right: $Y$}] (74) at (10, -12) {};
		\node [style=none, label={right: $X$}] (75) at (12, -12) {};
		\node [style=none, label={right: $\alpha$}] (76) at (14, -12) {};
		\node [style=none] (77) at (10, -4) {};
		\node [style=none] (78) at (12, -4) {};
		\node [style=none] (79) at (14, -4) {};
		\node [style=none] (80) at (14, -6) {};
		\node [style=none] (81) at (10, -6) {};
		\node [style=none] (82) at (15.5, -7) {$=$};
		\node [style=none, label={right: $\alpha$}] (83) at (17, -4) {};
		\node [style=none, label={right: $\lbiDual{X}$}] (84) at (19, -4) {};
		\node [style=none, label={right: $\lbiDual{Y}$}] (85) at (21, -4) {};
		\node [style=none] (87) at (19, -8) {};
		\node [style=none, label={right: $Y$}] (92) at (17, -10) {};
		\node [style=none, label={right: $X$}] (93) at (19, -10) {};
		\node [style=none, label={right: $\alpha$}] (94) at (21, -10) {};
		\node [style=none] (95) at (17, -6) {};
		\node [style=none] (96) at (19, -6) {};
		\node [style=none] (97) at (21, -6) {};
		\node [style=none] (98) at (21, -8) {};
		\node [style=none] (99) at (17, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (2.center) to (5.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (5.center) to node [style=intersection-pt, midway] {} (7.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (7.center) to node [style=intersection-pt, midway] {} (9.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color = ayd-color] (0.center) to node [style=intersection-pt, midway] {} (4.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (4.center) to (8.center);
		\draw [style=morphism-edge, color=ayd-color] (8.center) to (11.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (1.center) to (3.center);
		\draw [style=morphism-edge] (3.center) to (6.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (6.center) to (10.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (15.center) to node [style=intersection-pt, midway] {} (26.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (26.center) to node [style=intersection-pt, midway] {} (29.center);
		\draw [style=morphism-edge] (29.center) to (18.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (18.center) to node [style=intersection-pt, midway] {} (20.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (20.center) to node [style=intersection-pt, midway] {} (22.center);
		\draw [style=morphism-edge, color =ayd-color] (13.center) to (25.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (25.center) to node [style=intersection-pt, midway] {} (17.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (17.center) to (21.center);
		\draw [style=morphism-edge, color=ayd-color] (21.center) to (24.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (14.center) to (27.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (27.center) to (28.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (28.center) to (16.center);
		\draw [style=morphism-edge] (16.center) to (19.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (19.center) to (23.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (33.center) to node [style=intersection-pt, midway] {} (44.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (44.center) to node[intersection-pt,pos= 0.42] {} (47.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (47.center) to node [style=intersection-pt, midway] {} (38.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (38.center) to node [style=intersection-pt, midway] {} (40.center);
		\draw [style=morphism-edge, color=ayd-color] (31.center) to (43.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (43.center) to node[intersection-pt,pos= 0.58] {} (35.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (35.center) to (39.center);
		\draw [style=morphism-edge, color=ayd-color] (39.center) to (42.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (32.center) to (45.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (45.center) to (46.center);
		\draw [style=morphism-edge] (46.center) to (37.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (37.center) to (41.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (51.center) to node [style=intersection-pt, midway] {} (60.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (60.center) to node [style=intersection-pt, midway] {} (63.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (63.center) to node[intersection-pt,pos= 0.58] {} (54.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (54.center) to node [style=intersection-pt, midway] {} (56.center);
		\draw [style=morphism-edge, color=ayd-color] (49.center) to (59.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (59.center) to (52.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (52.center) to node[intersection-pt,pos= 0.42] {} (55.center);
		\draw [style=morphism-edge, color=ayd-color] (55.center) to (58.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (50.center) to (61.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (61.center) to (62.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (62.center) to (53.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (53.center) to (57.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (67.center) to node [style=intersection-pt, midway] {} (78.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (78.center) to node [style=intersection-pt, midway] {} (81.center);
		\draw [style=morphism-edge] (81.center) to (70.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (70.center) to node [style=intersection-pt, midway] {} (72.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (72.center) to node [style=intersection-pt, midway] {} (74.center);
		\draw [style=morphism-edge, color=ayd-color] (65.center) to (77.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (77.center) to (69.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (69.center) to (73.center);
		\node[style=intersection-pt] at ($(69.center)!0.5!(73.center)$) {};
		\draw [style=morphism-edge, color=ayd-color] (73.center) to (76.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (66.center) to (79.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (79.center) to (80.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (80.center) to (68.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (68.center) to (71.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (71.center) to (75.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (85.center) to node [style=intersection-pt, midway] {} (96.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (96.center) to node [style=intersection-pt, midway] {} (99.center);
		\draw [style=morphism-edge] (99.center) to (92.center);

		\draw [style=morphism-edge, color=ayd-color] (83.center) to (95.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (95.center) to (87.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (87.center) to node [style=intersection-pt, midway] {} (94.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (84.center) to (97.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (97.center) to (98.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (98.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/axioms_of_action_over_monad.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1.25) {};
		\node [style=none] (1) at (-6.75, 1.25) {};
		\node [style=none] (2) at (-7.75, 1.25) {};
		\node [style=none] (3) at (-6.25, 0) {};
		\node [style=none] (4) at (-7, -1.75) {};
		\node [style=none] (5) at (-7.27, -0.5) {};
		\node [style=none] (10) at (-8.5, -1.75) {};
		\node [style=none] (11) at (-8.5, 1.25) {};
		\node [style=none] (12) at (-5, 1.25) {};
		\node [style=none] (13) at (-5, -1.75) {};
		\node [style=none] (14) at (-4.5, -0.25) {\scriptsize $=$};
		\node [style=none] (15) at (-1.5, 1.25) {};
		\node [style=none] (16) at (-2.5, 1.25) {};
		\node [style=none] (17) at (-3.25, 1.25) {};
		\node [style=none] (19) at (-2.5, -1.75) {};
		\node [style=none] (20) at (-2.67, -0.75) {};
		\node [style=none] (21) at (-4, -1.75) {};
		\node [style=none] (22) at (-4, 1.25) {};
		\node [style=none] (23) at (-0.5, 1.25) {};
		\node [style=none] (24) at (-0.5, -1.75) {};
		\node [style=none] (25) at (-3, 0) {};
		\node [style=none] (28) at (1.25, 1.25) {};
		\node [style=none] (29) at (2, -1.75) {};
		\node [style=none] (31) at (0.5, -1.75) {};
		\node [style=none] (32) at (0.5, 1.25) {};
		\node [style=none] (33) at (3.5, 1.25) {};
		\node [style=none] (34) at (3.5, -1.75) {};
		\node [style=blackdot] (37) at (2.25, 0.25) {};
		\node [style=none] (38) at (1.75, -0.5) {};
		\node [style=none] (39) at (5.25, 1.25) {};
		\node [style=none] (40) at (6, -1.75) {};
		\node [style=none] (41) at (4.5, -1.75) {};
		\node [style=none] (42) at (4.5, 1.25) {};
		\node [style=none] (43) at (7.5, 1.25) {};
		\node [style=none] (44) at (7.5, -1.75) {};
		\node [style=none] (47) at (4, -0.25) {\scriptsize $=$};
		\node [style=none] (48) at (-1.5, 1.5) {\scriptsize $T$};
		\node [style=none] (49) at (-2.5, 1.5) {\scriptsize $T$};
		\node [style=none] (50) at (-5.75, 1.5) {\scriptsize $T$};
		\node [style=none] (51) at (-6.75, 1.5) {\scriptsize $T$};
		\node [style=none] (52) at (-9, 2) {};
		\node [style=none] (53) at (8, 2) {};
		\node [style=none] (54) at (8, -2.25) {};
		\node [style=none] (55) at (-9, -2.25) {};
		\node [style=none] (56) at (0, -3.25) {};
		\node [style=none] (57) at (-9, -3.25) {};
		\node [style=none] (58) at (8, -3.25) {};
		\node [style=none] (59) at (0, 2) {};
		\node [style=none] (60) at (0, -2.25) {};
		\node [style=none] (61) at (-4.5, -2.75) {$\vartheta \mu_{U_T} = \vartheta T (\vartheta)$,};
		\node [style=none] (62) at (4, -2.75) {$\vartheta \eta_{U_T} = \id_{U_T}$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (0.center)
			 to [in=0, out=-90] (3.center)
			 to [in=-90, out=180] (1.center);
		\draw [style=ddd, in=-90, out=90] (4.center) to (2.center);
		\draw [style=morphism-edge, in=0, out=-90] (3.center) to (5.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [style=ddd, in=-90, out=90] (19.center) to (17.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [style=morphism-edge, in=-90, out=0] (25.center) to (16.center);
		\draw [style=morphism-edge, in=-90, out=0] (20.center) to (15.center);
		\draw [style=ddd, in=-90, out=90] (29.center) to (28.center);
		\draw (34.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw [style=morphism-edge, in=0, out=-90] (37) to (38.center);
		\draw [style=ddd, in=-90, out=90] (40.center) to (39.center);
		\draw (44.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (55.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (54.center);
		\draw (58.center) to (54.center);
		\draw (58.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (60.center) to (59.center);
		\draw (60.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/braiding_from_universal_coaction.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $M$}] (0) at (0, 4) {};
		\node [style=none, label={right: $X$}] (1) at (2, 4) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=morphism] (4) at (2, 1) {$\vartheta_M$};
		\node [style=none, label={right: $T(X)$}] (5) at (0, 0) {};
		\node [style=none, label={right: $M$}] (6) at (2, 0) {};
		\node [style=PP, color=black] (7) at (1, 3) {};
		\draw [draw=black] (-5.75,5) rectangle (7.75, -1);
		\draw [draw=black] (-5.75, -1) rectangle (7.75, -2.5) node[midway] {
			$\sigma_{M, X} = (\id_{T(X)} \otimes \vartheta_M)\chi_{M,X} \from M \otimes X \to T(X) \otimes M$.
		};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (0.center) to (3.center);
		\draw [style=morphism-edge] (3.center) to (4);
		\draw [style=morphism-edge] (4) to (6.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (1.center) to (2.center);
		\draw [style=morphism-edge] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/braiding_is_iso_in_ACat.tikz <==
\begin{tikzpicture}[xscale=0.37, yscale=0.37]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right:$X$}] (0) at (0, 6) {};
		\node [style=none] (1) at (2, 4) {};
		\node [style=none, label={right:$A$}] (2) at (2, 6) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (4, 2) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none, label={right:$A$}] (6) at (2, 0) {};
		\node [style=none, label={right:$X$}] (7) at (4, 0) {};
		\node [style=none, label={right:$\lbiDual Y$}] (8) at (4, 6) {};
		\node [style=none] (9) at (4, 4) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none, label={right:$Y$}] (11) at (0, 0) {};
		\node [style=none, label={right:$X$}] (12) at (7, 6) {};
		\node [style=none] (13) at (11, 2) {};
		\node [style=none, label={right:$A$}] (14) at (9, 6) {};
		\node [style=none] (15) at (7, 4) {};
		\node [style=none] (17) at (7, 2) {};
		\node [style=none, label={right:$A$}] (18) at (9, 0) {};
		\node [style=none, label={right:$X$}] (19) at (11, 0) {};
		\node [style=none, label={right:$\lbiDual Y$}] (20) at (11, 6) {};
		\node [style=none] (21) at (11, 4) {};
		\node [style=none] (22) at (9, 2) {};
		\node [style=none, label={right:$Y$}] (23) at (7, 0) {};
		\node [style=none] (24) at (14, 4) {};
		\node [style=none, label={right:$X$}] (25) at (18, 0) {};
		\node [style=none, label={right:$A$}] (28) at (16, 6) {};
		\node [style=none] (29) at (18, 4) {};
		\node [style=none, label={right:$\lbiDual Y$}] (33) at (18, 6) {};
		\node [style=none] (34) at (16, 4) {};
		\node [style=none, label={right:$X$}] (35) at (14, 6) {};
		\node [style=none] (36) at (14, 2) {};
		\node [style=none, label={right:$A$}] (37) at (16, 0) {};
		\node [style=none, label={right:$Y$}] (38) at (14, 0) {};
		\node [style=none] (39) at (18, 2) {};
		\node [style=none] (40) at (21, 4) {};
		\node [style=none, label={right:$X$}] (41) at (25, 0) {};
		\node [style=none, label={right:$A$}] (42) at (23, 6) {};
		\node [style=none] (43) at (25, 4) {};
		\node [style=none, label={right:$\lbiDual Y$}] (44) at (25, 6) {};
		\node [style=none] (45) at (23, 4) {};
		\node [style=none, label={right:$X$}] (46) at (21, 6) {};
		\node [style=none] (47) at (21, 2) {};
		\node [style=none, label={right:$A$}] (48) at (23, 0) {};
		\node [style=none, label={right:$Y$}] (49) at (21, 0) {};
		\node [style=none] (50) at (25, 2) {};
		\node [style=none] (51) at (23, 2) {};
		\node [style=none] (52) at (5.5, 3) {$=$};
		\node [style=none] (53) at (12.5, 3) {$=$};
		\node [style=none] (54) at (19.5, 3) {$=$};

		\draw [draw=black] (-0.5, 6.5) rectangle (27, -0.5);
		\draw [draw=black] (-0.5, -0.5) rectangle (27, -2) node[midway] {$(\sigma_{A\otimes X, Y})(\sigma_{X,A}\otimes \id \lbiDual Y) = (\id_Y \otimes \sigma_{X,A}) \sigma_{X\otimes A, Y} \qquad$ for all $Y \in \cat C$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (8.center) to (9.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (9.center) to node[style=intersection-pt, midway] {} (10.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (10.center) to node[style=intersection-pt, midway] {} (11.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (2.center) to node[style=intersection-pt, midway] {} (3.center);
		\draw [style=morphism-edge, color=ayd-color] (3.center) to (5.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (5.center) to (6.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (0.center) to (1.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (1.center) to (4.center);
		\draw [style=morphism-edge] (4.center) to (7.center);

		\draw [style=morphism-edge] (20.center) to (21.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (21.center) to node[style=intersection-pt, pos=0.4] {} (22.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (22.center) to node[style=intersection-pt, midway] {} (23.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (14.center) to node[style=intersection-pt, pos=0.6] {} (15.center);
		\draw [style=morphism-edge, color=ayd-color] (15.center) to (17.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (17.center) to (18.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (12.center) to (13.center);
		\draw [style=morphism-edge] (13.center) to (19.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (33.center) to node[style=intersection-pt, midway] {} (34.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (34.center) to node[style=intersection-pt, pos=0.6] {} (36.center);
		\draw [style=morphism-edge] (36.center) to (38.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (28.center) to (29.center);
		\draw [style=morphism-edge, color=ayd-color] (29.center) to (39.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (39.center) to node[style=intersection-pt, pos=0.4] {} (37.center);
		\draw [style=morphism-edge] (35.center) to (24.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (24.center) to (25.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (44.center) to node[style=intersection-pt, midway] {} (45.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (45.center) to node[style=intersection-pt, midway] {} (47.center);
		\draw [style=morphism-edge] (47.center) to (49.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (42.center) to (43.center);
		\draw [style=morphism-edge, color=ayd-color] (43.center) to (50.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (50.center) to node[style=intersection-pt, midway] {} (48.center);
		\draw [style=morphism-edge] (46.center) to (40.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (40.center) to (51.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (51.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/braiding_of_left_dual_centre.tikz <==
\begin{tikzpicture}[xscale=0.43, yscale=0.43, baseline=(current  bounding  box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $\lDual X$}] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none, label={right: $X$}] (2) at (-2, 3) {};
		\node [style=none, label={right: $X$}] (3) at (-4, 1) {};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=none, label={right: $\lDual X$}] (5) at (-6, 4) {};
		\node [style=none, label={right: $Y$}] (6) at (-4, 4) {};
		\node [style=none] (7) at (-4, 3) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none, label={right: $Y$}] (9) at (-2, 0) {};

		\draw [draw=black] (-7.5, 5) rectangle (2, -1);
		\draw [draw=black] (-7.5, -1) rectangle (2, -2.5) node[midway] {$\sigma_{\lDual X, Y}: \lDual X \otimes Y \rightarrow Y \otimes \lDual X$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (6.center) to (7.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (7.center) to node [style=intersection-pt, midway] {} (8.center);
		\draw [style=morphism-edge] (8.center) to (9.center);

		\draw [style=morphism-edge] (0.center) to (1.center);
		\draw [style=morphism-edge, postaction=decorate, bend left=270, looseness=1.50] (1.center) to (2.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (2.center) to (3.center);
		\draw [style=morphism-edge, postaction=decorate, in=630, out=270, looseness=1.50] (3.center) to (4.center);
		\draw [style=morphism-edge] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/braiding_of_left_dual_twisted_centre.tikz <==
\begin{tikzpicture}[xscale =0.5, yscale=0.5, baseline=(current  bounding  box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $\lDual A$}] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none, label={right: $A$}] (2) at (-2, 3) {};
		\node [style=none, label={right: $A$}] (3) at (-4, 1) {};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=none, label={right: $\lDual A$}] (5) at (-6, 4) {};
		\node [style=none, label={right: $X$}] (6) at (-4, 4) {};
		\node [style=none] (7) at (-4, 3) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none, label={right: $R(X)$}] (9) at (-2, 0) {};

		\draw [draw=black] (-7.5, 5) rectangle (2.5, -1);
		\draw [draw=black] (-7.5, -1) rectangle (2.5, -2.5) node[midway] {$\sigma_{\lDual A, X} \from \lDual A \otimes X \rightarrow R(X) \otimes \lDual A.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (6.center) to (7.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (7.center) to node [style=intersection-pt, midway] {} (8.center);
		\draw [style=morphism-edge] (8.center) to (9.center);

		\draw [style=morphism-edge, color=ayd-color] (0.center) to (1.center);
		\draw [style=morphism-edge, postaction=decorate, bend left=270, looseness=1.50, color=ayd-color] (1.center) to (2.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (2.center) to (3.center);
		\draw [style=morphism-edge, postaction=decorate, in=630, out=270, looseness=1.50, color=ayd-color] (3.center) to (4.center);
		\draw [style=morphism-edge, color=ayd-color] (4.center) to (5.center);

	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/braidings.tikz <==
\begin{tikzpicture}[xscale =0.45, yscale=0.45, baseline=(current  bounding  box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,  label={right:$X$}] (0) at (0, 3.5) {};
		\node [style=none,  label={right:$Y$}] (1) at (2, 3.5) {};
		\node [style=none,  label={right:$Y$}] (20) at (0, 1.5) {};
		\node [style=none,  label={right:$X$}] (21) at (2, 1.5) {};

		\node [style=none,  label={right:$Y$}] (2) at (3.5, 3.5) {};
		\node [style=none,  label={right:$X$}] (3) at (5.5, 3.5) {};
		\node [style=none,  label={right:$X$}] (22) at (3.5, 1.5) {};
		\node [style=none,  label={right:$Y$}] (23) at (5.5, 1.5) {};

		\node [style=none,  label={right:$W$}] (8) at (7.5, 4.5) {};
		\node [style=none,  label={right:$X$}] (9) at (9.5, 4.5) {};
		\node [style=none,  label={right:$Y$}] (10) at (11.5, 4.5) {};
		\node [style=none] (34) at (7.5, 2.5) {};
		\node [style=none] (35) at (9.5, 2.5) {};
		\node [style=none] (36) at (11.5, 2.5) {};
		\node [style=none,  label={right:$X$}] (28) at (7.5, 0.5) {};
		\node [style=none,  label={right:$Y$}] (29) at (9.5, 0.5) {};
		\node [style=none,  label={right:$W$}] (30) at (11.5, 0.5) {};
		\node [style=none] (37) at (12.5, 2.5) {$=$};
		\node [style=none,  label={right:$W$}] (11) at (13.5, 3.5) {};
		\node [style=none,  label={right:$X$}] (12) at (15.5, 3.5) {};
		\node [style=none,  label={right:$Y$}] (13) at (17.5, 3.5) {};
		\node [style=none,  label={right:$X$}] (31) at (13.5, 1.5) {};
		\node [style=none,  label={right:$Y$}] (32) at (15.5, 1.5) {};
		\node [style=none,  label={right:$W$}] (33) at (17.5, 1.5) {};

		\node [style=none,  label={right:$W$}] (4) at (21, 5) {};
		\node [style=none,  label={right:$Y$}] (5) at (23, 5) {};
		\node [style=none] (15) at (21, 2) {};
		\node [style=none] (16) at (23, 2) {};
		\node [style=none,  label={right:$Y$}] (24) at (21, 0) {};
		\node [style=none,  label={right:$X$}] (25) at (23, 0) {};
		\node [style=morphism] (14) at (21, 3.5) {$f$};
		\node [style=none] (38) at (24, 2.5) {$=$};
		\node [style=none,  label={right:$W$}] (6) at (25, 5) {};
		\node [style=none,  label={right:$Y$}] (7) at (27, 5) {};
		\node [style=none] (17) at (25, 3) {};
		\node [style=none] (18) at (27, 3) {};
		\node [style=none,  label={right:$Y$}] (26) at (25, 0) {};
		\node [style=none,  label={right:$X$}] (27) at (27, 0) {};
		\node [style=morphism] (19) at (27, 1.5) {$f$};

		\draw [draw=black] (-0.5, 6) rectangle (3, -0.5);
		\draw [draw=black] (-0.5, -0.5) rectangle (3, -2)
		node[midway] {$\sigma_{X, Y}$};

		\draw [draw=black] (3, 6) rectangle (6.5, -0.5);
		\draw [draw=black] (3, -0.5) rectangle (6.5, -2)
		node[midway] {$\sigma^{-1}_{X, Y}$};

		\draw [draw=black] (6.5, 6) rectangle (19, -0.5);
		\draw [draw=black] (6.5, -0.5) rectangle (19, -2)
		node[midway] {$(\id_X \otimes \sigma_{W, Y})(\sigma_{W, X}\otimes \id_Y) = \sigma_{W, X\otimes Y}$};

		\draw [draw=black] (19, 6) rectangle (30, -0.5);
		\draw [draw=black] (19, -0.5) rectangle (30, -2)
		node[midway] {$\sigma_{X,Y}(f \otimes \id_Y) = (\id_Y \otimes f)\sigma_{W,X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (1.center) to node [style=intersection-pt, midway] {} (20.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (0.center) to (21.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (2.center) to node [style=intersection-pt, midway] {} (23.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (3.center) to (22.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (9.center) to node [style=intersection-pt, midway] {} (34.center);
		\draw [style=morphism-edge] (34.center) to (28.center);
		\draw [style=morphism-edge] (10.center) to (36.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (36.center) to node [style=intersection-pt, midway] {} (29.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (8.center) to (35.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (35.center) to (30.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (12.center) to (31.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (13.center) to (32.center);

		\node [style=intersection-pt] (39) at (14.825, 2.7) {};
		\node [style=intersection-pt] (40) at (16.175, 2.3) {};

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (11.center) to (33.center);

		\draw [style=morphism-edge] (5.center) to (16.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (16.center) to node [style=intersection-pt, midway] {} (24.center);
		\draw [style=morphism-edge] (4.center) to (14);
		\draw [style=morphism-edge] (14) to (15.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (15.center) to (25.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (7.center)  to node [style=intersection-pt, midway] {} (17.center);
		\draw [style=morphism-edge] (17.center) to (26.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (6.center) to (18.center);
		\draw [style=morphism-edge] (18.center) to (19);
		\draw [style=morphism-edge] (19) to (27.center);

	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/clsed_loop.tikz <==
\begin{tikzpicture}[xscale=0.6, yscale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 4.5) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (39) at (0, 4.5) {};
		\node [style=none] (40) at (0, 1.5) {};
		\node [style=none] (41) at (10, 4.5) {};
		\node [style=none] (42) at (10, 1.5) {};
		\node [style=none] (43) at (3.5, 3) {};
		\node [style=none] (44) at (1.5, 3) {};
		\node [style=none] (45) at (5, 4.5) {};
		\node [style=none] (46) at (5, 0) {};
		\node [style=none] (47) at (5, 4.5) {};
		\node [style=none] (49) at (8.5, 3) {};
		\node [style=none] (50) at (6.5, 3) {};
		\node [style=fullblackdot] (51) at (6.5, 3) {};
		\node [style=none] (54) at (10, 0) {};
		\node [style=none] (55) at (2.5, 0.75) {A closed loop $\bigcirc$.};
		\node [style=none] (56) at (7.5, 0.75) {\begin{tabular}{c} A closed loop $\bullet\!\!\bigcirc$ \\ decorated with $\rho$. \end{tabular}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw (39.center) to (41.center);
		\draw (42.center) to (40.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (43.center) to (44.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (44.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (49.center) to (50.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (50.center) to (49.center);
		\draw (54.center) to (15.center);
		\draw (41.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/coaction.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1.5) {};
		\node [style=none] (1) at (0.75, -1.5) {};
		\node [style=none] (2) at (3.25, 2) {};
		\node [style=none] (3) at (0.75, 2) {};
		\node [style=none] (4) at (-2.25, 1.25) {};
		\node [style=none] (5) at (-3, 2.75) {};
		\node [style=none] (6) at (-3, -1.23) {};
		\node [style=none] (7) at (-2.25, -2.48) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (2.25, 2) {};
		\node [style=none] (11) at (-1.5, -2.475) {};
		\node [style=none] (12) at (-2.625, -1.23) {};
		\node [style=none] (21) at (2.25, 2.25) {\scriptsize $G$};
		\node [style=none] (22) at (-2.625, -1.48) {\scriptsize $F$};
		\node [style=none] (23) at (-1.5, -2.705) {\scriptsize $G$};
		\node [style=none] (24) at (-4, 3.25) {};
		\node [style=none] (25) at (-4, -3.25) {};
		\node [style=none] (26) at (4.25, -3.25) {};
		\node [style=none] (27) at (4.25, 3.25) {};
		\node [style=none] (28) at (-4, -4.25) {};
		\node [style=none] (29) at (4.25, -4.25) {};
		\node [style=none] (30) at (0.1, -3.75) {$\delta \colon G(\blank \ract \blank) \to G(\blank) \ract F(\blank)$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-210, out=0] (6.center) to (1.center);
		\draw [in=0, out=-225] (3.center) to (5.center);
		\draw [style=morphism-edge, in=90, out=-180] (8.center) to (12.center);
		\draw [style=Front] (7.center)
			 to (4.center)
			 to [in=-135, out=0] (3.center)
			 to (1.center)
			 to [in=0, out=-135] cycle;
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=225] (3.center) to (4.center);
		\draw [in=225, out=0] (7.center) to (1.center);
		\draw [style=comodule-edge, in=0, out=-90] (9.center) to (8.center);
		\draw [style=comodule-edge, in=90, out=195, looseness=1.25] (8.center) to (11.center);
		\draw (27.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (26.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/coaction_anti_central_comodule_monad.tikz <==
\begin{tikzpicture}[xscale=0.6, yscale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (7.5, 2) {$=$};
		\node [style=none] (13) at (6, 2) {};
		\node [style=none, label={right: $LB(W)$}] (14) at (0, 2) {};
		\node [style=none] (15) at (3, 2) {};
		\node [style=none, label={right: $X$}] (19) at (0, 4) {};
		\node [style=none, label={right: $Y$}] (20) at (3, 4) {};
		\node [style=none, label={right: $W$}] (21) at (6, 4) {};
		\node [style=none, label={right: $Q(X)$}] (22) at (3, 0) {};
		\node [style=none, label={right: $Z(Y)$}] (23) at (6, 0) {};
		\node [style=none, label={right: $L(W)$}] (24) at (0, 0) {};
		\node [style=PP, color=qyd-color] (25) at (1.625, 2.95) {};
		\node [style=PP, color=black] (26) at (4.375, 3.05) {};
		\node [style=none] (27) at (15, 1) {};
		\node [style=none] (28) at (9, 2) {};
		\node [style=morphism] (29) at (13.5, 2) {$\delta^{(Q)}_{X, Y}$};
		\node [style=none, label={right: $X \otimes Y$}] (30) at (9, 4) {};
		\node [style=none, label={right: $W$}] (32) at (14, 4) {};
		\node [style=none, label={right: $Q(X)$}] (33) at (12, 0) {};
		\node [style=none, label={right: $Z(Y)$}] (34) at (15, 0) {};
		\node [style=none, label={right: $L(W)$}] (35) at (9, 0) {};
		\node [style=none] (36) at (12, 1) {};
		\node [style=PP, color=qyd-color] (37) at (11.3, 2.975) {};

		\draw [draw=black] (-1,5) rectangle (17,-1);
		\draw [draw=black] (-1,-1) rectangle (17 , -2.5) node[midway]{ $\big(\alpha_W \otimes \id \big) \big(\xi_{X, B(W)}\otimes \id \big) \big(\id \otimes \chi_{Y, W} \big) = \big(\id \otimes \delta^{(Q)}_{X, Y} \big) \big(\xi_{X \otimes Y, W} \big)$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (19.center) to (15.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (21.center) to (14.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (20.center) to (13.center);
		\draw [style=morphism-edge] (15.center) to (22.center);
		\draw [style=morphism-edge] (14.center) to node [style=morphism, midway] {$\alpha_W$} (24.center);
		\draw [style=morphism-edge] (13.center) to (23.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (30.center) to (29.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (32.center) to (28.center);
		\draw [style=morphism-edge] (28.center) to (35.center);
		\draw [style=morphism-edge, in=90, out=0] (29.center) to (27.center);
		\draw [style=morphism-edge] (27.center) to (34.center);
		\draw [style=morphism-edge, in=90, out=180] (29.center) to (36.center);
		\draw [style=morphism-edge] (36.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/coassoc_of_bimonad.tikz <==
\begin{tikzpicture}[xscale=0.45, yscale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (272) at (13.8, 5.7) {};
		\node [style=none] (104) at (8.75, 7.5) {};
		\node [style=none] (105) at (6.5, 7.5) {};
		\node [style=none] (106) at (8.75, 3.5) {};
		\node [style=none] (107) at (4.5, 8.25) {};
		\node [style=none] (108) at (2.25, 6.75) {};
		\node [style=none] (110) at (1.5, 7.75) {};
		\node [style=none] (111) at (6.5, 3.5) {};
		\node [style=none] (112) at (0.75, 4.5) {};
		\node [style=none] (113) at (4.25, 2.75) {};
		\node [style=none] (114) at (1.5, 3.25) {};
		\node [style=none] (115) at (2.25, 1.75) {};
		\node [style=none] (116) at (5.5, 4.75) {};
		\node [style=none] (117) at (0.75, 9) {};
		\node [style=none] (118) at (8, 7.5) {};
		\node [style=none] (124) at (9.25, 5.5) {\scriptsize $=$};
		\node [style=none] (146) at (8, 7.75) {\tiny $B$};
		\node [style=none] (207) at (6.525, 6.75) {};
		\node [style=none] (208) at (2.75, 1.75) {};
		\node [style=none] (209) at (4.875, 6.15) {};
		\node [style=none] (210) at (2, 3.25) {};
		\node [style=none] (211) at (1.25, 4.5) {};
		\node [style=none] (212) at (2.75, 1.55) {\tiny $B$};
		\node [style=none] (213) at (2, 3.05) {\tiny $B$};
		\node [style=none] (214) at (1.25, 4.3) {\tiny $B$};
		\node [style=none] (240) at (0, 9.75) {};
		\node [style=none] (241) at (18.5, 9.75) {};
		\node [style=none] (242) at (18.5, 1) {};
		\node [style=none] (243) at (0, 1) {};
		\node [style=none] (244) at (0, 0) {};
		\node [style=none] (245) at (18.5, 0) {};
		\node [style=none] (246) at (9.25, 0.5) {$ (\id_B \otimes \Delta_{\blank, \blank}) \Delta_{\blank, \blank \otimes \blank} = (\Delta_{\blank, \blank} \otimes \id_B) \Delta_{\blank \otimes \blank, \blank},$};
		\node [style=none] (247) at (17.75, 7.5) {};
		\node [style=none] (248) at (15.5, 7.5) {};
		\node [style=none] (249) at (17.75, 3.5) {};
		\node [style=none] (250) at (13.5, 8.25) {};
		\node [style=none] (251) at (11.25, 6.75) {};
		\node [style=none] (252) at (10.5, 7.75) {};
		\node [style=none] (253) at (15.5, 3.5) {};
		\node [style=none] (254) at (9.75, 4.75) {};
		\node [style=none] (255) at (13.25, 2.75) {};
		\node [style=none] (256) at (10.5, 3.25) {};
		\node [style=none] (257) at (11.25, 1.75) {};
		\node [style=none] (258) at (14.5, 6.5) {};
		\node [style=none] (259) at (9.75, 9) {};
		\node [style=none] (260) at (17, 7.5) {};
		\node [style=none] (261) at (17, 7.75) {\tiny $B$};
		\node [style=none] (263) at (11.75, 1.75) {};
		\node [style=none] (265) at (11, 3.25) {};
		\node [style=none] (266) at (10.25, 4.5) {};
		\node [style=none] (267) at (11.75, 1.55) {\tiny $B$};
		\node [style=none] (268) at (11, 3.05) {\tiny $B$};
		\node [style=none] (269) at (10.25, 4.3) {\tiny $B$};
		\node [style=none] (270) at (13.65, 5) {};
		\node [style=none] (271) at (14.925, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=180, out=90] (266.center) to (272.center);
		\draw [style=morphism-edge, in=30, out=-165] (207.center) to (209.center);
		\draw [style=morphism-edge, in=90, out=-180] (209.center) to (211.center);
		\draw [in=-240, out=0, looseness=0.75] (112.center) to (111.center);
		\draw [in=0, out=-225] (113.center) to (114.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (106.center);
		\draw [style=Front] (113.center)
			 to [in=-120, out=0] (111.center)
			 to [in=315, out=90] (116.center)
			 to [in=-60, out=135] (107.center)
			 to [in=0, out=-135, looseness=0.75] (110.center)
			 to (114.center)
			 to [in=135, out=0] cycle;
		\draw [style=Front, in=-150, out=60] (113.center) to (116.center);
		\draw [in=-225, out=0] (107.center) to (105.center);
		\draw [style=morphism-edge, in=90, out=-165] (209.center) to (210.center);
		\draw [style=Front] (108.center)
			 to [in=-135, out=0, looseness=0.75] (105.center)
			 to [in=15, out=-90] (116.center)
			 to [in=90, out=-45] (111.center)
			 to [in=0, out=-120] (113.center)
			 to [in=0, out=-105] (115.center)
			 to cycle;
		\draw (106.center) to (111.center);
		\draw (117.center) to (112.center);
		\draw [in=60, out=-150] (116.center) to (113.center);
		\draw [in=360, out=135] (107.center) to (117.center);
		\draw [in=240, out=0] (113.center) to (111.center);
		\draw [in=0, out=-105] (113.center) to (115.center);
		\draw (115.center) to (108.center);
		\draw [in=225, out=0, looseness=0.75] (108.center) to (105.center);
		\draw [in=15, out=-90] (105.center) to (116.center);
		\draw [in=90, out=-45] (116.center) to (111.center);
		\draw [style=morphism-edge, in=270, out=15] (207.center) to (118.center);
		\draw [style=morphism-edge, in=90, out=-150] (207.center) to (208.center);
		\draw (243.center) to (240.center);
		\draw (240.center) to (241.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (245.center) to (242.center);
		\draw (245.center) to (244.center);
		\draw (244.center) to (243.center);
		\draw [in=-240, out=0, looseness=0.75] (254.center) to (253.center);
		\draw [in=0, out=-225] (255.center) to (256.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (249.center);
		\draw [style=Front] (255.center)
			 to [in=-120, out=0] (253.center)
			 to [in=315, out=90] (258.center)
			 to [in=-60, out=135] (250.center)
			 to [in=0, out=-135, looseness=0.75] (252.center)
			 to (256.center)
			 to [in=135, out=0] cycle;
		\draw [style=Front, in=-150, out=60] (255.center) to (258.center);
		\draw [in=-225, out=0] (250.center) to (248.center);
		\draw [style=morphism-edge, in=195, out=90] (265.center) to (270.center);
		\draw [style=morphism-edge, in=195, out=0] (272.center) to (271.center);
		\draw [style=Front] (251.center)
			 to [in=-135, out=0, looseness=0.75] (248.center)
			 to [in=15, out=-90] (258.center)
			 to [in=90, out=-45] (253.center)
			 to [in=0, out=-120] (255.center)
			 to [in=0, out=-105] (257.center)
			 to cycle;
		\draw (249.center) to (253.center);
		\draw (259.center) to (254.center);
		\draw [in=60, out=-150] (258.center) to (255.center);
		\draw [in=360, out=135] (250.center) to (259.center);
		\draw [in=240, out=0] (255.center) to (253.center);
		\draw [in=0, out=-105] (255.center) to (257.center);
		\draw (257.center) to (251.center);
		\draw [in=225, out=0, looseness=0.75] (251.center) to (248.center);
		\draw [in=15, out=-90] (248.center) to (258.center);
		\draw [in=90, out=-45] (258.center) to (253.center);
		\draw [style=morphism-edge, in=210, out=90] (263.center) to (270.center);
		\draw [style=morphism-edge, in=30, out=-90] (260.center) to (271.center);
		\draw [style=morphism-edge, in=210, out=30] (270.center) to (271.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/coev_and_braiding.tikz <==
\begin{tikzpicture}[xscale=0.57, yscale=0.57]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right:$\alpha$}] (12) at (2, 9.5) {};
		\node [style=none, label={right:$\omega$}] (13) at (4, 9.5) {};
		\node [style=none, label={right:$\alpha$}] (14) at (2, 7.5) {};
		\node [style=none, label={right:$\omega$}] (15) at (4, 7.5) {};
		\node [style=none] (16) at (5, 8.5) {=};
		\node [style=none] (31) at (17, 8.5) {=};
		\node [style=none, label={right:$1$}] (17) at (16, 9.5) {};
		\node [style=none, label={right:$1$}] (18) at (16, 7.5) {};
		\node [style=none, label={right:$\alpha$}] (32) at (18, 8.5) {};
		\node [style=none, label={right:$\omega$}] (33) at (20, 8.5) {};
		\node [style=none, label={right:$\alpha$}] (52) at (6, 9.5) {};
		\node [style=none, label={right:$\omega$}] (53) at (8, 9.5) {};
		\node [style=none, label={right:$\alpha$}] (54) at (6, 7.5) {};
		\node [style=none, label={right:$\omega$}] (55) at (8, 7.5) {};

		\node [style=none, label={right:$\alpha$}] (19) at (2, 0) {};
		\node [style=none, label={right:$\omega$}] (20) at (4, 0) {};
		\node [style=none, label={right:$X$}] (21) at (0, 4) {};
		\node [style=none, label={right:$X$}] (22) at (0, 0) {};
		\node [style=none, label={right:$\alpha$}] (23) at (8, 0) {};
		\node [style=none, label={right:$\omega$}] (24) at (10, 0) {};
		\node [style=none, label={right:$X$}] (25) at (10, 4) {};
		\node [style=none, label={right:$X$}] (26) at (6, 0) {};
		\node [style=none] (27) at (10, 2) {};
		\node [style=none] (28) at (6, 2) {};
		\node [style=none] (29) at (8, 2) {};
		\node [style=none] (30) at (5, 2) {=};

		\node [style=none, label={right:$\alpha$}] (0) at (12, 4) {};
		\node [style=none, label={right:$\omega$}] (1) at (14, 4) {};
		\node [style=none, label={right:$X$}] (2) at (16, 4) {};
		\node [style=none, label={right:$X$}] (3) at (16, 0) {};
		\node [style=none, label={right:$\alpha$}] (4) at (18, 4) {};
		\node [style=none, label={right:$\omega$}] (5) at (20, 4) {};
		\node [style=none, label={right:$X$}] (6) at (22, 4) {};
		\node [style=none, label={right:$X$}] (7) at (18, 0) {};
		\node [style=none] (8) at (18, 2) {};
		\node [style=none] (9) at (20, 2) {};
		\node [style=none] (10) at (22, 2) {};
		\node [style=none] (11) at (17, 2) {=};

		\draw [draw=black] (-1, 10.5) rectangle (11, 6.5);
		\draw [draw=black] (-1, 6.5)  rectangle (11, 5) node[midway] {\tiny $\coev^l_{\alpha}\coev^{-l}_{\alpha} = \id_{\alpha \otimes \omega}$};
		\draw [draw=black] (11, 10.5) rectangle (23, 6.5);
		\draw [draw=black] (11, 6.5) rectangle  (23, 5) node[midway] {\tiny $\coev^l_{\alpha} \coev^{-l}_{\alpha} = \id_{\alpha \otimes \omega}$};

		\draw [draw=black] (-1, 5) rectangle (11, -1);
		\draw [draw=black] (-1, -1) rectangle (11, -3) node[midway] {\tiny $\id_X \otimes \coev^l_\alpha = (\sigma_{\alpha, X} \otimes \id_\omega) (\id_\alpha \otimes \sigma_{\omega, X}) (\coev^l_\alpha \otimes \id_X)$};

		\draw [draw=black] (11, 5) rectangle (23, -1);
		\draw [draw=black] (11, -1) rectangle (23, -3) node[midway]
                {\tiny $\coev^{-l}_\alpha \otimes \id_X = (\id_X \otimes \coev^{-l}_\alpha) (\sigma_{\alpha, X} \otimes \id_\omega) (\id_\alpha \otimes \sigma_{\omega, X})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=AQEval, bend right=90, looseness=1.50] (12.center) to (13.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (14.center) to (15.center);
		\draw [style=unit] (17.center) to (18.center);
		\draw [style=AQEval, bend right=90, looseness=1.50] (32.center) to (33.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (32.center) to (33.center);
		\draw [style=morphism-edge] (52.center) to (54.center);
		\draw [style=morphism-edge] (53.center) to (55.center);


		\draw [style=AQCoeval, bend left=90, looseness=1.50] (19.center) to (20.center);
		\draw [style=morphism-edge] (21.center) to (22.center);
		\draw [style=morphism-edge] (25.center) to (27.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (27.center) to (26.center);
		\node [style=intersection-pt] (50) at (8.75, 1.15) {};
		\node [style=intersection-pt] (51) at (7.23, 0.9) {};
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75, color=qyd-color] (24.center) to (29.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75, color=ayd-color] (23.center) to (28.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (28.center) to (29.center);

		\draw [style=AQEval, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=morphism-edge] (2.center) to (3.center);
		\draw [style=morphism-edge, in=90, out=270, looseness=0.75] (6.center) to (8.center);
		\node [style=intersection-pt] (40) at (20.75, 3.1) {};
		\node [style=intersection-pt] (41) at (19.225, 2.85) {};
		\draw [style=morphism-edge] (8.center) to (7.center);
		\draw [style=morphism-edge, in=90, out=270, looseness=0.75, color=qyd-color] (5.center) to (10.center);
		\draw [style=morphism-edge, in=90, out=270, looseness=0.75, color=ayd-color] (4.center) to (9.center);
		\draw [style=AQEval, in=270, out=270, looseness=1.50] (9.center) to (10.center);
\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/coevs_and_evs.tikz <==
\begin{tikzpicture}[xscale=0.52, yscale=0.52, baseline=(current  bounding  box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [label={right:$\lDual X$}] (0) at (0, 0.5) {};
		\node [label={right:$X$}] (1) at (2, 0.5) {};
		\node [label={right:$X$}] (2) at (6, -0.5) {};
		\node [label={right:$\lDual X$}] (3) at (8,- 0.5) {};
		\node [label={right:$X$}] (6) at (12, 0.5) {};
		\node [label={right:$\rDual X$}] (7) at (14, 0.5) {};
		\node [label={right:$\rDual X$}] (4) at (18, -0.5) {};
		\node [label={right:$X$}] (5) at (20, -0.5) {};


		\draw [draw=black] (-2, 1.5) rectangle (4, -1.5);
		\draw [draw=black] (-2, -1.5) rectangle (4, -3)
		node[midway] {$\ev_X^l \from \lDual X \otimes X \to 1$};

		\draw [draw=black] (4, 1.5) rectangle (10, -1.5);
		\draw [draw=black] (4, -1.5) rectangle (10,-3)
		node[midway] {$\coev_X^l \from 1 \to X \otimes \lDual X$};


		\draw [draw=black] (10, 1.5) rectangle (16, -1.5);
		\draw [draw=black] (10, -1.5) rectangle (16,-3)
		node[midway] {$\ev_X^r \from X \otimes \rDual X \to 1$};

		\draw [draw=black] (16, 1.5) rectangle (22, -1.5);
		\draw [draw=black] (16, -1.5) rectangle (22,-3)
		node[midway] {$\coev_X^r \from 1 \to \rDual X \otimes X$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, postaction=decorate, bend right=90, looseness=1.50] (3.center) to (2.center);
		\draw [style=morphism-edge, postaction=decorate, bend right=270, looseness=1.50] (1.center) to (0.center);
		\draw [style=morphism-edge, postaction=decorate, bend left=270, looseness=1.50] (6.center) to (7.center);
		\draw [style=morphism-edge, postaction=decorate, bend left=90, looseness=1.50] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/comodule_adjunction_counit.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (6.5, -1.5) {};
		\node [style=none] (54) at (4, -1.5) {};
		\node [style=none] (55) at (6.5, 1.5) {};
		\node [style=none] (56) at (4, 1.5) {};
		\node [style=none] (57) at (1.25, 0.75) {};
		\node [style=none] (58) at (0.5, 2.25) {};
		\node [style=none] (59) at (0.5, -1) {};
		\node [style=none] (60) at (1.25, -2.25) {};
		\node [style=none] (61) at (5.75, 1.5) {};
		\node [style=none] (62) at (5.75, 1.75) {$G$};
		\node [style=none] (63) at (0, 0) {$=$};
		\node [style=none] (64) at (-0.5, -1.5) {};
		\node [style=none] (65) at (-3, -1.5) {};
		\node [style=none] (66) at (-0.5, 1.5) {};
		\node [style=none] (67) at (-3, 1.5) {};
		\node [style=none] (68) at (-4.5, 0.75) {};
		\node [style=none] (69) at (-5.25, 2.25) {};
		\node [style=none] (70) at (-5.25, -1) {};
		\node [style=none] (71) at (-4.5, -2.25) {};
		\node [style=none] (72) at (-1.25, 1.5) {};
		\node [style=none] (73) at (-1.25, 1.75) {$G$};
		\node [style=none] (74) at (-1.75, -0.75) {};
		\node [style=none] (75) at (-2.25, 1.5) {};
		\node [style=none] (76) at (-2.25, 1.75) {$V$};
		\node [style=none] (77) at (4.75, 1.5) {};
		\node [style=none] (78) at (4.75, 1.75) {$V$};
		\node [style=none] (79) at (4, 0) {};
		\node [style=none] (80) at (4, 0.75) {};
		\node [style=none] (81) at (2.5, -0.75) {};
		\node [style=none] (82) at (1.75, -0.25) {};
		\node [style=none] (83) at (-7, 2.75) {};
		\node [style=none] (84) at (-7, -2.75) {};
		\node [style=none] (85) at (-7, -4.25) {};
		\node [style=none] (86) at (8.25, 2.75) {};
		\node [style=none] (87) at (8.25, -2.75) {};
		\node [style=none] (88) at (8.25, -4.25) {};
		\node [style=none] (89) at (0.5, -3.5) {$\epsilon^{(G \adjoint V)}_{\blank \ract \blank} = (\epsilon_{\blank}^{(G \adjoint V)} \ract \epsilon^{(F \adjoint U)}_{\blank}) \delta^{(G)}_{V(\blank), U(\blank)} G(\delta^{(V)}_{\blank, \blank})$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-210, out=0] (70.center) to (65.center);
		\draw [in=-225, out=0] (59.center) to (54.center);
		\draw [in=0, out=-225] (56.center) to (58.center);
		\draw [style=morphism-edge] (79.center)
			 to [in=-30, out=165] (82.center)
			 to [in=165, out=135] (80.center);
		\draw [style=Front] (60.center)
			 to (57.center)
			 to [in=-135, out=0] (56.center)
			 to (54.center)
			 to [in=0, out=-135] cycle;
		\draw (54.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (57.center) to (60.center);
		\draw (56.center) to (54.center);
		\draw [in=0, out=225] (56.center) to (57.center);
		\draw [in=225, out=0] (60.center) to (54.center);
		\draw [in=0, out=-225] (67.center) to (69.center);
		\draw [style=Front] (71.center)
			 to (68.center)
			 to [in=-120, out=0] (67.center)
			 to (65.center)
			 to [in=0, out=-135] cycle;
		\draw (65.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (71.center);
		\draw (67.center) to (65.center);
		\draw [in=0, out=240] (67.center) to (68.center);
		\draw [in=225, out=0] (71.center) to (65.center);
		\draw [style=comodule-edge] (72.center)
			 to [in=0, out=-90] (74.center)
			 to [in=-90, out=180] (75.center);
		\draw [style=comodule-edge, in=0, out=-90] (77.center) to (80.center);
		\draw [style=comodule-edge, in=0, out=-90] (61.center) to (79.center);
		\draw [style=comodule-edge] (79.center)
			 to [in=-40, out=-150] (81.center)
			 to [in=-165, out=138] (80.center);
		\draw (84.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (87.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (87.center);
		\draw (83.center) to (86.center);
		\draw (87.center) to (84.center);
		\draw (88.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/comodule_adjunction_unit.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (12.75, 3.25) {};
		\node [style=none] (54) at (11.75, 3.25) {};
		\node [style=none] (55) at (12.75, 6.25) {};
		\node [style=none] (56) at (11.75, 6.25) {};
		\node [style=none] (57) at (9, 5.5) {};
		\node [style=none] (58) at (8.25, 7) {};
		\node [style=none] (59) at (8.25, 3.75) {};
		\node [style=none] (60) at (9, 2.5) {};
		\node [style=none] (61) at (11.025, 2.745) {};
		\node [style=none] (62) at (9.5, 3.85) {};
		\node [style=none] (63) at (9.5, 3.6) {$F$};
		\node [style=none] (64) at (11.025, 2.475) {$V$};
		\node [style=none] (65) at (7.5, 4.75) {$=$};
		\node [style=none] (66) at (6.75, 3.25) {};
		\node [style=none] (67) at (4.5, 3.25) {};
		\node [style=none] (68) at (6.75, 6.25) {};
		\node [style=none] (69) at (4.5, 6.25) {};
		\node [style=none] (70) at (1.75, 5.5) {};
		\node [style=none] (71) at (1, 7) {};
		\node [style=none] (72) at (1, 3.52) {};
		\node [style=none] (73) at (1.75, 2.27) {};
		\node [style=none] (74) at (4.5, 4.275) {};
		\node [style=none] (75) at (2.5, 2.25) {};
		\node [style=none] (76) at (1.35, 3.545) {};
		\node [style=none] (77) at (1.35, 3.295) {$F$};
		\node [style=none] (78) at (2.5, 2.02) {$G$};
		\node [style=none] (79) at (10.525, 4.3) {};
		\node [style=none] (80) at (5.75, 5.975) {};
		\node [style=none] (81) at (6.25, 5.55) {};
		\node [style=none] (82) at (5.25, 5.55) {};
		\node [style=none] (83) at (4.5, 5.1) {};
		\node [style=none] (84) at (3.26, 2.26) {};
		\node [style=none] (85) at (3.25, 2.02) {$V$};
		\node [style=none] (86) at (2.25, 3.59) {};
		\node [style=none] (87) at (2.25, 3.37) {$U$};
		\node [style=none] (88) at (10.025, 2.5) {};
		\node [style=none] (89) at (10.025, 2.24) {$G$};
		\node [style=none] (90) at (10.5, 3.865) {};
		\node [style=none] (91) at (10.5, 3.625) {$U$};
		\node [style=none] (92) at (10, 5.05) {};
		\node [style=none] (93) at (-0.5, 7.5) {};
		\node [style=none] (94) at (14.25, 7.5) {};
		\node [style=none] (97) at (-0.5, 1.5) {};
		\node [style=none] (98) at (14.25, 1.5) {};
		\node [style=none] (99) at (-0.5, 0) {};
		\node [style=none] (100) at (14.25, 0) {};
		\node [style=none] (101) at (6.75, 0.75) {$\delta^{(V)}_{G(\blank), F(\blank)} V(\delta^{(G)}_{\blank, \blank}) \eta^{(G \adjoint V)}_{\blank \ract \blank} = \eta_{\blank}^{(G \adjoint V)} \ract \eta_{\blank}^{(F \adjoint U)}$,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-210, out=0] (72.center) to (67.center);
		\draw [in=-225, out=0] (59.center) to (54.center);
		\draw [in=0, out=-225] (56.center) to (58.center);
		\draw [style=morphism-edge] (62.center)
			 to [in=180, out=90] (92.center)
			 to [in=90, out=0] (90.center);
		\draw [style=Front] (60.center)
			 to (57.center)
			 to [in=-135, out=0] (56.center)
			 to (54.center)
			 to [in=0, out=-135] cycle;
		\draw (54.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (57.center) to (60.center);
		\draw (56.center) to (54.center);
		\draw [in=0, out=225] (56.center) to (57.center);
		\draw [in=225, out=0] (60.center) to (54.center);
		\draw [in=0, out=-225] (69.center) to (71.center);
		\draw [style=morphism-edge, in=90, out=180, looseness=0.75] (83.center) to (76.center);
		\draw [style=morphism-edge, in=90, out=180, looseness=0.75] (74.center) to (86.center);
		\draw [style=Front] (73.center)
			 to (70.center)
			 to [in=-135, out=0] (69.center)
			 to (67.center)
			 to [in=0, out=-120] cycle;
		\draw (67.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw (70.center) to (73.center);
		\draw (69.center) to (67.center);
		\draw [in=0, out=225] (69.center) to (70.center);
		\draw [in=240, out=0] (73.center) to (67.center);
		\draw [style=comodule-edge] (88.center)
			 to [in=180, out=90] (79.center)
			 to [in=90, out=0] (61.center);
		\draw [style=comodule-edge] (83.center)
			 to [in=-105, out=15] (82.center)
			 to [in=180, out=75] (80.center)
			 to [in=90, out=0] (81.center)
			 to [in=15, out=-90] (74.center);
		\draw [style=comodule-edge, in=90, out=195] (83.center) to (75.center);
		\draw [style=comodule-edge, in=90, out=195] (74.center) to (84.center);
		\draw (93.center) to (94.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (97.center);
		\draw (100.center) to (98.center);
		\draw (97.center) to (98.center);
		\draw (97.center) to (93.center);
		\draw (94.center) to (98.center);
		\draw (98.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/comodule_morphism.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (6.75, -1.5) {};
		\node [style=none] (7) at (4.5, -1.5) {};
		\node [style=none] (8) at (6.75, 2) {};
		\node [style=none] (9) at (4.5, 2) {};
		\node [style=none] (10) at (1.5, 1.25) {};
		\node [style=none] (11) at (0.75, 2.75) {};
		\node [style=none] (12) at (0.75, -1.23) {};
		\node [style=none] (13) at (1.5, -2.48) {};
		\node [style=none] (14) at (4.5, 0.75) {};
		\node [style=none] (15) at (6, 2) {};
		\node [style=none] (17) at (2.25, -2.475) {};
		\node [style=none] (18) at (1.1, -1.23) {};
		\node [style=none] (19) at (6, 2.25) {\scriptsize $G$};
		\node [style=none] (20) at (1.1, -1.48) {\scriptsize $B$};
		\node [style=none] (21) at (2.25, -2.705) {\scriptsize $K$};
		\node [style=none] (24) at (0, 0) {\scriptsize $=$};
		\node [style=none] (25) at (-0.75, -1.5) {};
		\node [style=none] (26) at (-3, -1.5) {};
		\node [style=none] (27) at (-0.75, 2) {};
		\node [style=none] (28) at (-3, 2) {};
		\node [style=none] (29) at (-6, 1.25) {};
		\node [style=none] (30) at (-6.75, 2.75) {};
		\node [style=none] (31) at (-6.75, -1.23) {};
		\node [style=none] (32) at (-6, -2.48) {};
		\node [style=none] (33) at (-3, 0.75) {};
		\node [style=none] (34) at (-1.5, 2) {};
		\node [style=none] (35) at (-5.25, -2.475) {};
		\node [style=none] (36) at (-6.4, -1.23) {};
		\node [style=none] (37) at (-1.5, 2.25) {\scriptsize $G$};
		\node [style=none] (38) at (-6.4, -1.48) {\scriptsize $B$};
		\node [style=none] (39) at (-5.25, -2.705) {\scriptsize $K$};
		\node [style=none] (40) at (-7.25, -3.25) {};
		\node [style=none] (41) at (-7.25, 3.25) {};
		\node [style=none] (42) at (7.25, 3.25) {};
		\node [style=none] (43) at (7.25, -3.25) {};
		\node [style=none] (44) at (-7.25, -4.25) {};
		\node [style=none] (45) at (7.25, -4.25) {};
		\node [style=none] (46) at (0, -3.75) {$\delta^{(K)}_{\blank, \blank} \phi_{\blank \ract \blank}=  (\phi_{\blank} \ract \id_{B(\blank)}) \delta^{(G)}_{\blank, \blank}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-210, out=0] (12.center) to (7.center);
		\draw [in=-210, out=0] (31.center) to (26.center);
		\draw [style=morphism-edge, in=90, out=-180] (14.center) to (18.center);
		\draw [in=0, out=-225] (9.center) to (11.center);
		\draw [style=Front] (13.center)
			 to (10.center)
			 to [in=-135, out=0] (9.center)
			 to (7.center)
			 to [in=0, out=-135] cycle;
		\draw (7.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (13.center);
		\draw (9.center) to (7.center);
		\draw [in=0, out=225] (9.center) to (10.center);
		\draw [in=225, out=0] (13.center) to (7.center);
		\draw [style=comodule-edge, in=0, out=-90] (15.center) to (14.center);
		\draw [style=morphism-edge, in=90, out=-165] (33.center) to (36.center);
		\draw [in=0, out=-225] (28.center) to (30.center);
		\draw [style=Front] (32.center)
			 to (29.center)
			 to [in=-135, out=0] (28.center)
			 to (26.center)
			 to [in=0, out=-135] cycle;
		\draw (26.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (32.center);
		\draw (28.center) to (26.center);
		\draw [in=0, out=225] (28.center) to (29.center);
		\draw [in=225, out=0] (32.center) to (26.center);
		\draw [style=comodule-edge, in=90, out=210] (33.center) to (35.center);
		\draw [style=comodule-edge, in=90, out=195] (14.center) to node [style=blackdot, pos=0.6] {} (17.center);
		\draw [style=comodule-edge, in=15, out=-90] (34.center) to node [style=blackdot, midway] {} (33.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (45.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/comonoidal_functor.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 2.5) {};
		\node [style=none] (1) at (3.5, 2.5) {};
		\node [style=none] (2) at (5.25, 5.5) {};
		\node [style=none] (3) at (3.5, 5.5) {};
		\node [style=none] (4) at (0.5, 6.25) {};
		\node [style=none] (5) at (1, 4.525) {};
		\node [style=none] (6) at (1, 1.525) {};
		\node [style=none] (7) at (0.5, 3.25) {};
		\node [style=blackdot, label={315: \tiny $\Delta$}] (8) at (3.5, 4) {};
		\node [style=none] (9) at (4.5, 5.5) {};
		\node [style=none] (11) at (1.25, 3.25) {};
		\node [style=none] (12) at (1.75, 1.55) {};
		\node [style=none] (21) at (4.5, 5.75) {$B$};
		\node [style=none] (22) at (1.75, 1.3) {$B$};
		\node [style=none] (63) at (1.5, 4) {$\cat C$};
		\node [style=none] (64) at (1, 5.75) {$\cat C$};
		\node [style=none] (69) at (4.75, 3) {$\cat C$};

		\node [style=none] (70) at (-1.75, 6.75) {};
		\node [style=none] (72) at (6.75, 1) {};
		\node [style=none] (73) at (-1.75, 1) {};
		\node [style=none] (74) at (-1.75, 0) {};
		\node [style=none] (75) at (6.75, 0) {};
		\node [style=none] (76) at (2.5, 0.5) {$\Delta \from B(\blank \otimes \blank) \to B(\blank) \otimes B(\blank)$,};
		\node [style=none] (77) at (6.75, 6.75) {};
		\node [style=none] (78) at (10.75, 6.75) {};
		\node [style=none] (79) at (10.75, 1) {};
		\node [style=none] (80) at (10.75, 0) {};
		\node [style=none] (81) at (9.75, 2.75) {};
		\node [style=none] (82) at (7.75, 2.75) {};
		\node [style=none] (83) at (9.75, 4.75) {};
		\node [style=none] (84) at (7.75, 4.75) {};
		\node [style=none] (85) at (8.75, 4.75) {};
		\node [style=none] (86) at (8.75, 5) {$B$};
		\node [style=none] (87) at (7.75, 3.75) {};
		\node [style=none] (88) at (8.75, 0.5) {$\varepsilon \from B(1) \to 1$.};
		\node [style=none] (89) at (9.25, 3.25) {$\cat C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\node [style=none] (23) at (1.25, 3) {$B$};
		\draw [style=morphism-edge, in=90, out=-165, looseness=0.75] (8) to (11.center);
		\draw [in=135, out=0] (7.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw [style=Front] (5.center)
			 to (6.center)
			 to [in=-120, out=0] (1.center)
			 to (3.center)
			 to [in=0, out=-120] cycle;
		\draw [in=0, out=-120] (3.center) to (5.center);
		\draw [style=morphism-edge, in=90, out=-150] (8) to (12.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=-120, out=0] (6.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw [style=very thick] (3.center) to (1.center);
		\draw [in=0, out=135] (3.center) to (4.center);
		\draw [style=morphism-edge, in=15, out=-90] (9.center) to (8);
		\draw (70.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (72.center) to (77.center);
		\draw (77.center) to (70.center);
		\draw (79.center) to (78.center);
		\draw (79.center) to (72.center);
		\draw (80.center) to (75.center);
		\draw (80.center) to (79.center);
		\draw (83.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (82.center) to (81.center);
		\draw [style=unit] (84.center) to (82.center);
		\draw [style=morphism-edge, in=0, out=-90] (85.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/compatibility_coactions_cross_product.tikz <==
\begin{tikzpicture}[xscale=0.4, yscale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1.5, 5) {$=$};
		\node [style=none] (13) at (9.5, 3.5) {};
		\node [style=none] (14) at (3.5, 3.5) {};
		\node [style=none] (15) at (6.5, 3.5) {};
		\node [style=none] (19) at (3.5, 6.5) {};
		\node [style=none] (20) at (6.5, 6.5) {};
		\node [style=none] (21) at (9.5, 6.5) {};
		\node [style=none, label={right: $\scriptscriptstyle Q_H(X)$}] (22) at (6.5, 2) {};
		\node [style=none, label={right: $\scriptscriptstyle Z_H(Y)$}] (23) at (9.5, 2) {};
		\node [style=none, label={right: $\scriptscriptstyle L\rtimes H(W)$}] (24) at (3.5, 2) {};
		\node [style=morphism, draw=qyd-color] (25) at (5.2, 4.775) {$\scriptscriptstyle \U_H(\xi)$};
		\node [style=morphism, draw=black] (26) at (7.925, 5.25) {$\scriptscriptstyle U_H(\chi)$};
		\node [style=none] (27) at (20.5, 12) {};
		\node [style=none] (28) at (14.5, 13) {};
		\node [style=none] (29) at (19, 13) {};
		\node [style=none] (30) at (14.5, 15) {};
		\node [style=none] (32) at (19, 15) {};
		\node [style=none, label={right: $\scriptscriptstyle Q_H(X)$}] (33) at (17.5, 11) {};
		\node [style=none, label={right: $\scriptscriptstyle Z_H(Y)$}] (34) at (20.5, 11) {};
		\node [style=none, label={right: $\scriptscriptstyle L \rtimes H(W)$}] (35) at (14.5, 11) {};
		\node [style=none] (36) at (17.5, 12) {};
		\node [style=morphism, draw=qyd-color] (37) at (16.675, 14) {$\scriptscriptstyle U_H(\xi)$};
		\node [style=none, label={right: $\scriptscriptstyle U_H(X \otimes Y)$}] (38) at (14.5, 17) {};
		\node [style=none, label={right: $\scriptscriptstyle W$}] (39) at (19, 17) {};
		\node [style=none] (40) at (1.5, 14) {$=$};
		\node [style=none] (41) at (10.5, 12) {};
		\node [style=none] (42) at (4.5, 13) {};
		\node [style=none] (43) at (9, 13) {};
		\node [style=none] (44) at (4.5, 15) {};
		\node [style=none] (45) at (9, 15) {};
		\node [style=none, label={right: $\scriptscriptstyle Q_H(X)$}] (46) at (7.5, 11) {};
		\node [style=none, label={right: $\scriptscriptstyle Z_H(Y)$}] (47) at (10.5, 11) {};
		\node [style=none, label={right: $\scriptscriptstyle L\rtimes H(W)$}] (48) at (4.5, 11) {};
		\node [style=none] (49) at (7.5, 12) {};
		\node [style=morphism, draw=qyd-color] (50) at (6.75, 14) {$\scriptscriptstyle \tau$};
		\node [style=none, label={right: $\scriptscriptstyle U_H(X \otimes Y)$}] (51) at (4.5, 17) {};
		\node [style=none, label={right: $\scriptscriptstyle W$}] (52) at (9, 17) {};
		\node [style=none] (53) at (9, 21.5) {$=$};
		\node [style=none] (54) at (19, 20.75) {};
		\node [style=none] (55) at (12.5, 22.5) {};
		\node [style=none] (56) at (17.5, 21.75) {};
		\node [style=none] (59) at (16, 19.75) {};
		\node [style=none] (60) at (19, 19.75) {};
		\node [style=none] (61) at (12.5, 20.75) {};
		\node [style=none] (62) at (16, 20.75) {};
		\node [style=morphism, draw=qyd-color] (63) at (15, 23.5) {$\scriptscriptstyle \tau$};
		\node [style=none, label={right: $\scriptscriptstyle U_H(X \otimes Y)$}] (64) at (12.5, 24.5) {};
		\node [style=none, label={right: $\scriptscriptstyle W$}] (65) at (17.5, 24.5) {};
		\node [style=none, label={right: $\scriptscriptstyle Q_H(X)$}] (66) at (16, 18.5) {};
		\node [style=none, label={right: $\scriptscriptstyle Z_H(Y)$}] (67) at (19, 18.5) {};
		\node [style=none, label={right: $\scriptscriptstyle L\rtimes H(W)$}] (68) at (12.5, 18.5) {};
		\node [style=none] (69) at (13, 14) {$=$};
		\node [style=none] (70) at (7.5, 20.5) {};
		\node [style=none] (71) at (1, 21.5) {};
		\node [style=none] (72) at (6, 21.5) {};
		\node [style=none] (76) at (4.5, 20.5) {};
		\node [style=none, label={right: $\scriptscriptstyle U_H(X \otimes Y)$}] (78) at (1, 23.5) {};
		\node [style=none, label={right: $\scriptscriptstyle W$}] (79) at (6, 23.5) {};
		\node [style=none, label={right: $\scriptscriptstyle Q_H(X)$}] (80) at (4.5, 19.5) {};
		\node [style=none, label={right: $\scriptscriptstyle Z_H(Y)$}] (81) at (7.5, 19.5) {};
		\node [style=none, label={right: $\scriptscriptstyle L\rtimes H(W)$}] (82) at (1, 19.5) {};
		\node [style=none, label={right: $\scriptscriptstyle U_H(X)$}] (83) at (3.5, 8) {};
		\node [style=none, label={right: $\scriptscriptstyle U_H(Y)$}] (84) at (6.5, 8) {};
		\node [style=none, label={right: $\scriptscriptstyle W$}] (85) at (9.5, 8) {};
		\node [style=none] (86) at (11, 5) {$=$};
		\node [style=none] (87) at (18.5, 4) {};
		\node [style=none] (88) at (12.5, 4) {};
		\node [style=none] (89) at (15.5, 4) {};
		\node [style=none] (90) at (12.5, 6) {};
		\node [style=none] (91) at (15.5, 6) {};
		\node [style=none] (92) at (18.5, 6) {};
		\node [style=none, label={right: $\scriptscriptstyle Q_H(X)$}] (93) at (15.5, 2) {};
		\node [style=none, label={right: $\scriptscriptstyle Z_H(Y)$}] (94) at (18.5, 2) {};
		\node [style=none, label={right: $\scriptscriptstyle L\rtimes H(W)$}] (95) at (12.5, 2) {};
		\node [style=morphism, draw=qyd-color] (96) at (14.325, 4.9) {$\tau$};
		\node [style=morphism, draw=black] (97) at (16.75, 5.1) {$\zeta$};
		\node [style=none, label={right: $\scriptscriptstyle U_H(X)$}] (98) at (12.5, 8) {};
		\node [style=none, label={right: $\scriptscriptstyle U_H(Y)$}] (99) at (15.5, 8) {};
		\node [style=none, label={right: $\scriptscriptstyle W$}] (100) at (18.5, 8) {};
		\node [style=none] (101) at (20, 5) {$=$};
		\node [style=none] (102) at (27.5, 3) {};
		\node [style=none] (103) at (21.5, 4) {};
		\node [style=none, label={right: $\scriptscriptstyle Q_H(X)$}] (107) at (24.5, 2) {};
		\node [style=none, label={right: $\scriptscriptstyle Z_H(Y)$}] (108) at (27.5, 2) {};
		\node [style=none, label={right: $\scriptscriptstyle L\rtimes H(W)$}] (109) at (21.5, 2) {};
		\node [style=none] (110) at (24.5, 3) {};
		\node [style=morphism, draw=qyd-color] (111) at (23.925, 5) {$\scriptscriptstyle \tau$};
		\node [style=none, label={right: $\scriptscriptstyle U_H(X \otimes Y)$}] (112) at (21.75, 6) {};
		\node [style=none, label={right: $\scriptscriptstyle W$}] (113) at (26.25, 6) {};
		\node [style=none] (114) at (17.5, 22.5) {};
		\node [style=none] (115) at (0, 25.5) {};
		\node [style=none] (116) at (30, 25.5) {};
		\node [style=none] (117) at (30, 1.5) {};
		\node [style=none] (118) at (0, 1.5) {};
		\node [style=none] (119) at (0, 0) {};
		\node [style=none] (120) at (30, 0) {};
		\node [style=none] (121) at (15, 0.75) {$(\id_{L\rtimes H(W)} \otimes U_H(\delta^{(Q)}_{(X, \vartheta_X), (Y, \vartheta_Y)})) \tau_{U_H(X\otimes Y), W} = (\id_{L\rtimes H(X)} \otimes \delta^{(Q_H)}_{X,Y})\tau_{U_H(X\otimes Y), W}. $};
		\node [style=morphism, draw=qyd-color] (77) at (3.5, 22.5) {$\scriptscriptstyle \tau$};
		\node [style=morphism] (122) at (6, 21.25) {$\scriptscriptstyle U_H(\delta^{(Q)}_{X, Y})$};
		\node [style=morphism] (123) at (17.5, 21.5) {$\scriptscriptstyle U_H(\delta^{(Q)}_{X, Y})$};
		\node [style=morphism] (124) at (9, 12.75) {$\scriptscriptstyle U_H(\delta^{(Q)}_{X, Y})$};
		\node [style=morphism] (125) at (19, 12.5) {$\scriptscriptstyle U_H(\delta^{(Q)}_{X, Y})$};
		\node [style=morphism] (126) at (26, 3.75) {$\scriptscriptstyle \delta^{(Q_H)}_{X, Y}$};
		\node [style=none] (104) at (26, 4) {};
		\node [style=morphism] (127) at (9.5, 7) {$\scriptscriptstyle \eta^{(H)}_W$};
		\node [style=morphism] (128) at (3.5, 3.25) {$\scriptscriptstyle U_H(\alpha_{F_H(W)})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (19.center) to (15.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (21.center) to (14.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (20.center) to (13.center);
		\draw [style=morphism-edge] (15.center) to (22.center);
		\draw [style=morphism-edge] (14.center) to (24.center);
		\draw [style=morphism-edge] (13.center) to (23.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (30.center) to (29.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (32.center) to (28.center);
		\draw [style=morphism-edge] (28.center) to (35.center);
		\draw [style=morphism-edge, in=90, out=0] (29.center) to (27.center);
		\draw [style=morphism-edge] (27.center) to (34.center);
		\draw [style=morphism-edge, in=90, out=180] (29.center) to (36.center);
		\draw [style=morphism-edge] (36.center) to (33.center);
		\draw [style=morphism-edge] (38.center) to (30.center);
		\draw [style=morphism-edge] (39.center) to node [style=morphism, midway] {$\scriptscriptstyle \eta^{(H)}_W$} (32.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (44.center) to (43.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (45.center) to (42.center);
		\draw [style=morphism-edge] (42.center) to node [style=morphism, midway] {$\scriptscriptstyle U_HL(\epsilon_{F_H(W)})$} (48.center);
		\draw [style=morphism-edge, in=90, out=0] (43.center) to (41.center);
		\draw [style=morphism-edge] (41.center) to (47.center);
		\draw [style=morphism-edge, in=90, out=180] (43.center) to (49.center);
		\draw [style=morphism-edge] (49.center) to (46.center);
		\draw [style=morphism-edge] (51.center) to (44.center);
		\draw [style=morphism-edge] (52.center) to node [style=morphism, midway] {$\scriptscriptstyle \eta^{(H)}_W$} (45.center);
		\draw [style=morphism-edge] (55.center) to node [style=morphism, midway] {$\scriptscriptstyle U_HL(F_H(\eta^{(H)}_W))$} (61.center);
		\draw [style=morphism-edge, in=90, out=0] (56.center) to (54.center);
		\draw [style=morphism-edge] (54.center) to (60.center);
		\draw [style=morphism-edge, in=90, out=180] (56.center) to (62.center);
		\draw [style=morphism-edge] (62.center) to (59.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (65.center) to (55.center);
		\draw [style=morphism-edge] (61.center) to node [style=morphism, midway] {$\scriptscriptstyle U_HL(\epsilon_{F_H(W)})$} (68.center);
		\draw [style=morphism-edge] (59.center) to (66.center);
		\draw [style=morphism-edge] (60.center) to (67.center);
		\draw [style=morphism-edge, in=90, out=0] (72.center) to (70.center);
		\draw [style=morphism-edge, in=90, out=180] (72.center) to (76.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (78.center) to (72.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (79.center) to (71.center);
		\draw [style=morphism-edge] (83.center) to (19.center);
		\draw [style=morphism-edge] (84.center) to (20.center);
		\draw [style=morphism-edge] (85.center) to (21.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (90.center) to (89.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (92.center) to (88.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (91.center) to (87.center);
		\draw [style=morphism-edge] (89.center) to (93.center);
		\draw [style=morphism-edge] (88.center) to node [style=morphism, midway] {$\scriptscriptstyle {\alpha_H}_W$} (95.center);
		\draw [style=morphism-edge] (87.center) to (94.center);
		\draw [style=morphism-edge] (98.center) to (90.center);
		\draw [style=morphism-edge] (99.center) to (91.center);
		\draw [style=morphism-edge] (100.center) to (92.center);
		\draw [style=morphism-edge] (103.center) to (109.center);
		\draw [style=morphism-edge, in=90, out=0] (104.center) to (102.center);
		\draw [style=morphism-edge] (102.center) to (108.center);
		\draw [style=morphism-edge, in=90, out=180] (104.center) to (110.center);
		\draw [style=morphism-edge] (110.center) to (107.center);
		\draw [style=morphism-edge] (71.center) to (82.center);
		\draw [style=morphism-edge] (70.center) to (81.center);
		\draw [style=morphism-edge] (76.center) to (80.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (112.center) to (104.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (113.center) to (103.center);
		\draw [style=morphism-edge] (56.center) to (114.center);
		\draw [style=morphism-edge, in=270, out=90, looseness=0.75] (114.center) to (64.center);
		\draw (118.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/computation_conditions_for_braiding.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 12.5) {};
		\node [style=none] (1) at (19, 12.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (19, 1.5) {};
		\node [style=none, label={right: $Y$}] (6) at (0.75, 10) {};
		\node [style=none, label={right: $Y$}] (7) at (0.75, 4) {};
		\node [style=none, label={right: $X$}] (8) at (2.25, 3.75) {};
		\node [style=none] (9) at (3.25, 6) {};
		\node [style=none, label={right: $Y$}] (10) at (4.75, 10.25) {};
		\node [style=none] (11) at (4.75, 6) {};
		\node [style=none] (13) at (4, 8) {};
		\node [style=none] (14) at (2.25, 8) {};
		\node [style=none, label={right: $X$}] (15) at (6.75, 2.25) {};
		\node [style=none] (16) at (8.25, 3.75) {};
		\node [style=none, label={right: $Y$}] (17) at (6.75, 11.75) {};
		\node [style=none] (19) at (6.75, 8) {};
		\node [style=none] (20) at (9.75, 5.25) {};
		\node [style=none] (22) at (8.25, 9) {};
		\node [style=none] (23) at (9.75, 10.75) {};
		\node [style=none] (25) at (6.75, 9) {};
		\node [style=none] (27) at (8.25, 4.25) {};
		\node [style=morphism] (28) at (6.75, 10.75) {$f_\phi$};
		\node [style=morphism] (29) at (6.75, 9.75) {$f_s$};
		\node [style=none] (30) at (8.25, 8) {};
		\node [style=none] (31) at (9.75, 4.25) {};
		\node [style=none] (32) at (8.25, 5.25) {};
		\node [style=morphism] (33) at (8.25, 7.25) {$f_\phi$};
		\node [style=morphism] (34) at (8.25, 6.25) {$f_s$};
		\node [style=none] (35) at (9.75, 3.75) {};
		\node [style=morphism] (36) at (8.25, 9.75) {$\phi^j$};
		\node [style=morphism] (37) at (9.75, 6.25) {$\phi^j$};
		\node [style=none] (38) at (8.25, 10.75) {};
		\node [style=none, label={right: $X$}] (39) at (11.75, 2.25) {};
		\node [style=none, label={right: $Y$}] (41) at (11.75, 11.75) {};
		\node [style=none] (42) at (11.75, 5.5) {};
		\node [style=none] (43) at (14.25, 5.25) {};
		\node [style=none] (46) at (14.25, 6.5) {};
		\node [style=none] (47) at (11.75, 6.5) {};
		\node [style=none] (48) at (12.75, 4.25) {};
		\node [style=morphism] (49) at (11.75, 10.75) {$f_\phi$};
		\node [style=morphism] (50) at (11.75, 8.75) {$f_s$};
		\node [style=none] (52) at (14.25, 4.25) {};
		\node [style=none] (53) at (11.75, 6.5) {};
		\node [style=morphism] (54) at (11.75, 9.75) {$f_{s^{(-1)}(\phi)}$};
		\node [style=morphism] (55) at (11.75, 7.75) {$f_s$};
		\node [style=none] (59) at (12.75, 6.5) {};
		\node [style=none, label={right: $Y$}] (64) at (17.25, 10) {};
		\node [style=morphism] (71) at (17.25, 8.5) {$f_\phi$};
		\node [style=morphism] (72) at (17.25, 6.5) {$f_s$};
		\node [style=morphism] (75) at (17.25, 7.5) {$f_{s^{(-1)}(\phi)}$};
		\node [style=morphism] (76) at (17.25, 5.5) {$f_s$};
		\node [style=none, label={right: $Y$}] (77) at (17.25, 4) {};
		\node [style=none] (78) at (1.5, 7) {$=$};
		\node [style=none] (79) at (6, 7) {$=$};
		\node [style=none] (80) at (11, 7) {$=$};
		\node [style=none] (81) at (15.5, 7) {$=$};
		\node [style=none] (82) at (2.5, 6) {};
		\node [style=none] (83) at (5.5, 6) {};
		\node [style=none] (84) at (5.5, 5) {};
		\node [style=none] (85) at (2.5, 5) {};
		\node [style=none] (86) at (4, 5.5) {${\ev_X} \otimes {\id_{W}}$};
		\node [style=none] (87) at (4, 5) {};
		\node [style=none, label={right: $W$}] (88) at (4, 3.75) {};
		\node [style=none] (91) at (7.5, 3.75) {};
		\node [style=none] (92) at (10.5, 3.75) {};
		\node [style=none] (93) at (10.5, 2.75) {};
		\node [style=none] (94) at (7.5, 2.75) {};
		\node [style=none] (95) at (9, 3.25) {${\ev_X} \otimes {\id_{W}}$};
		\node [style=none] (96) at (9, 2.75) {};
		\node [style=none, label={right: $W$}] (97) at (9, 2.25) {};
		\node [style=none] (99) at (12.75, 3.75) {};
		\node [style=none] (100) at (14.25, 3.75) {};
		\node [style=none] (101) at (12, 3.75) {};
		\node [style=none] (102) at (15, 3.75) {};
		\node [style=none] (103) at (15, 2.75) {};
		\node [style=none] (104) at (12, 2.75) {};
		\node [style=none] (105) at (13.5, 3.25) {${\ev_X} \otimes {\id_{W}}$};
		\node [style=none] (106) at (13.5, 2.75) {};
		\node [style=none, label={right: $W$}] (107) at (13.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw [style=morphism-edge] (6.center) to (7.center);
		\draw [style=morphism-edge] (10.center) to (11.center);
		\draw [style=morphism-edge, in=90, out=-90] (13.center) to (9.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (14.center) to (13.center);
		\draw [style=morphism-edge] (15.center) to (19.center);
		\draw [style=morphism-edge] (23.center) to (20.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (17.center) to (25.center);
		\draw [style=morphism-edge, in=90, out=-90] (20.center) to (27.center);
		\draw [style=morphism-edge, in=90, out=-90] (27.center) to (16.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (30.center) to (32.center);
		\draw [style=morphism-edge, in=90, out=-90] (32.center) to (31.center);
		\draw [style=morphism-edge, in=90, out=-90] (25.center) to (30.center);
		\draw [style=morphism-edge] (31.center) to (35.center);
		\draw [style=morphism-edge] (38.center) to (22.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (38.center) to (23.center);
		\draw [style=morphism-edge] (39.center) to (42.center);
		\draw [style=morphism-edge] (46.center) to (43.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (41.center) to (47.center);
		\draw [style=morphism-edge, in=90, out=-90] (43.center) to (48.center);
		\draw [style=morphism-edge, in=90, out=-90] (53.center) to (52.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (59.center) to (46.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (64.center) to (77.center);
		\draw [style=morphism-edge] (82.center)
			 to (83.center)
			 to (84.center)
			 to (85.center)
			 to cycle;
		\draw [style=morphism-edge] (8.center) to (14.center);
		\draw [style=morphism-edge] (87.center) to (88.center);
		\draw [style=morphism-edge] (94.center)
			 to (91.center)
			 to (92.center)
			 to (93.center)
			 to cycle;
		\draw [style=morphism-edge, in=-90, out=90, looseness=1.25] (19.center) to (22.center);
		\draw [style=morphism-edge] (96.center) to (97.center);
		\draw [style=morphism-edge] (104.center)
			 to (101.center)
			 to (102.center)
			 to (103.center)
			 to cycle;
		\draw [style=morphism-edge] (106.center) to (107.center);
		\draw [style=morphism-edge, in=90, out=-90] (48.center) to (99.center);
		\draw [style=morphism-edge] (52.center) to (100.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=1.25] (42.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/computation_inverse_piotality_morphism.tikz <==
\begin{tikzpicture}[framed, xscale=0.38, yscale=0.32, baseline={(current  bounding  box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $\lbiDual X$}] (0) at (8, 26) {};
		\node [style=none] (1) at (8, 23) {};
		\node [style=none] (2) at (6, 21) {};
		\node [style=none] (3) at (4, 19) {};
		\node [style=none] (4) at (4, 17) {};
		\node [style=none] (5) at (2, 15) {};
		\node [style=none] (6) at (0, 13) {};
		\node [style=none, label={right: $\lbiDual X$}] (7) at (0, 10) {};
		\node [style=none, label={right: $\lDual \alpha$}] (8) at (4, 23) {};
		\node [style=none, label={right: $\lbiDual \alpha$}] (9) at (6, 23) {};
		\node [style=none] (10) at (8, 21) {};
		\node [style=none, label={right: $\lbiDual \alpha$}] (11) at (8, 19) {};
		\node [style=none, label={right: $\lDual \alpha$}] (12) at (6, 19) {};
		\node [style=none] (13) at (4, 21) {};
		\node [style=none, label={right: $\alpha$}] (14) at (0, 17) {};
		\node [style=none, label={right: $\lDual \alpha$}] (15) at (2, 17) {};
		\node [style=none] (16) at (4, 15) {};
		\node [style=none, label={right: $\lDual \alpha$}] (17) at (4, 13) {};
		\node [style=none, label={right: $\alpha$}] (18) at (2, 13) {};
		\node [style=none] (19) at (0, 15) {};
		\node [style=none] (20) at (9, 18) {$=$};
		\node [style=none, label={right: $\lbiDual X$}] (21) at (19, 25) {};
		\node [style=none] (22) at (19, 21) {};
		\node [style=none] (23) at (14, 18) {};
		\node [style=none] (24) at (10, 15) {};
		\node [style=none, label={right: $\lbiDual X$}] (25) at (10, 11) {};
		\node [style=none, label={right: $\lbiDual \alpha$}] (26) at (17, 21) {};
		\node [style=none, label={right: $\lDual \alpha$}] (27) at (15, 21) {};
		\node [style=none, label={right: $\alpha$}] (28) at (13, 21) {};
		\node [style=none, label={right: $\lDual \alpha$}] (29) at (11, 21) {};
		\node [style=none] (30) at (18, 18) {};
		\node [style=none] (31) at (16, 18) {};
		\node [style=none, label={right: $\lbiDual \alpha$}] (32) at (18, 15) {};
		\node [style=none, label={right: $\lDual \alpha$}] (33) at (16, 15) {};
		\node [style=none, label={right: $\alpha$}] (34) at (14, 15) {};
		\node [style=none, label={right: $\lDual \alpha$}] (35) at (12, 15) {};
		\node [style=none] (36) at (13, 18) {};
		\node [style=none] (37) at (11, 18) {};
		\node [style=none] (38) at (20, 18) {$=$};
		\node [style=none, label={right: $\lbiDual X$}] (39) at (30, 25) {};
		\node [style=none] (40) at (30, 21) {};
		\node [style=none] (41) at (25, 18) {};
		\node [style=none] (42) at (21, 15) {};
		\node [style=none, label={right: $\lbiDual X$}] (43) at (21, 11) {};
		\node [style=none, label={right: $\lbiDual \alpha$}] (44) at (28, 21) {};
		\node [style=none, label={right: $\lDual \alpha$}] (45) at (26, 21) {};
		\node [style=none, label={right: $\alpha$}] (46) at (24, 21) {};
		\node [style=none, label={right: $\lDual \alpha$}] (47) at (22, 21) {};
		\node [style=none] (48) at (29, 18) {};
		\node [style=none] (49) at (27, 18) {};
		\node [style=none, label={right: $\lbiDual \alpha$}] (50) at (29, 15) {};
		\node [style=none, label={right: $\lDual \alpha$}] (51) at (27, 15) {};
		\node [style=none] (52) at (25, 15) {};
		\node [style=none] (53) at (23, 15) {};
		\node [style=none, label={right: $\alpha$}] (54) at (24, 19) {};
		\node [style=none, label={right: $\lDual \alpha$}] (55) at (22, 19) {};
		\node [style=none, label={right: $\lbiDual X$}] (56) at (14, 8) {};
		\node [style=none] (57) at (14, 6) {};
		\node [style=none] (58) at (12, 4) {};
		\node [style=none] (59) at (10, 2) {};
		\node [style=none] (60) at (10, 0) {};
		\node [style=none, label={right: $\lDual \alpha$}] (61) at (10, 6) {};
		\node [style=none, label={right: $\lbiDual \alpha$}] (62) at (12, 6) {};
		\node [style=none] (63) at (14, 4) {};
		\node [style=none, label={right: $\lbiDual \alpha$}] (64) at (14, 2) {};
		\node [style=none, label={right: $\lDual \alpha$}] (65) at (12, 2) {};
		\node [style=none] (66) at (10, 4) {};
		\node [style=none] (67) at (9, 4) {$=$};
		\node [style=none, label={right: $\lbiDual X$}] (68) at (10, 0) {};
		\node [style=none] (69) at (15, 4) {$=$};
		\node [style=none, label={right: $\lbiDual X$}] (70) at (20, 8) {};
		\node [style=none, label={right: $\lbiDual X$}] (71) at (20, 0) {};
		\node [style=none] (80) at (21, 4) {$=$};
		\node [style=none, label={right: $\lbiDual X$}] (81) at (22, 8) {};
		\node [style=none, label={right: $\lbiDual X$}] (82) at (22, 0) {};
		\node [style=none, label={right: $\lbiDual \alpha$}] (85) at (18, 4) {};
		\node [style=none, label={right: $\lDual \alpha$}] (86) at (16, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (0.center) to (1.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (1.center) to node [style=intersection-pt, midway] {} (2.center);

		\draw [style=QACoeval, bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (9.center) to (10.center);
		\draw [style=morphism-edge, color=ayd-color] (10.center) to (11.center);
		\draw [style=AQEval, bend left=90, looseness=1.50] (11.center) to (12.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75, color=qyd-color] (12.center) to node [style=intersection-pt, midway] {} (13.center);
		\draw [style=morphism-edge, color=qyd-color] (13.center) to (8.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (2.center) to (3.center);
		\draw [style=morphism-edge] (3.center) to (4.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (4.center) to node [style=intersection-pt, midway] {} (5.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (15.center) to (16.center);
		\draw [style=morphism-edge, color=qyd-color] (16.center) to (17.center);
		\draw [style=QAEval, bend left=90, looseness=1.50] (17.center) to (18.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75, color=ayd-color] (18.center) to node [style=intersection-pt, midway] {} (19.center);
		\draw [style=morphism-edge, color=ayd-color] (19.center) to (14.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (14.center) to (15.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (5.center) to (6.center);
		\draw [style=morphism-edge] (6.center) to (7.center);


		\draw [style=morphism-edge] (21.center) to (22.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (22.center) to (23.center);
		\node [style=intersection-pt] (72) at (17.4, 19.725) {};
		\node [style=intersection-pt] (73) at (15.6, 19.25) {};

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (26.center) to (30.center);
		\draw [style=morphism-edge, color=ayd-color] (30.center) to (32.center);
		\draw [style=AQEval, bend left=90, looseness=1.50] (32.center) to (35.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75, color=qyd-color] (35.center) to (37.center);
		\draw [style=morphism-edge, color=qyd-color] (37.center) to (29.center);
		\draw [style=QACoeval, bend left=90, looseness=1.50] (29.center) to (26.center);

		\draw [style=AQCoeval, bend left=90, looseness=1.50] (28.center) to (27.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (27.center) to (31.center);
		\draw [style=morphism-edge, color=qyd-color] (31.center) to (33.center);
		\draw [style=QAEval, bend left=90, looseness=1.50] (33.center) to (34.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75, color=ayd-color] (34.center) to (36.center);
		\draw [style=morphism-edge, color=ayd-color] (36.center) to (28.center);
			\node [style=intersection-pt] (74) at (11.575, 16.35) {};
		\node [style=intersection-pt] (75) at (13.275, 17.05) {};

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (23.center) to (24.center);
		\draw [style=morphism-edge] (24.center) to (25.center);


		\draw [style=morphism-edge] (39.center) to (40.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (40.center) to (41.center);
		\node [style=intersection-pt] (78) at (26.625, 19.25) {};
		\node [style=intersection-pt] (79) at (28.4, 19.725) {};

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (44.center) to (48.center);
		\draw [style=morphism-edge, color=ayd-color] (48.center) to (50.center);
		\draw [style=AQEval, bend left=90, looseness=1.50] (50.center) to (53.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75, color=qyd-color] (53.center) to (55.center);
		\draw [style=AQCoeval, bend right=90, looseness=1.50] (54.center) to (55.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75, color=ayd-color] (52.center) to (54.center);
		\draw [style=QAEval, bend left=90, looseness=1.50] (51.center) to (52.center);
		\draw [style=morphism-edge, color=qyd-color] (49.center) to (51.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (45.center) to (49.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (46.center) to (45.center);
		\draw [style=QAEval, bend right=90, looseness=1.50] (47.center) to (46.center);
		\draw [style=QACoeval, bend left=90, looseness=1.50] (47.center) to (44.center);
		\node [style=intersection-pt] (76) at (22.7, 16.4) {};
		\node [style=intersection-pt] (77) at (24.45, 17.175) {};

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (41.center) to (42.center);
		\draw [style=morphism-edge] (42.center) to (43.center);


		\draw [style=morphism-edge] (56.center) to (57.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (57.center) to node [style=intersection-pt, midway] {} (58.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (58.center) to node [style=intersection-pt, midway] {} (59.center);
		\draw [style=morphism-edge] (59.center) to (60.center);

		\draw [style=QACoeval, bend left=90, looseness=1.50] (61.center) to (62.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (62.center) to (63.center);
		\draw [style=morphism-edge, color=ayd-color] (63.center) to (64.center);
		\draw [style=AQEval, bend left=90, looseness=1.50] (64.center) to (65.center);
		\draw [style=morphism-edge, color=qyd-color, in=-90, out=90, looseness=0.75] (65.center) to (66.center);
		\draw [style=morphism-edge, color=qyd-color] (66.center) to (61.center);


		\draw [style=QACoeval, bend left=90, looseness=1.50] (86.center) to (85.center);
		\draw [style=AQEval, bend left=90, looseness=1.50] (85.center) to (86.center);
		\draw [style=morphism-edge] (70.center) to (71.center);


		\draw [style=morphism-edge] (81.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/comult_central_bimonad.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.48]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (6, 2) {$=$};
		\node [style=none] (13) at (4.5, 2) {};
		\node [style=none, label={right: $T^2(W)$}] (14) at (-0.5, 2) {};
		\node [style=none] (15) at (2, 2) {};
		\node [style=none, label={right: $X$}] (19) at (-0.5, 4) {};
		\node [style=none, label={right: $Y$}] (20) at (2, 4) {};
		\node [style=none, label={right: $W$}] (21) at (4.5, 4) {};
		\node [style=none, label={right: $Z_T(X)$}] (22) at (2, 0) {};
		\node [style=none, label={right: $Z_T(Y)$}] (23) at (4.5, 0) {};
		\node [style=none, label={right: $T(W)$}] (24) at (-0.5, 0) {};
		\node [style=PP, color=black] (25) at (0.925, 2.9) {};
		\node [style=PP, color=black] (26) at (3.025, 3.1) {};
		\node [style=none] (27) at (12.5, 1) {};
		\node [style=none] (28) at (7.5, 2) {};
		\node [style=morphism] (29) at (11, 2) {$\Delta^{(Z_T)}_{X, Y}$};
		\node [style=none, label={right: $X \otimes Y$}] (30) at (7.5, 4) {};
		\node [style=none, label={right: $W$}] (32) at (12.5, 4) {};
		\node [style=none, label={right: $Z_T(X)$}] (33) at (9.5, 0) {};
		\node [style=none, label={right: $Z_T(Y)$}] (34) at (12.5, 0) {};
		\node [style=none, label={right: $T(W)$}] (35) at (7.5, 0) {};
		\node [style=none] (36) at (9.5, 1) {};
		\node [style=PP, color=black] (37) at (9.4, 2.95) {};

		\draw [draw=black] (-3,5) rectangle (17,-1);
		\draw [draw=black] (-3,-1) rectangle (17 , -2.5) node[midway]{ $\big(\mu^{(T)}_W \otimes \id\big)\big(\chi_{X, W}\otimes \id\big)\big(\id \otimes \chi_{Y, W}\big) = \big(\id \otimes \Delta^{(Z_T)}_{X, Y}\big)\big(\chi_{X \otimes Y, W}\big).$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (19.center) to (15.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (21.center) to (14.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (20.center) to (13.center);
		\draw [style=morphism-edge] (15.center) to (22.center);
		\draw [style=morphism-edge] (14.center) to node [style=morphism,midway]{$\mu^{(T)}_W$} (24.center);
		\draw [style=morphism-edge] (13.center) to (23.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (30.center) to (29.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (32.center) to (28.center);
		\draw [style=morphism-edge] (28.center) to (35.center);
		\draw [style=morphism-edge, in=90, out=0] (29.center) to (27.center);
		\draw [style=morphism-edge] (27.center) to (34.center);
		\draw [style=morphism-edge, in=90, out=180] (29.center) to (36.center);
		\draw [style=morphism-edge] (36.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/comult_of_mult.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (8, -1.75) {};
		\node [style=none] (46) at (6, -1.75) {};
		\node [style=none] (47) at (8, 1.75) {};
		\node [style=none] (48) at (6, 1.75) {};
		\node [style=none] (49) at (4, 1) {};
		\node [style=none] (50) at (3.25, 2.5) {};
		\node [style=none] (51) at (3.25, -1.5) {};
		\node [style=none] (52) at (4, -2.75) {};
		\node [style=none] (54) at (4.75, -2.675) {};
		\node [style=none] (55) at (3.575, -1.5) {};
		\node [style=none] (56) at (8.5, 0) {\scriptsize $=$};
		\node [style=none] (58) at (3.575, -1.75) {\scriptsize $B$};
		\node [style=none] (59) at (4.75, -2.925) {\scriptsize $B$};
		\node [style=none] (64) at (12.75, -1.75) {};
		\node [style=none] (65) at (11.5, -1.75) {};
		\node [style=none] (66) at (12.75, 1.75) {};
		\node [style=none] (67) at (11.5, 1.75) {};
		\node [style=none] (68) at (9.75, 1) {};
		\node [style=none] (69) at (9, 2.5) {};
		\node [style=none] (70) at (9, -0.75) {};
		\node [style=none] (71) at (9.75, -2.25) {};
		\node [style=none] (73) at (10.5, -2.225) {};
		\node [style=none] (74) at (9.325, -0.75) {};
		\node [style=none] (76) at (9.325, -1) {\scriptsize $B$};
		\node [style=none] (77) at (10.5, -2.475) {\scriptsize $B$};
		\node [style=blackdot] (80) at (7, 0.75) {};
		\node [style=none] (81) at (6, 0) {};
		\node [style=blackdot] (82) at (9.325, 0) {};
		\node [style=blackdot] (83) at (10.5, -1.25) {};
		\node [style=none] (118) at (-11.25, 3) {};
		\node [style=none] (119) at (-11.25, -3.5) {};
		\node [style=none] (120) at (13.5, -3.5) {};
		\node [style=none] (121) at (13.5, 3) {};
		\node [style=none] (122) at (2.5, -3.5) {};
		\node [style=none] (123) at (2.5, 3) {};
		\node [style=none] (124) at (-11.25, -4.5) {};
		\node [style=none] (125) at (13.5, -4.5) {};
		\node [style=none] (126) at (2.5, -4.5) {};
		\node [style=none] (127) at (-4.5, -4) {$ \Delta_{\blank, \blank} \mu_{\blank \otimes \blank} = (\mu_{\blank} \otimes \mu_{\blank}) \Delta_{B(\blank), B(\blank)} B(\Delta_{\blank, \blank})$,};
		\node [style=none] (128) at (8, -4) {$\Delta_{\blank, \blank} \eta_{\blank \otimes \blank} = \eta_{\blank} \otimes \eta_{\blank}$,};
		\node [style=none] (140) at (1.75, -1.75) {};
		\node [style=none] (141) at (-0.5, -1.75) {};
		\node [style=none] (142) at (1.75, 1.75) {};
		\node [style=none] (143) at (-0.5, 1.75) {};
		\node [style=none] (144) at (-3.75, 1) {};
		\node [style=none] (145) at (-4.25, 2.5) {};
		\node [style=none] (146) at (-4.25, -1.48) {};
		\node [style=none] (147) at (-3.75, -2.73) {};
		\node [style=none] (148) at (-0.5, 0.25) {};
		\node [style=none] (149) at (1, 1.75) {};
		\node [style=none] (150) at (-3, -2.75) {};
		\node [style=none] (151) at (-3.45, -1.4) {};
		\node [style=none] (152) at (1, 2) {\scriptsize $B$};
		\node [style=none] (154) at (-3, -2.98) {\scriptsize $B$};
		\node [style=none] (155) at (-4.75, 0) {\scriptsize $=$};
		\node [style=none] (156) at (-5.25, -1.75) {};
		\node [style=none] (157) at (-7.5, -1.75) {};
		\node [style=none] (158) at (-5.25, 1.75) {};
		\node [style=none] (159) at (-7.5, 1.75) {};
		\node [style=none] (160) at (-10, 1) {};
		\node [style=none] (161) at (-10.5, 2.5) {};
		\node [style=none] (162) at (-10.5, -1.48) {};
		\node [style=none] (163) at (-10, -2.73) {};
		\node [style=none] (164) at (-7.5, 0) {};
		\node [style=none] (165) at (-5.75, 1.75) {};
		\node [style=none] (166) at (-9.25, -2.75) {};
		\node [style=none] (167) at (-9.5, -1.37) {};
		\node [style=none] (168) at (-5.75, 2) {\scriptsize $B$};
		\node [style=none] (170) at (-9.25, -2.98) {\scriptsize $B$};
		\node [style=none] (171) at (-6.25, 0.75) {};
		\node [style=none] (172) at (-6.75, 1.75) {};
		\node [style=none] (173) at (-6.75, 2) {\scriptsize $B$};
		\node [style=none] (174) at (0.25, 1.75) {};
		\node [style=none] (175) at (0.25, 2) {\scriptsize $B$};
		\node [style=none] (176) at (-0.5, 0.75) {};
		\node [style=none] (177) at (-2.5, -0.5) {};
		\node [style=none] (178) at (-2.725, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=none] (153) at (-3.45, -1.63) {\scriptsize $B$};
		\node [style=none] (169) at (-9.5, -1.605) {\scriptsize $B$};

		\draw [in=-240, out=0] (70.center) to (65.center);
		\draw [in=-210, out=0] (51.center) to (46.center);
		\draw [in=0, out=-225] (48.center) to (50.center);
		\draw [style=morphism-edge, in=90, out=-180] (81.center) to (55.center);
		\draw [style=Front] (52.center)
			 to (49.center)
			 to [in=-135, out=0] (48.center)
			 to (46.center)
			 to [in=0, out=-120] cycle;
		\draw (46.center) to (45.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (49.center) to (52.center);
		\draw (48.center) to (46.center);
		\draw [in=0, out=225] (48.center) to (49.center);
		\draw [in=240, out=0] (52.center) to (46.center);
		\draw [in=0, out=-225] (67.center) to (69.center);
		\draw [style=Front] (71.center)
			 to (68.center)
			 to [in=-135, out=0] (67.center)
			 to (65.center)
			 to [in=0, out=-135] cycle;
		\draw (65.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (71.center);
		\draw (67.center) to (65.center);
		\draw [in=0, out=225] (67.center) to (68.center);
		\draw [in=225, out=0] (71.center) to (65.center);
		\draw [style=morphism-edge, in=0, out=-90] (80) to (81.center);
		\draw [style=morphism-edge, in=90, out=195] (81.center) to (54.center);
		\draw [style=morphism-edge, in=90, out=270] (82) to (74.center);
		\draw [style=morphism-edge, in=90, out=270] (83) to (73.center);
		\draw (121.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (123.center) to (122.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (119.center);
		\draw (125.center) to (120.center);
		\draw (126.center) to (122.center);
		\draw [in=-225, out=0] (146.center) to (141.center);
		\draw [in=-225, out=0] (162.center) to (157.center);
		\draw [in=0, out=-225] (143.center) to (145.center);
		\draw [style=morphism-edge, in=-30, out=165] (148.center) to (178.center);
		\draw [style=morphism-edge, in=135, out=165] (176.center) to (178.center);
		\draw [style=morphism-edge, in=90, out=-135] (178.center) to (151.center);
		\draw [style=Front] (147.center)
			 to (144.center)
			 to [in=-135, out=0] (143.center)
			 to (141.center)
			 to [in=0, out=-135] cycle;
		\draw (141.center) to (140.center);
		\draw (140.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (144.center) to (147.center);
		\draw (143.center) to (141.center);
		\draw [in=0, out=225] (143.center) to (144.center);
		\draw [in=225, out=0] (147.center) to (141.center);
		\draw [style=morphism-edge, in=0, out=-90] (149.center) to (148.center);
		\draw [style=morphism-edge, in=90, out=-180] (164.center) to (167.center);
		\draw [in=0, out=-225] (159.center) to (161.center);
		\draw [style=Front] (163.center)
			 to (160.center)
			 to [in=-135, out=0] (159.center)
			 to (157.center)
			 to [in=0, out=-120] cycle;
		\draw (157.center) to (156.center);
		\draw (156.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (162.center) to (161.center);
		\draw (160.center) to (163.center);
		\draw (159.center) to (157.center);
		\draw [in=0, out=225] (159.center) to (160.center);
		\draw [in=240, out=0] (163.center) to (157.center);
		\draw [style=morphism-edge, in=90, out=195] (164.center) to (166.center);
		\draw [style=morphism-edge, in=180, out=-90] (172.center) to (171.center);
		\draw [style=morphism-edge, in=0, out=-90] (165.center) to (171.center);
		\draw [style=morphism-edge, in=15, out=-90] (171.center) to (164.center);
		\draw [style=morphism-edge, in=0, out=-90] (174.center) to (176.center);
		\draw [style=morphism-edge, in=105, out=180] (176.center) to (177.center);
		\draw [style=morphism-edge, in=-60, out=180] (148.center) to (177.center);
		\draw [style=morphism-edge, in=90, out=-150] (177.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/counit_central_bimonad.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.43]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $X= 1 \otimes X$}] (0) at (-1, 4) {};
		\node [style=none, label={right: $T(X)= T(X) \otimes 1$}] (1) at (-1, 0) {};
		\node [style=none] (2) at (4, 2) {$=$};
		\node [style=none, label={right: $1$}] (3) at (5, 4) {};
		\node [style=none, label={right: $X$}] (4) at (7, 4) {};
		\node [style=none] (5) at (5, 2) {};
		\node [style=none, label={right: $Z_T(1)$}] (6) at (7, 2) {};
		\node [style=none, label={right: $1$}] (7) at (7, 0) {};
		\node [style=none, label={right: $T(X)$}] (8) at (5, 0) {};
		\node [style=PP, color=black] (9) at (6, 3) {};
		\node [style=morphism] (10) at (7, 1) {$\varepsilon^{(Z_T)}$};
		\draw [draw=black] (-2,5) rectangle (9, -1);
		\draw [draw=black] (-2, -1) rectangle (9, -2.5) node[midway] {$\eta^{(T)}_X = \left(\id_{T(X)} \otimes \varepsilon^{(Z_T)} \right) \chi_{1, X}.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (0.center) to node [style=morphism, midway] {$\eta^{(T)}_X$} (1.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (4.center) to (5.center);
		\draw [style=morphism-edge] (5.center) to (8.center);
		\draw [style=morphism-edge] (6.center) to (10);
		\draw [style=morphism-edge, dotted] (10) to (7.center);
		\draw [style=morphism-edge, dotted, in=150, out=-90, looseness=0.75] (3.center) to (9);
		\draw [style=morphism-edge, in=90, out=-30, looseness=0.75] (9) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/counit_monoidal_adjunction.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (2.75, -1.75) {};
		\node [style=none] (80) at (0.25, -1.75) {};
		\node [style=none] (81) at (2.75, 1.75) {};
		\node [style=none] (82) at (0.25, 1.75) {};
		\node [style=none] (83) at (-2, 1) {};
		\node [style=none] (84) at (-2.75, 2.5) {};
		\node [style=none] (85) at (-2.75, -1.25) {};
		\node [style=none] (86) at (-2, -2.5) {};
		\node [style=none] (87) at (2, 1.75) {};
		\node [style=none] (88) at (2, 2) {\scriptsize $F$};
		\node [style=none] (89) at (-3.25, 0) {\scriptsize $=$};
		\node [style=none] (90) at (-3.75, -1.75) {};
		\node [style=none] (91) at (-6.25, -1.75) {};
		\node [style=none] (92) at (-3.75, 1.75) {};
		\node [style=none] (93) at (-6.25, 1.75) {};
		\node [style=none] (94) at (-7.75, 1) {};
		\node [style=none] (95) at (-8.5, 2.5) {};
		\node [style=none] (96) at (-8.5, -1.25) {};
		\node [style=none] (97) at (-7.75, -2.5) {};
		\node [style=none] (98) at (-4.5, 1.75) {};
		\node [style=none] (99) at (-4.5, 2) {\scriptsize $F$};
		\node [style=none] (100) at (-5, -0.75) {};
		\node [style=none] (101) at (-5.5, 1.75) {};
		\node [style=none] (102) at (-5.5, 2) {\scriptsize $U$};
		\node [style=none] (103) at (1, 1.75) {};
		\node [style=none] (104) at (1, 2) {\scriptsize $U$};
		\node [style=none] (105) at (0.25, 0) {};
		\node [style=none] (106) at (0.25, 0.75) {};
		\node [style=none] (107) at (-1, -0.75) {};
		\node [style=none] (108) at (-1.5, -0.25) {};
		\node [style=none] (115) at (4.25, -1.25) {};
		\node [style=none] (116) at (4.25, 1.25) {};
		\node [style=none] (117) at (6.75, 1.25) {};
		\node [style=none] (118) at (6.75, -1.25) {};
		\node [style=none] (119) at (6.75, 0.25) {};
		\node [style=none] (120) at (7.25, 0) {\scriptsize $=$};
		\node [style=none] (121) at (7.75, -1.25) {};
		\node [style=none] (122) at (7.75, 1.25) {};
		\node [style=none] (123) at (10, 1.25) {};
		\node [style=none] (124) at (10, -1.25) {};
		\node [style=none] (125) at (6, 1.25) {};
		\node [style=none] (126) at (5, 1.25) {};
		\node [style=none] (127) at (6, 1.5) {\scriptsize $F$};
		\node [style=none] (128) at (5, 1.5) {\scriptsize $U$};
		\node [style=none] (129) at (5.5, 0.25) {};
		\node [style=none] (130) at (9.25, 1.25) {};
		\node [style=none] (131) at (8.5, 1.25) {};
		\node [style=none] (132) at (7.75, -0.25) {};
		\node [style=none] (133) at (7.75, 0.5) {};
		\node [style=none] (134) at (-9.25, 3) {};
		\node [style=none] (135) at (-9.25, -3) {};
		\node [style=none] (136) at (-9.25, -4) {};
		\node [style=none] (137) at (3.5, 3) {};
		\node [style=none] (138) at (3.5, -3) {};
		\node [style=none] (139) at (3.5, -4) {};
		\node [style=none] (140) at (10.75, 3) {};
		\node [style=none] (141) at (10.75, -4) {};
		\node [style=none] (142) at (10.75, -3) {};
		\node [style=none] (169) at (9.25, 1.5) {\scriptsize $F$};
		\node [style=none] (170) at (8.5, 1.5) {\scriptsize $U$};
		\node [style=none] (171) at (-3, -3.5) {$\epsilon^{(F \adjoint U)}_{\blank \otimes \blank} = (\epsilon^{(F \adjoint U)}_{\blank} \otimes \epsilon^{(F \adjoint U)}_{\blank}) \Delta^{(F)}_{U(\blank), U(\blank)} F(\Delta^{(U)}_{\blank, \blank})$,};
		\node [style=none] (172) at (7.25, -3.5) {$\epsilon^{(F \adjoint U)}_1 = \varepsilon^{(F)} F(\varepsilon^{(U)})$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-210, out=0] (96.center) to (91.center);
		\draw [in=-225, out=0] (85.center) to (80.center);
		\draw [in=0, out=-225] (82.center) to (84.center);
		\draw [style=morphism-edge] (105.center)
			 to [in=-30, out=165, looseness=1.25] (108.center)
			 to [in=180, out=135] (106.center);
		\draw [style=Front] (86.center)
			 to (83.center)
			 to [in=-135, out=0] (82.center)
			 to (80.center)
			 to [in=0, out=-135] cycle;
		\draw (80.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw (83.center) to (86.center);
		\draw (82.center) to (80.center);
		\draw [in=0, out=225] (82.center) to (83.center);
		\draw [in=225, out=0] (86.center) to (80.center);
		\draw [in=0, out=-225] (93.center) to (95.center);
		\draw [style=Front] (97.center)
			 to (94.center)
			 to [in=-120, out=0] (93.center)
			 to (91.center)
			 to [in=0, out=-135] cycle;
		\draw (91.center) to (90.center);
		\draw (90.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (96.center) to (95.center);
		\draw (94.center) to (97.center);
		\draw (93.center) to (91.center);
		\draw [in=0, out=240] (93.center) to (94.center);
		\draw [in=225, out=0] (97.center) to (91.center);
		\draw [style=morphism-edge] (98.center)
			 to [in=0, out=-90] (100.center)
			 to [in=-90, out=180] (101.center);
		\draw [style=morphism-edge, in=0, out=-90] (103.center) to (106.center);
		\draw [style=morphism-edge, in=0, out=-90] (87.center) to (105.center);
		\draw [style=morphism-edge] (105.center)
			 to [in=-40, out=-165] (107.center)
			 to [in=-150, out=138] (106.center);
		\draw (115.center) to (118.center);
		\draw [style=unit] (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (121.center) to (124.center);
		\draw [style=unit] (121.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw [style=morphism-edge, in=0, out=-90] (125.center) to (129.center);
		\draw [style=morphism-edge, in=180, out=-90] (126.center) to (129.center);
		\draw [style=morphism-edge, in=0, out=-90] (131.center) to (133.center);
		\draw [style=morphism-edge, in=0, out=-90] (130.center) to (132.center);
		\draw (135.center) to (134.center);
		\draw (135.center) to (136.center);
		\draw (138.center) to (137.center);
		\draw (139.center) to (138.center);
		\draw (139.center) to (141.center);
		\draw (141.center) to (140.center);
		\draw (140.center) to (137.center);
		\draw (142.center) to (138.center);
		\draw (137.center) to (138.center);
		\draw (139.center) to (138.center);
		\draw (134.center) to (137.center);
		\draw (138.center) to (135.center);
		\draw (139.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/counit_of_unit.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.25) {};
		\node [style=none] (1) at (-4, -1.25) {};
		\node [style=none] (2) at (-6.5, -1.25) {};
		\node [style=none] (3) at (-6.5, 1.25) {};
		\node [style=none] (4) at (-5.25, 0.5) {};
		\node [style=none] (5) at (-4.75, 1.25) {};
		\node [style=none] (6) at (-5.75, 1.25) {};
		\node [style=none] (7) at (-6.5, -0.25) {};
		\node [style=none] (8) at (-3.5, 0) {\scriptsize $=$};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=none] (11) at (-3, -1.25) {};
		\node [style=none] (12) at (-3, 1.25) {};
		\node [style=none] (13) at (-1.25, 1.25) {};
		\node [style=none] (14) at (-2.25, 1.25) {};
		\node [style=none] (15) at (-3, -0.5) {};
		\node [style=none] (16) at (-3, 0.25) {};
		\node [style=none] (17) at (-4.75, 1.5) {\scriptsize $B$};
		\node [style=none] (18) at (-5.75, 1.5) {\scriptsize $B$};
		\node [style=none] (19) at (-1.25, 1.5) {\scriptsize $B$};
		\node [style=none] (20) at (-2.25, 1.5) {\scriptsize $B$};
		\node [style=none] (21) at (3, 1.25) {};
		\node [style=none] (22) at (3, -1.25) {};
		\node [style=none] (23) at (0.5, -1.25) {};
		\node [style=none] (24) at (0.5, 1.25) {};
		\node [style=none] (25) at (0.5, -0.25) {};
		\node [style=none] (26) at (3.5, 0) {\scriptsize $=$};
		\node [style=none] (27) at (6.5, 1.25) {};
		\node [style=none] (28) at (6.5, -1.25) {};
		\node [style=none] (29) at (4, -1.25) {};
		\node [style=none] (30) at (4, 1.25) {};
		\node [style=blackdot] (31) at (1.75, 0.5) {};
		\node [style=none] (32) at (-7, 2) {};
		\node [style=none] (33) at (7, 2) {};
		\node [style=none] (34) at (7, -2) {};
		\node [style=none] (35) at (-7, -2) {};
		\node [style=none] (36) at (0, -2) {};
		\node [style=none] (37) at (0, 2) {};
		\node [style=none] (38) at (-7, -3) {};
		\node [style=none] (39) at (0, -3) {};
		\node [style=none] (40) at (7, -3) {};
		\node [style=none] (41) at (-3.5, -2.5) {$\varepsilon \mu_1 = \varepsilon B(\varepsilon)$,};
		\node [style=none] (42) at (3.5, -2.5) {$\varepsilon \eta_1 = \id_1$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [style=unit] (2.center) to (3.center);
		\draw [style=morphism-edge, in=0, out=-90] (5.center) to (4.center);
		\draw [style=morphism-edge, in=180, out=-90] (6.center) to (4.center);
		\draw [style=morphism-edge, in=0, out=-90] (4.center) to (7.center);
		\draw (9.center) to (12.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw [style=unit] (11.center) to (12.center);
		\draw [style=morphism-edge, in=0, out=-90] (14.center) to (16.center);
		\draw [style=morphism-edge, in=0, out=-90] (13.center) to (15.center);
		\draw (21.center) to (24.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [style=unit] (23.center) to (24.center);
		\draw (27.center) to (30.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw [style=unit] (29.center) to (30.center);
		\draw [style=morphism-edge, in=0, out=-90] (31) to (25.center);
		\draw (35.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw (40.center) to (34.center);
		\draw (40.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (39.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/counitality_of_bimonad.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, -1.5) {};
		\node [style=none] (1) at (-6.25, 1.5) {};
		\node [style=none] (2) at (-6.75, 1.5) {};
		\node [style=none] (3) at (-6.75, 1.75) {\tiny $B$};
		\node [style=none] (4) at (-7.75, -1.5) {};
		\node [style=none] (5) at (-10.25, 1.5) {};
		\node [style=none] (6) at (-10.5, -2.25) {};
		\node [style=none] (7) at (-9.75, -0.75) {};
		\node [style=none] (8) at (-7.75, 0.5) {};
		\node [style=none] (9) at (-7.75, -0.25) {};
		\node [style=none] (10) at (-9.25, 0.05) {};
		\node [style=none] (11) at (-10, -2.25) {};
		\node [style=none] (12) at (-10, -2.5) {\tiny $B$};
		\node [style=none] (13) at (-5.675, 0) {\scriptsize $=$};
		\node [style=none] (14) at (5, -1.5) {};
		\node [style=none] (15) at (3.25, -1.5) {};
		\node [style=none] (16) at (5, 1.5) {};
		\node [style=none] (17) at (3.25, 1.5) {};
		\node [style=none] (18) at (1.25, 1.5) {};
		\node [style=none] (19) at (1.75, -2.25) {};
		\node [style=none] (20) at (3.25, -0.75) {};
		\node [style=none] (21) at (4.5, 1.5) {};
		\node [style=none] (22) at (1.275, -1.425) {};
		\node [style=none] (23) at (4.5, 1.75) {\scriptsize $B$};
		\node [style=none] (24) at (3.25, -0.25) {};
		\node [style=none] (25) at (1.9, -1.7) {};
		\node [style=none] (26) at (5.5, 0) {\scriptsize $=$};
		\node [style=none] (27) at (0.75, -1.5) {};
		\node [style=none] (28) at (2.3, -0.75) {};
		\node [style=none] (29) at (-1, -1.5) {};
		\node [style=none] (30) at (-1, 1.5) {};
		\node [style=none] (31) at (-1.5, 1.5) {};
		\node [style=none] (32) at (-1.5, 1.75) {\tiny $B$};
		\node [style=none] (33) at (-2.5, -1.5) {};
		\node [style=none] (34) at (-5, 1.5) {};
		\node [style=none] (35) at (-5.25, -2.25) {};
		\node [style=none] (36) at (-4, -1) {};
		\node [style=none] (37) at (-2.5, 0.25) {};
		\node [style=none] (38) at (-4.75, -2.25) {};
		\node [style=none] (39) at (-4.75, -2.5) {\tiny $B$};
		\node [style=none] (41) at (10, -1.5) {};
		\node [style=none] (42) at (8.25, -1.5) {};
		\node [style=none] (43) at (10, 1.5) {};
		\node [style=none] (44) at (8.25, 1.5) {};
		\node [style=none] (45) at (6.25, 1.5) {};
		\node [style=none] (46) at (6.75, -2.25) {};
		\node [style=none] (47) at (9.5, 1.5) {};
		\node [style=none] (48) at (6.275, -1.425) {};
		\node [style=none] (49) at (9.5, 1.75) {\scriptsize $B$};
		\node [style=none] (50) at (8.25, -0.25) {};
		\node [style=none] (51) at (5.75, -1.5) {};
		\node [style=none] (52) at (6.25, -1.7) {\scriptsize $B$};
		\node [style=none] (53) at (1.25, -1.675) {\scriptsize $B$};
		\node [style=none] (54) at (-11.25, 2.5) {};
		\node [style=none] (55) at (10.75, 2.5) {};
		\node [style=none] (56) at (10.75, -3) {};
		\node [style=none] (57) at (-11.25, -3) {};
		\node [style=none] (58) at (0, 2.5) {};
		\node [style=none] (59) at (0, -3) {};
		\node [style=none] (60) at (-11.25, -4) {};
		\node [style=none] (61) at (0, -4) {};
		\node [style=none] (62) at (10.75, -4) {};
		\node [style=none] (63) at (-5.75, -3.5) {$(\id \otimes \varepsilon)\Delta_{\blank, 1} = \id_B$,};
		\node [style=none] (64) at (2.05, -1.25) {};
		\node [style=none] (65) at (7.05, -1.25) {};
		\node [style=none] (66) at (5.5, -3.5) {$(\varepsilon \otimes \id) \Delta_{1, \blank} = \id_B$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-225] (4.center) to (7.center);
		\draw (8.center) to (4.center);
		\draw [style=unit, in=90, out=-165] (8.center) to (7.center);
		\draw [style=morphism-edge, in=0, out=-195] (9.center) to (10.center);
		\draw [style=Front] (5.center)
			 to [in=90, out=-90] (6.center)
			 to [in=-120, out=0] (4.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=morphism-edge, in=0, out=-90] (2.center) to (9.center);
		\draw [style=morphism-edge, in=90, out=195] (9.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [in=255, out=0] (19.center) to (15.center);
		\draw [style=morphism-edge, in=0, out=-90] (21.center) to (20.center);
		\draw [style=unit, in=75, out=-180] (24.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (24.center) to (15.center);
		\draw [in=-90, out=90] (27.center) to (18.center);
		\draw [style=Hidden, very thick, in=15, out=-195, looseness=0.75] (20.center) to (28.center);
		\draw [style=morphism-edge, in=90, out=-165, looseness=0.75] (28.center) to (22.center);
		\draw [in=0, out=-225] (33.center) to (36.center);
		\draw (37.center) to (33.center);
		\draw [style=unit, in=90, out=-165] (37.center) to (36.center);
		\draw [style=Front] (34.center)
			 to [in=90, out=-90] (35.center)
			 to [in=-120, out=0] (33.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw (42.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw [in=255, out=0] (46.center) to (42.center);
		\draw [style=unit, in=75, out=-180] (50.center) to (46.center);
		\draw (44.center) to (45.center);
		\draw (50.center) to (42.center);
		\draw [in=-90, out=90] (51.center) to (45.center);
		\draw [style=morphism-edge, in=270, out=90] (48.center) to (47.center);
		\draw (57.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (59.center) to (58.center);
		\draw (62.center) to (56.center);
		\draw (62.center) to (60.center);
		\draw (60.center) to (57.center);
		\draw (59.center) to (61.center);
		\draw [style=Hidden, in=360, out=135] (15.center) to (64.center);
		\draw [in=0, out=-180] (64.center) to (27.center);
		\draw [style=Hidden, in=360, out=135] (42.center) to (65.center);
		\draw [in=0, out=-180] (65.center) to (51.center);
		\draw [style=morphism-edge, in=270, out=90] (38.center) to (31.center);
		\draw [in=240, out=0] (35.center) to (33.center);
		\draw (33.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (34.center);
		\draw [in=90, out=-90] (34.center) to (35.center);
		\draw [in=240, out=0] (6.center) to (4.center);
		\draw (4.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw [in=90, out=-90] (5.center) to (6.center);
		\draw [style=morphism-edge, in=15, out=195] (20.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/counter_ex_rho_bidual.tikz <==
\begin{tikzpicture}[xscale=0.48, yscale=0.48]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $+$}] (8) at (-11.25, -3.75) {};
		\node [style=none, label={right: $+$}] (9) at (-11.25, 2.75) {};
		\node [style=morphism] (10) at (-11.25, 0) {$\lbiDual{\rho}$};
		\node [style=none] (11) at (-10, 0) {$=$};
		\node [style=morphism] (12) at (-7.5, 0) {$\rho$};
		\node [style=none] (13) at (-8.75, -0.375) {};
		\node [style=none] (14) at (-8.75, 0.75) {};
		\node [style=none] (15) at (-6.25, -0.75) {};
		\node [style=none] (16) at (-6.25, 0.5) {};
		\node [style=none] (17) at (-9.25, -0.75) {};
		\node [style=none, label={right: $+$}] (18) at (-9.25, 2.75) {};
		\node [style=none] (19) at (-5.75, 0.75) {};
		\node [style=none, label={right: $+$}] (20) at (-5.75, -3.5) {};
		\node [style=none] (21) at (-5, 0) {$=$};
		\node [style=morphism] (22) at (-2.5, -0.5) {$\rho$};
		\node [style=none] (23) at (-3.75, -0.875) {};
		\node [style=none] (24) at (-3.75, 0) {};
		\node [style=none] (25) at (-1.25, -1) {};
		\node [style=none] (26) at (-1.25, 0) {};
		\node [style=none] (27) at (-4.25, -1) {};
		\node [style=none, label={right: $+$}] (28) at (-4.25, 2.75) {};
		\node [style=none] (29) at (-0.75, 0) {};
		\node [style=none, label={right: $+$}] (30) at (-0.75, -3.5) {};
		\node [style=morphism] (37) at (-2.25, 1.5) {$\sigma$};
		\node [style=morphism] (38) at (-2.75, -2.5) {$\sigma$};
		\node [style=none] (39) at (0, 0) {$=$};
		\node [style=morphism] (40) at (2, -0.5) {$\rho$};
		\node [style=none] (41) at (0.75, -0.875) {};
		\node [style=none] (42) at (0.75, 0) {};
		\node [style=none] (43) at (3.25, -0.5) {};
		\node [style=none] (44) at (3.25, 0) {};
		\node [style=none, label={right: $+$}] (46) at (6, 2.75) {};
		\node [style=none] (47) at (6, -0.5) {};
		\node [style=morphism] (49) at (3, 1.5) {$\sigma$};
		\node [style=none] (50) at (4.5, -0.5) {};
		\node [style=none, label={right: $+$}] (51) at (6, -3.5) {};
		\node [style=morphism] (52) at (5.25, 0.5) {$\sigma$};
		\node [style=morphism] (53) at (8.75, -0.5) {$\rho$};
		\node [style=none] (54) at (7.5, -0.875) {};
		\node [style=none] (55) at (7.5, 0) {};
		\node [style=morphism] (60) at (8.5, 1.5) {$\sigma$};
		\node [style=none, label={right: $+$}] (62) at (10.75, -3.5) {};
		\node [style=morphism] (63) at (9.75, 0.5) {$\sigma$};
		\node [style=none, label={right: $+$}] (64) at (10.75, 2.75) {};
		\node [style=none] (65) at (11.5, 0) {$=$};
		\node [style=none, label={right: $+$}] (66) at (12.25, 2.75) {};
		\node [style=none, label={right: $+$}] (67) at (12.25, -3.5) {};
		\node [style=none] (68) at (6.75, 0) {$=$};
		\node [style=none] (69) at (-12, 3.25) {};
		\node [style=none] (70) at (13, 3.25) {};
		\node [style=none] (71) at (-12, -4.25) {};
		\node [style=none] (72) at (13, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (8.center) to (10);
		\draw [style=morphism-edge] (10) to (9.center);
		\draw [style=directed, in=-90, out=-90, looseness=1.50] (12) to (13.center);
		\draw [style=morphism-edge, in=270, out=90] (13.center) to (14.center);
		\draw [style=directed, in=90, out=-270, looseness=1.50] (16.center) to (12);
		\draw [style=morphism-edge, in=270, out=90] (15.center) to (16.center);
		\draw [style=directed, in=270, out=270, looseness=1.50] (15.center) to (17.center);
		\draw [style=morphism-edge, in=90, out=-90] (18.center) to (17.center);
		\draw [style=directed, in=90, out=90, looseness=1.50] (14.center) to (19.center);
		\draw [style=morphism-edge, in=270, out=90] (20.center) to (19.center);
		\draw [style=directed, in=-90, out=-90, looseness=1.50] (22) to (23.center);
		\draw [style=morphism-edge, in=270, out=90] (23.center) to (24.center);
		\draw [style=directed, in=90, out=-270, looseness=1.50] (26.center) to (22);
		\draw [style=morphism-edge, in=270, out=90] (25.center) to (26.center);
		\draw [style=morphism-edge, in=90, out=-90] (28.center) to (27.center);
		\draw [style=morphism-edge, in=270, out=90] (30.center) to (29.center);
		\draw [style=morphism-edge, in=210, out=90] (24.center) to (37);
		\draw [style=directed, in=150, out=30, loop] (37) to ();
		\draw [style=morphism-edge, in=330, out=90] (29.center) to (37);
		\draw [style=morphism-edge, in=30, out=-90] (25.center) to (38);
		\draw [style=directed, in=-150, out=-30, loop] (38) to ();
		\draw [style=morphism-edge, in=270, out=150] (38) to (27.center);
		\draw [style=directed, in=-90, out=-90, looseness=1.50] (40) to (41.center);
		\draw [style=morphism-edge, in=270, out=90] (41.center) to (42.center);
		\draw [style=directed, in=90, out=-270, looseness=1.50] (44.center) to (40);
		\draw [style=morphism-edge, in=270, out=90] (43.center) to (44.center);
		\draw [style=morphism-edge, in=210, out=90] (42.center) to (49);
		\draw [style=directed, in=150, out=30, loop] (49) to ();
		\draw [style=directed, in=270, out=270, looseness=1.50] (50.center) to (43.center);
		\draw [style=morphism-edge] (47.center) to (51.center);
		\draw [style=morphism-edge, in=165, out=-30] (49) to (52);
		\draw [style=morphism-edge, in=90, out=-30] (52) to (47.center);
		\draw [style=morphism-edge, in=210, out=90] (50.center) to (52);
		\draw [style=morphism-edge, in=270, out=30] (52) to (46.center);
		\draw [style=directed, in=-90, out=-90, looseness=1.50] (53) to (54.center);
		\draw [style=morphism-edge, in=270, out=90] (54.center) to (55.center);
		\draw [style=morphism-edge, in=210, out=90] (55.center) to (60);
		\draw [style=directed, in=150, out=30, loop] (60) to ();
		\draw [style=morphism-edge, in=330, out=90] (62.center) to (63);
		\draw [style=morphism-edge, in=195, out=90] (53) to (63);
		\draw [style=morphism-edge, in=345, out=150] (63) to (60);
		\draw [style=morphism-edge, in=30, out=-90] (64.center) to (63);
		\draw [style=morphism-edge] (67.center) to (66.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (69.center);
		\draw (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/counter_rels_braidrho.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (13.5, 5) {};
		\node [style=none] (2) at (14.5, 6) {};
		\node [style=none] (3) at (13.5, 7.5) {};
		\node [style=none] (4) at (15, 6.75) {};
		\node [style=none] (5) at (16.5, 6.75) {};
		\node [style=none] (6) at (16.5, 6.5) {};
		\node [style=none] (7) at (16.5, 4.5) {};
		\node [style=none] (30) at (17, 5.75) {$=$};
		\node [style=none] (64) at (13, 0) {};
		\node [style=none] (65) at (13, 8) {};
		\node [style=none] (66) at (15, 4.5) {};
		\node [style=none] (67) at (15.75, 5.5) {};
		\node [style=none] (68) at (13.5, 4.5) {};
		\node [style=none] (69) at (17.5, 4.5) {};
		\node [style=none] (70) at (19, 4.5) {};
		\node [style=none] (71) at (20, 4.5) {};
		\node [style=none] (72) at (20, 7.5) {};
		\node [style=none] (73) at (16.5, 1) {};
		\node [style=none] (74) at (15.75, 2) {};
		\node [style=none] (75) at (16.5, 3.5) {};
		\node [style=none] (76) at (15, 2.75) {};
		\node [style=none] (77) at (13.5, 2.75) {};
		\node [style=none] (78) at (13.5, 2.25) {};
		\node [style=none] (79) at (13.5, 0.5) {};
		\node [style=none] (80) at (15, 0.5) {};
		\node [style=none] (81) at (14.25, 1.5) {};
		\node [style=none] (82) at (16.5, 0.5) {};
		\node [style=none] (83) at (18.5, 0.5) {};
		\node [style=none] (84) at (20, 0.5) {};
		\node [style=none] (85) at (17.5, 0.5) {};
		\node [style=none] (86) at (17.5, 3.5) {};
		\node [style=none] (87) at (20.5, 0) {};
		\node [style=none] (88) at (20.5, 4) {};
		\node [style=none] (89) at (17, 1.5) {$=$};
		\node [style=none] (90) at (20.5, 8) {};
		\node [style=none] (91) at (20.5, 4) {};
		\node [style=none] (92) at (2, 4.75) {};
		\node [style=none] (93) at (0.5, 4.75) {};
		\node [style=none] (94) at (1.25, 5.5) {};
		\node [style=none] (95) at (0.5, 6.25) {};
		\node [style=none] (96) at (2, 6.25) {};
		\node [style=none] (97) at (3.5, 6.25) {};
		\node [style=none] (98) at (3.5, 4.75) {};
		\node [style=none] (99) at (3.5, 3.25) {};
		\node [style=none] (100) at (2.75, 4) {};
		\node [style=none] (101) at (2, 1.75) {};
		\node [style=none] (102) at (0.5, 1.75) {};
		\node [style=none] (103) at (0.5, 3.25) {};
		\node [style=none] (104) at (1.25, 2.5) {};
		\node [style=none] (105) at (2, 3.25) {};
		\node [style=none] (106) at (3.5, 1.75) {};
		\node [style=none] (107) at (7.5, 4.75) {};
		\node [style=none] (108) at (6.75, 5.5) {};
		\node [style=none] (109) at (6, 6.25) {};
		\node [style=none] (110) at (7.5, 6.25) {};
		\node [style=none] (111) at (4.5, 4.75) {};
		\node [style=none] (112) at (6, 4.75) {};
		\node [style=none] (113) at (5.25, 4) {};
		\node [style=none] (114) at (4.5, 3.25) {};
		\node [style=none] (115) at (6, 3.25) {};
		\node [style=none] (116) at (7.5, 3.25) {};
		\node [style=none] (117) at (6.75, 2.5) {};
		\node [style=none] (118) at (7.5, 1.75) {};
		\node [style=none] (119) at (6, 1.75) {};
		\node [style=none] (120) at (4.5, 1.75) {};
		\node [style=none] (121) at (4.5, 6.25) {};
		\node [style=none] (122) at (4, 4) {$=$};
		\node [style=none] (123) at (0, 0) {};
		\node [style=none] (124) at (0, 8) {};
		\node [style=none] (125) at (8, 0) {};
		\node [style=none] (126) at (10, 4.5) {};
		\node [style=none] (127) at (8.5, 4.5) {};
		\node [style=none] (128) at (9.25, 5.25) {};
		\node [style=none] (129) at (10, 6) {};
		\node [style=none] (130) at (8.5, 6) {};
		\node [style=none] (131) at (10.5, 5.75) {$=$};
		\node [style=fullblackdot] (132) at (8.5, 6.75) {};
		\node [style=none] (133) at (8.5, 7.5) {};
		\node [style=none] (134) at (10, 7.5) {};
		\node [style=none] (135) at (11, 7.5) {};
		\node [style=none] (136) at (12.5, 7.5) {};
		\node [style=none] (137) at (11.75, 6.75) {};
		\node [style=none] (138) at (11, 6) {};
		\node [style=none] (139) at (12.5, 6) {};
		\node [style=fullblackdot] (140) at (12.5, 5.25) {};
		\node [style=none] (141) at (12.5, 4.5) {};
		\node [style=none] (142) at (11, 4.5) {};
		\node [style=none] (143) at (8.5, 0.5) {};
		\node [style=none] (144) at (10, 0.5) {};
		\node [style=none] (145) at (9.25, 1.25) {};
		\node [style=none] (146) at (8.5, 2) {};
		\node [style=none] (147) at (10, 2) {};
		\node [style=none] (148) at (10.5, 2) {$=$};
		\node [style=fullblackdot] (149) at (10, 2.75) {};
		\node [style=none] (150) at (10, 3.5) {};
		\node [style=none] (151) at (8.5, 3.5) {};
		\node [style=none] (152) at (12.5, 3.5) {};
		\node [style=none] (153) at (11, 3.5) {};
		\node [style=none] (154) at (11.75, 2.75) {};
		\node [style=none] (155) at (12.5, 2) {};
		\node [style=none] (156) at (11, 2) {};
		\node [style=fullblackdot] (157) at (11, 1.25) {};
		\node [style=none] (158) at (11, 0.5) {};
		\node [style=none] (159) at (12.5, 0.5) {};
		\node [style=none] (160) at (8, 8) {};
		\node [style=none] (161) at (8, 4) {};
		\node [style=none] (162) at (20.5, 8) {};
		\node [style=none] (163) at (13, 0) {};
		\node [style=none] (164) at (20.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-150] (2.center) to (1.center);
		\draw [style=morphism-edge, in=30, out=-90] (4.center) to (2.center);
		\draw [style=morphism-edge, in=150, out=-90] (3.center) to (2.center);
		\draw [style=morphism-edge] (6.center) to (5.center);
		\draw (64.center) to (65.center);
		\draw [style=morphism-edge, in=450, out=90, looseness=1.50] (5.center) to (4.center);
		\draw [style=morphism-edge, in=-150, out=90] (66.center) to (67.center);
		\draw [style=morphism-edge, in=-30, out=90] (7.center) to (67.center);
		\draw [style=morphism-edge, in=30, out=-90] (6.center) to (67.center);
		\draw [style=morphism-edge] (68.center) to (1.center);
		\draw [style=morphism-edge, in=150, out=-30] (2.center) to (67.center);
		\draw [style=morphism-edge] (72.center) to (71.center);
		\draw [style=morphism-edge, in=450, out=90, looseness=1.50] (70.center) to (69.center);
		\draw [style=morphism-edge, in=90, out=-30] (74.center) to (73.center);
		\draw [style=morphism-edge, in=150, out=-90] (76.center) to (74.center);
		\draw [style=morphism-edge, in=30, out=-90] (75.center) to (74.center);
		\draw [style=morphism-edge] (78.center) to (77.center);
		\draw [style=morphism-edge, in=-30, out=90] (80.center) to (81.center);
		\draw [style=morphism-edge, in=-150, out=90] (79.center) to (81.center);
		\draw [style=morphism-edge, in=150, out=-90] (78.center) to (81.center);
		\draw [style=morphism-edge] (82.center) to (73.center);
		\draw [style=morphism-edge, in=30, out=-150] (74.center) to (81.center);
		\draw [style=morphism-edge, in=90, out=90, looseness=1.50] (76.center) to (77.center);
		\draw [style=morphism-edge] (86.center) to (85.center);
		\draw [style=morphism-edge, in=90, out=90, looseness=1.50] (84.center) to (83.center);
		\draw (64.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [style=morphism-edge, in=-30, out=90] (92.center) to (94.center);
		\draw [style=morphism-edge, in=90, out=-150] (94.center) to (93.center);
		\draw [style=morphism-edge, in=30, out=-90] (96.center) to (94.center);
		\draw [style=morphism-edge, in=150, out=-90] (95.center) to (94.center);
		\draw [style=morphism-edge] (98.center) to (97.center);
		\draw [style=morphism-edge, in=-30, out=90] (99.center) to (100.center);
		\draw [style=morphism-edge, in=150, out=-90] (92.center) to (100.center);
		\draw [style=morphism-edge, in=30, out=-90] (98.center) to (100.center);
		\draw [style=morphism-edge, in=150, out=-90] (103.center) to (104.center);
		\draw [style=morphism-edge, in=30, out=-90] (105.center) to (104.center);
		\draw [style=morphism-edge, in=-30, out=90] (101.center) to (104.center);
		\draw [style=morphism-edge, in=-150, out=90] (102.center) to (104.center);
		\draw [style=morphism-edge, in=-150, out=90] (105.center) to (100.center);
		\draw [style=morphism-edge] (103.center) to (93.center);
		\draw [style=morphism-edge] (106.center) to (99.center);
		\draw [style=morphism-edge, in=-30, out=90] (107.center) to (108.center);
		\draw [style=morphism-edge, in=30, out=-90] (110.center) to (108.center);
		\draw [style=morphism-edge, in=150, out=-90] (109.center) to (108.center);
		\draw [style=morphism-edge, in=150, out=-90] (111.center) to (113.center);
		\draw [style=morphism-edge, in=-90, out=30] (113.center) to (112.center);
		\draw [style=morphism-edge, in=-150, out=90] (114.center) to (113.center);
		\draw [style=morphism-edge, in=90, out=-150] (108.center) to (112.center);
		\draw [style=morphism-edge, in=150, out=-90] (115.center) to (117.center);
		\draw [style=morphism-edge, in=-90, out=30] (117.center) to (116.center);
		\draw [style=morphism-edge, in=-150, out=90] (119.center) to (117.center);
		\draw [style=morphism-edge, in=-30, out=90] (118.center) to (117.center);
		\draw [style=morphism-edge, in=-30, out=90] (115.center) to (113.center);
		\draw [style=morphism-edge] (107.center) to (116.center);
		\draw [style=morphism-edge] (120.center) to (114.center);
		\draw [style=morphism-edge] (121.center) to (111.center);
		\draw (125.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw [style=morphism-edge, in=-30, out=90] (126.center) to (128.center);
		\draw [style=morphism-edge, in=90, out=-150] (128.center) to (127.center);
		\draw [style=morphism-edge, in=30, out=-90] (129.center) to (128.center);
		\draw [style=morphism-edge, in=150, out=-90] (130.center) to (128.center);
		\draw [style=morphism-edge] (130.center) to (132);
		\draw [style=morphism-edge] (133.center) to (132);
		\draw [style=morphism-edge] (134.center) to (129.center);
		\draw [style=morphism-edge, in=150, out=-90] (135.center) to (137.center);
		\draw [style=morphism-edge, in=-90, out=30] (137.center) to (136.center);
		\draw [style=morphism-edge, in=-150, out=90] (138.center) to (137.center);
		\draw [style=morphism-edge, in=-30, out=90] (139.center) to (137.center);
		\draw [style=morphism-edge] (139.center) to (140);
		\draw [style=morphism-edge] (141.center) to (140);
		\draw [style=morphism-edge] (142.center) to (138.center);
		\draw [style=morphism-edge, in=-150, out=90] (143.center) to (145.center);
		\draw [style=morphism-edge, in=90, out=-30] (145.center) to (144.center);
		\draw [style=morphism-edge, in=150, out=-90] (146.center) to (145.center);
		\draw [style=morphism-edge, in=30, out=-90] (147.center) to (145.center);
		\draw [style=morphism-edge] (147.center) to (149);
		\draw [style=morphism-edge] (150.center) to (149);
		\draw [style=morphism-edge] (151.center) to (146.center);
		\draw [style=morphism-edge, in=30, out=-90] (152.center) to (154.center);
		\draw [style=morphism-edge, in=-90, out=150] (154.center) to (153.center);
		\draw [style=morphism-edge, in=-30, out=90] (155.center) to (154.center);
		\draw [style=morphism-edge, in=-150, out=90] (156.center) to (154.center);
		\draw [style=morphism-edge] (156.center) to (157);
		\draw [style=morphism-edge] (158.center) to (157);
		\draw [style=morphism-edge] (159.center) to (155.center);
		\draw (161.center) to (164.center);
		\draw (125.center) to (163.center);
		\draw (124.center) to (162.center);
		\draw (160.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/counter_rels_idsquare_leftsnake.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0.75, 4.75) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=fullblackdot] (21) at (0.75, 3.75) {};
		\node [style=fullblackdot] (22) at (0.75, 1.75) {};
		\node [style=none] (23) at (1.5, 2.75) {$=$};
		\node [style=none] (24) at (2.25, 4.75) {};
		\node [style=none] (25) at (2.25, 0.75) {};
		\node [style=none] (28) at (3.75, 4.75) {};
		\node [style=none] (29) at (5.25, 4.75) {};
		\node [style=none] (30) at (4.5, 3.75) {};
		\node [style=none] (31) at (3.75, 0.75) {};
		\node [style=none] (32) at (5.25, 0.75) {};
		\node [style=none] (33) at (3.75, 2.75) {};
		\node [style=none] (34) at (5.25, 2.75) {};
		\node [style=none] (35) at (4.5, 1.75) {};
		\node [style=none] (44) at (6.75, 4.75) {};
		\node [style=none] (45) at (6.75, 0.75) {};
		\node [style=none] (46) at (7.75, 4.75) {};
		\node [style=none] (47) at (7.75, 0.75) {};
		\node [style=none] (52) at (6, 2.75) {$=$};
		\node [style=none] (54) at (0, 5.5) {};
		\node [style=none] (57) at (0, 0) {};
		\node [style=none] (58) at (3, 5.5) {};
		\node [style=none] (59) at (3, 0) {};
		\node [style=none] (60) at (8.5, 5.5) {};
		\node [style=none] (61) at (8.5, 0) {};
		\node [style=none] (62) at (12.25, 2.25) {};
		\node [style=none] (63) at (10.75, 2.25) {};
		\node [style=none] (64) at (10.75, 3.25) {};
		\node [style=none] (65) at (9.25, 3.25) {};
		\node [style=none] (66) at (9.25, 0.75) {};
		\node [style=none] (67) at (12.25, 4.5) {};
		\node [style=none] (68) at (13, 2.75) {$=$};
		\node [style=none] (69) at (13.75, 4.75) {};
		\node [style=none] (70) at (13.75, 0.75) {};
		\node [style=none] (73) at (18.25, 3.25) {};
		\node [style=none] (74) at (16.75, 3.25) {};
		\node [style=none] (75) at (16.75, 2.25) {};
		\node [style=none] (76) at (15.25, 2.25) {};
		\node [style=none] (77) at (15.25, 4.5) {};
		\node [style=none] (78) at (18.25, 0.75) {};
		\node [style=none] (79) at (19, 2.75) {$=$};
		\node [style=none] (80) at (19.75, 4.75) {};
		\node [style=none] (81) at (19.75, 0.75) {};
		\node [style=none] (82) at (20.5, 5.5) {};
		\node [style=none] (83) at (14.5, 5.5) {};
		\node [style=none] (84) at (14.5, 0) {};
		\node [style=none] (85) at (20.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (21) to (18.center);
		\draw [style=morphism-edge] (19.center) to (22);
		\draw [style=morphism-edge] (22) to (21);
		\draw [style=morphism-edge] (25.center) to (24.center);
		\draw [style=morphism-edge, in=150, out=-90] (28.center) to (30.center);
		\draw [style=morphism-edge, in=270, out=30] (30.center) to (29.center);
		\draw [style=morphism-edge, in=150, out=-90] (33.center) to (35.center);
		\draw [style=morphism-edge, in=270, out=30] (35.center) to (34.center);
		\draw [style=morphism-edge, in=210, out=90] (31.center) to (35.center);
		\draw [style=morphism-edge, in=330, out=90] (32.center) to (35.center);
		\draw [style=morphism-edge, in=210, out=90] (33.center) to (30.center);
		\draw [style=morphism-edge, in=330, out=90] (34.center) to (30.center);
		\draw [style=morphism-edge] (45.center) to (44.center);
		\draw [style=morphism-edge] (47.center) to (46.center);
		\draw (57.center) to (54.center);
		\draw (59.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw [style=morphism-edge, in=-90, out=-90, looseness=1.50] (62.center) to (63.center);
		\draw [style=morphism-edge, in=450, out=90, looseness=1.50] (64.center) to (65.center);
		\draw [style=morphism-edge] (63.center) to (64.center);
		\draw [style=morphism-edge] (65.center) to (66.center);
		\draw [style=morphism-edge] (67.center) to (62.center);
		\draw [style=morphism-edge] (70.center) to (69.center);
		\draw [style=morphism-edge, in=90, out=90, looseness=1.50] (73.center) to (74.center);
		\draw [style=morphism-edge, in=-90, out=-90, looseness=1.50] (75.center) to (76.center);
		\draw [style=morphism-edge] (74.center) to (75.center);
		\draw [style=morphism-edge] (76.center) to (77.center);
		\draw [style=morphism-edge] (78.center) to (73.center);
		\draw [style=morphism-edge] (81.center) to (80.center);
		\draw (85.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (83.center) to (54.center);
		\draw (57.center) to (84.center);
		\draw (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/counter_rels_self_duals.tikz <==
\begin{tikzpicture}[xscale=0.493, yscale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 4) {};
		\node [style=none] (11) at (6, 4) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (25) at (3, 2) {$=$};
		\node [style=none] (26) at (0.5, 0.75) {};
		\node [style=none] (35) at (6.5, 2.25) {};
		\node [style=none] (36) at (6.5, 0.75) {};
		\node [style=none] (37) at (8, 2.25) {};
		\node [style=none] (38) at (8, 0.75) {};
		\node [style=none] (40) at (6, 0) {};
		\node [style=none] (41) at (11, 4) {};
		\node [style=none] (42) at (11, 0) {};
		\node [style=none] (49) at (8.5, 2) {$=$};
		\node [style=none] (50) at (9, 1.5) {};
		\node [style=none] (51) at (10.5, 1.5) {};
		\node [style=none] (52) at (0.5, 2.25) {};
		\node [style=none] (53) at (2.5, 2.25) {};
		\node [style=fullblackdot] (55) at (0.5, 1.5) {};
		\node [style=none] (56) at (2.5, 0.75) {};
		\node [style=none] (57) at (5.5, 0.75) {};
		\node [style=none] (58) at (5.5, 2.25) {};
		\node [style=none] (59) at (3.5, 2.25) {};
		\node [style=fullblackdot] (61) at (5.5, 1.5) {};
		\node [style=none] (62) at (3.5, 0.75) {};
		\node [style=none] (63) at (20.75, 4) {};
		\node [style=none] (64) at (20.75, 0) {};
		\node [style=none] (67) at (12.75, 0.5) {};
		\node [style=none] (68) at (11.5, 2) {};
		\node [style=none] (73) at (11.5, 0.5) {};
		\node [style=none] (74) at (12.75, 2) {};
		\node [style=none] (75) at (14, 2) {};
		\node [style=none] (76) at (14, 0.5) {};
		\node [style=none] (69) at (15.25, 2) {};
		\node [style=none] (72) at (15.25, 0.5) {};
		\node [style=none] (77) at (18.75, 0.5) {};
		\node [style=none] (78) at (20.25, 2) {};
		\node [style=none] (79) at (20.25, 0.5) {};
		\node [style=none] (80) at (18.75, 2) {};
		\node [style=none] (81) at (17.5, 2) {};
		\node [style=none] (82) at (17.5, 0.5) {};
		\node [style=none] (83) at (16.25, 2) {};
		\node [style=none] (84) at (16.25, 0.5) {};
		\node [style=none] (87) at (11, 0) {};
		\node [style=none] (88) at (11, 0) {};
		\node [style=none] (89) at (15.75, 2) {$=$};
		\node [style=none] (66) at (20.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (10.center);
		\draw (42.center) to (40.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (35.center) to (37.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (50.center) to (51.center);
		\draw [style=morphism-edge, in=90, out=-90] (35.center) to (38.center);
		\draw [style=morphism-edge, in=270, out=90] (36.center) to (37.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (52.center) to (53.center);
		\draw [style=morphism-edge] (52.center) to (26.center);
		\draw [style=morphism-edge] (53.center) to (56.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (58.center) to (59.center);
		\draw [style=morphism-edge] (58.center) to (57.center);
		\draw [style=morphism-edge] (59.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (68.center) to (69.center);
		\draw [style=morphism-edge, in=90, out=-90] (68.center) to (67.center);
		\draw [style=morphism-edge] (69.center) to (72.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (74.center) to (75.center);
		\draw [style=morphism-edge, in=90, out=-90] (74.center) to (73.center);
		\draw [style=morphism-edge] (75.center) to (76.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (78.center) to (83.center);
		\draw [style=morphism-edge, in=90, out=-90] (78.center) to (77.center);
		\draw [style=morphism-edge] (83.center) to (84.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (80.center) to (81.center);
		\draw [style=morphism-edge, in=90, out=-90] (80.center) to (79.center);
		\draw [style=morphism-edge] (81.center) to (82.center);
		\draw (10.center) to (11.center);
		\draw (66.center) to (88.center);
		\draw (11.center) to (40.center);
		\draw (40.center) to (12.center);
		\draw (11.center) to (41.center);
		\draw (41.center) to (87.center);
		\draw (41.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/cross_product_coaction.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (3.25, 2) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (-3.5, 2.75) {};
		\node [style=none] (5) at (-4.25, 1.25) {};
		\node [style=none] (6) at (-4.25, -2.25) {};
		\node [style=none] (7) at (-3.5, -1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (-3.75, -2.25) {};
		\node [style=none] (12) at (1, 2.25) {$F^K$};
		\node [style=none] (13) at (-3.75, -2.5) {$F^K$};
		\node [style=none] (14) at (-3, -1.25) {$F^H$};
		\node [style=none] (15) at (-7, 3.25) {};
		\node [style=none] (16) at (-7, -3) {};
		\node [style=none] (17) at (-7, -4.5) {};
		\node [style=none] (18) at (-0.5, -3.75) {$\delta^{(U^K)}_{C F^K(\blank), B F^H(\blank)} U^K (\delta^{(C)}_{F^K(\blank), F^H(\blank)}) U^K C (\delta^{(F^K)}_{\blank, \blank})$.};
		\node [style=none] (19) at (-2.85, -2.25) {};
		\node [style=none] (20) at (-2, -2.2) {};
		\node [style=none] (21) at (-2.85, -2.5) {$C$};
		\node [style=none] (22) at (-2, -2.45) {$U^K$};
		\node [style=none] (23) at (-2.15, -0.975) {};
		\node [style=none] (24) at (-1, -1.1) {};
		\node [style=none] (25) at (-2.15, -1.225) {$B$};
		\node [style=none] (26) at (-1, -1.35) {$U^H$};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (0, 0.25) {};
		\node [style=none] (29) at (1.75, 2) {};
		\node [style=none] (30) at (2.5, 2) {};
		\node [style=none] (31) at (1.75, 2.25) {$C$};
		\node [style=none] (32) at (2.5, 2.25) {$U^K$};
		\node [style=none] (33) at (6, 3.25) {};
		\node [style=none] (34) at (6, -4.5) {};
		\node [style=none] (35) at (6, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=180, out=90] (23.center) to (28.center);
		\draw [style=morphism-edge, in=180, out=90] (24.center) to (27.center);
		\draw [style=morphism-edge, in=90, out=-180, looseness=1.25] (8.center) to (10.center);
		\draw [in=150, out=0] (7.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw [style=Front] (5.center)
			 to (6.center)
			 to [in=-150, out=0] (1.center)
			 to (3.center)
			 to [in=0, out=-150] cycle;
		\draw [in=0, out=-150] (3.center) to (5.center);
		\draw [style=comodule-edge, in=90, out=-165] (8.center) to (11.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=-150, out=0] (6.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=135] (3.center) to (4.center);
		\draw [style=comodule-edge, in=0, out=-90] (9.center) to (8.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [style=comodule-edge, in=195, out=90] (20.center) to (27.center);
		\draw [style=comodule-edge, in=195, out=90] (19.center) to (28.center);
		\draw [style=comodule-edge, in=270, out=0] (28.center) to (29.center);
		\draw [style=comodule-edge, in=270, out=0] (27.center) to (30.center);
		\draw (35.center) to (33.center);
		\draw (33.center) to (15.center);
		\draw (35.center) to (16.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/cross_product_comult_counit.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.5) {};
		\node [style=none] (1) at (-4.5, -1.5) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-4.5, 2) {};
		\node [style=none] (4) at (-8, 2.75) {};
		\node [style=none] (5) at (-8.75, 1.25) {};
		\node [style=none] (6) at (-8.75, -2.25) {};
		\node [style=none] (7) at (-8, -1) {};
		\node [style=none] (8) at (-4.5, 1) {};
		\node [style=none] (9) at (-3.5, 2) {};
		\node [style=none] (10) at (-7.5, -1) {};
		\node [style=none] (11) at (-8.25, -2.25) {};
		\node [style=none] (12) at (-3.5, 2.25) {$F^H$};
		\node [style=none] (13) at (-8.25, -2.5) {$F^H$};
		\node [style=none] (17) at (-7.5, -1.25) {$F^H$};
		\node [style=none] (18) at (-11.75, 3.25) {};
		\node [style=none] (19) at (1.75, -3) {};
		\node [style=none] (20) at (-11.75, -3) {};
		\node [style=none] (21) at (-11.75, -4.5) {};
		\node [style=none] (22) at (1.75, -4.5) {};
		\node [style=none] (23) at (-5, -3.75) {$\Delta^{(U^H)}_{TF^H(\blank), TF^H(\blank)} U^H (\Delta^{(T)}_{F^H(\blank), F^H(\blank)}) U^H T (\Delta^{(F^H)}_{\blank, \blank})$,};
		\node [style=none] (24) at (1.75, 3.25) {};
		\node [style=none] (36) at (-7.35, -2.25) {};
		\node [style=none] (37) at (-6.5, -2.2) {};
		\node [style=none] (38) at (-7.35, -2.5) {$T$};
		\node [style=none] (39) at (-6.5, -2.45) {$U^H$};
		\node [style=none] (40) at (-6.65, -0.975) {};
		\node [style=none] (41) at (-5.5, -1.1) {};
		\node [style=none] (42) at (-6.65, -1.225) {$T$};
		\node [style=none] (43) at (-5.5, -1.35) {$U^H$};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-4.5, 0.25) {};
		\node [style=none] (46) at (-2.75, 2) {};
		\node [style=none] (47) at (-2, 2) {};
		\node [style=none] (48) at (-2.75, 2.25) {$T$};
		\node [style=none] (49) at (-2, 2.25) {$U^H$};
		\node [style=none] (50) at (10, 3.25) {};
		\node [style=none] (51) at (10, -3) {};
		\node [style=none] (52) at (10, -4.5) {};
		\node [style=none] (53) at (7.75, -1.5) {};
		\node [style=none] (54) at (4, -1.5) {};
		\node [style=none] (55) at (7.75, 1.75) {};
		\node [style=none] (56) at (4, 1.75) {};
		\node [style=none] (57) at (5, 1.75) {};
		\node [style=none] (58) at (5, 2) {$F^H$};
		\node [style=none] (59) at (4, 0.75) {};
		\node [style=none] (60) at (6, 2) {$T$};
		\node [style=none] (61) at (7, 2) {$U^H$};
		\node [style=none] (62) at (4, 0) {};
		\node [style=none] (63) at (4, -0.75) {};
		\node [style=none] (64) at (6, 1.75) {};
		\node [style=none] (65) at (7, 1.75) {};
		\node [style=none] (66) at (5.875, -3.75) {$\varepsilon^{(U^H)} U^H (\varepsilon^{(T)}) U^H T (\varepsilon^{(F^H)})$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=180, out=90] (40.center) to (45.center);
		\draw [style=morphism-edge, in=180, out=90] (41.center) to (44.center);
		\draw [style=morphism-edge, in=90, out=-180, looseness=1.25] (8.center) to (10.center);
		\draw [in=150, out=0] (7.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw [style=Front] (5.center)
			 to (6.center)
			 to [in=-150, out=0] (1.center)
			 to (3.center)
			 to [in=0, out=-150] cycle;
		\draw [in=0, out=-150] (3.center) to (5.center);
		\draw [style=morphism-edge, in=90, out=-165] (8.center) to (11.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=-150, out=0] (6.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=135] (3.center) to (4.center);
		\draw [style=morphism-edge, in=0, out=-90] (9.center) to (8.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (24.center);
		\draw (24.center) to (18.center);
		\draw [style=morphism-edge, in=195, out=90] (37.center) to (44.center);
		\draw [style=morphism-edge, in=195, out=90] (36.center) to (45.center);
		\draw [style=morphism-edge, in=270, out=0] (45.center) to (46.center);
		\draw [style=morphism-edge, in=270, out=0] (44.center) to (47.center);
		\draw (19.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (22.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (24.center);
		\draw (55.center) to (53.center);
		\draw (55.center) to (56.center);
		\draw (54.center) to (53.center);
		\draw [style=unit] (56.center) to (54.center);
		\draw [style=morphism-edge, in=0, out=-90] (57.center) to (59.center);
		\draw [style=morphism-edge, in=0, out=-90] (65.center) to (63.center);
		\draw [style=morphism-edge, in=0, out=-90] (64.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/cross_product_mult_unit.tikz <==
\begin{tikzpicture}[xscale=0.6, yscale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (-5.5, 0.75) {};
		\node [style=none] (2) at (0, 3.75) {};
		\node [style=none] (3) at (-5.5, 3.75) {};
		\node [style=none] (12) at (-4.75, 4) {$F^H$};
		\node [style=none] (15) at (-6.25, 4.5) {};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=none] (17) at (-6.25, 0) {};
		\node [style=none] (18) at (-6.25, -1.5) {};
		\node [style=none] (19) at (0.75, -1.5) {};
		\node [style=none] (20) at (-2.75, -0.75) {$U^H(\mu^{(T)}_{F^H}) U^HT(\epsilon^{(F \adjoint U)}_{TF^H})$,};
		\node [style=none] (21) at (0.75, 4.5) {};
		\node [style=none] (34) at (-4, 4) {$T$};
		\node [style=none] (35) at (-3.25, 4) {$U^H$};
		\node [style=none] (36) at (6.25, 4.5) {};
		\node [style=none] (37) at (6.25, 0) {};
		\node [style=none] (38) at (6.25, -1.5) {};
		\node [style=none] (52) at (3.375, -0.75) {$U^H(\eta^{(T)}_{F^H})\eta^{(F \adjoint U)}$.};
		\node [style=none] (53) at (-2.25, 4) {$F^H$};
		\node [style=none] (54) at (-1.5, 4) {$T$};
		\node [style=none] (55) at (-0.75, 4) {$U^H$};
		\node [style=none] (56) at (-4.75, 3.75) {};
		\node [style=none] (57) at (-4, 3.75) {};
		\node [style=none] (58) at (-3.25, 3.75) {};
		\node [style=none] (59) at (-2.25, 3.75) {};
		\node [style=none] (60) at (-1.5, 3.75) {};
		\node [style=none] (61) at (-0.75, 3.75) {};
		\node [style=none] (62) at (-2.75, 3) {};
		\node [style=none] (63) at (-2.75, 2.25) {};
		\node [style=none] (64) at (-2.75, 0.75) {};
		\node [style=none] (65) at (-2, 0.75) {};
		\node [style=none] (66) at (-3.5, 0.75) {};
		\node [style=none] (67) at (-2.75, 0.5) {$T$};
		\node [style=none] (68) at (-2, 0.5) {$U^H$};
		\node [style=none] (69) at (-3.5, 0.5) {$F^H$};
		\node [style=none] (70) at (5, 0.75) {};
		\node [style=none] (71) at (2, 0.75) {};
		\node [style=none] (72) at (5, 3.75) {};
		\node [style=none] (73) at (2, 3.75) {};
		\node [style=none] (88) at (3.5, 0.75) {};
		\node [style=none] (89) at (4.25, 0.75) {};
		\node [style=none] (90) at (2.75, 0.75) {};
		\node [style=none] (91) at (3.5, 0.5) {$T$};
		\node [style=none] (92) at (4.25, 0.5) {$U^H$};
		\node [style=none] (93) at (2.75, 0.5) {$F^H$};
		\node [style=none] (94) at (3.5, 3) {};
		\node [style=blackdot] (95) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Front] (1.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (16.center) to (21.center);
		\draw (21.center) to (15.center);
		\draw (16.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (19.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (21.center);
		\draw [style=morphism-edge, in=270, out=180] (62.center) to (58.center);
		\draw [style=morphism-edge, in=270, out=0] (62.center) to (59.center);
		\draw [style=morphism-edge, in=270, out=180] (63.center) to (57.center);
		\draw [style=morphism-edge, in=270, out=0] (63.center) to (60.center);
		\draw [style=morphism-edge] (64.center) to (63.center);
		\draw [style=morphism-edge, in=90, out=-90] (61.center) to (65.center);
		\draw [style=morphism-edge, in=90, out=-90] (56.center) to (66.center);
		\draw [style=Front] (71.center) to (73.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw [style=morphism-edge, in=90, out=0] (94.center) to (89.center);
		\draw [style=morphism-edge, in=180, out=90] (90.center) to (94.center);
		\draw [style=morphism-edge] (95) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/def_of_nat_iso.tikz <==
\begin{tikzpicture}[xscale=0.45, yscale=0.50, baseline=(current  bounding  box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right:$X$}] (0) at (4, 8) {};
		\node [style=none, label={right:$\alpha$}] (1) at (0, 6) {};
		\node [style=none, label={right:$\omega$}] (2) at (2, 6) {};
		\node [style=none] (3) at (4, 6) {};
		\node [style=none] (4) at (0, 4) {};
		\node [style=none] (5) at (2, 4) {};
		\node [style=none] (6) at (4, 4) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none, label={right:$\alpha$}] (8) at (2, 2) {};
		\node [style=none, label={right:$\omega$}] (9) at (4, 2) {};
		\node [style=none, label={right:$\lbiDual X$}] (10) at (0, 0) {};

		\draw [draw=black] (-11,9) rectangle (16, -1);
		\draw [draw=black] (-11,-1) rectangle (16, -2.5) node[midway] {$\rho_{A , X} =
			\Big(\id_{\lbiDual X} \otimes \big(\coev_{\alpha}^l\big)^{-1}\Big)
			\Big(\sigma_{X, \alpha}^{-1} \otimes \id_{\omega}\Big)
			\Big(\id_{\alpha} \otimes \sigma_{\omega, X}\Big)
			\Big(\coev_\alpha^l \otimes \id_{X}\Big)
			 \from X \to \lbiDual{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, color=ayd-color] (1.center) to (4.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (4.center) to node [style=intersection-pt, midway] {} (8.center);
		\draw [style=AQEval, bend right=90, looseness=1.50] (8.center) to (9.center);
		\draw [style=morphism-edge] (0.center) to (3.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (3.center) to node [style=intersection-pt, midway] {} (5.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (5.center) to (7.center);
		\draw [style=morphism-edge] (7.center) to (10.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (2.center) to (6.center);
		\draw [style=morphism-edge, color=qyd-color] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/distributive_law_first_diagrams.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-6.75, 5) {};
		\node [style=none] (10) at (-4.75, 5.25) {\scriptsize $H$};
		\node [style=none] (11) at (-5.75, 5.25) {\scriptsize $T$};
		\node [style=none] (12) at (-6.75, 5.25) {\scriptsize $T$};
		\node [style=none] (13) at (-4.75, 5) {};
		\node [style=none] (15) at (-5.75, 5) {};
		\node [style=none] (23) at (-6.25, 2.75) {};
		\node [style=none] (29) at (-5.25, 2.25) {};
		\node [style=none] (30) at (-5.25, 1.75) {};
		\node [style=none] (31) at (-6.5, 1.75) {};
		\node [style=none] (32) at (-6.5, 1.5) {\scriptsize $H$};
		\node [style=none] (33) at (-5.25, 1.5) {\scriptsize $T$};
		\node [style=none] (34) at (-3.5, 3.5) {$=$};
		\node [style=none] (38) at (-0.25, 5) {};
		\node [style=none] (39) at (-1.25, 5) {};
		\node [style=none] (40) at (-2.25, 5) {};
		\node [style=none] (43) at (-1.25, 5.25) {\scriptsize $T$};
		\node [style=none] (44) at (-2.25, 5.25) {\scriptsize $T$};
		\node [style=none] (45) at (-0.25, 5.25) {\scriptsize $H$};
		\node [style=none] (47) at (-2, 1.75) {};
		\node [style=none] (48) at (-1.75, 4) {};
		\node [style=none] (49) at (-0.5, 1.75) {};
		\node [style=none] (52) at (-0.5, 1.5) {\scriptsize $T$};
		\node [style=none] (53) at (-2, 1.5) {\scriptsize $H$};
		\node [style=none] (54) at (2.25, 4.75) {};
		\node [style=none] (55) at (2.25, 2.25) {};
		\node [style=none] (57) at (2.25, 5) {\scriptsize $H$};
		\node [style=blackdot] (58) at (3.25, 4.25) {};
		\node [style=none] (59) at (3.25, 2.25) {};
		\node [style=none] (60) at (4.5, 3.5) {$=$};
		\node [style=none] (61) at (2.25, 2) {\scriptsize $H$};
		\node [style=none] (62) at (3.25, 2) {\scriptsize $T$};
		\node [style=none] (63) at (6.75, 4.75) {};
		\node [style=none] (65) at (6.75, 5) {\scriptsize $H$};
		\node [style=none] (68) at (5.75, 2) {\scriptsize $H$};
		\node [style=none] (73) at (6.75, 2) {\scriptsize $T$};
		\node [style=none] (78) at (6.75, 2.25) {};
		\node [style=none] (81) at (5.75, 2.25) {};
		\node [style=blackdot] (82) at (5.75, 4.25) {};
		\node [style=none] (83) at (-4, 5) {};
		\node [style=none] (84) at (-4, 1.75) {};
		\node [style=none] (85) at (-7.5, 5) {};
		\node [style=none] (86) at (-7.5, 1.75) {};
		\node [style=none] (91) at (0.5, 1.75) {};
		\node [style=none] (92) at (-3, 1.75) {};
		\node [style=none] (97) at (0.5, 5) {};
		\node [style=none] (98) at (-3, 5) {};
		\node [style=none] (99) at (4, 2.25) {};
		\node [style=none] (100) at (1.5, 2.25) {};
		\node [style=none] (101) at (4, 4.75) {};
		\node [style=none] (102) at (1.5, 4.75) {};
		\node [style=none] (104) at (7.5, 4.75) {};
		\node [style=none] (105) at (5, 4.75) {};
		\node [style=none] (107) at (7.5, 2.25) {};
		\node [style=none] (108) at (5, 2.25) {};
		\node [style=none] (109) at (-8, 1) {};
		\node [style=none] (110) at (8, 1) {};
		\node [style=none] (111) at (-8, 5.75) {};
		\node [style=none] (112) at (8, 5.75) {};
		\node [style=none] (113) at (1, 5.75) {};
		\node [style=none] (114) at (1, 1) {};
		\node [style=none] (115) at (-8, -0.5) {};
		\node [style=none] (116) at (1, -0.5) {};
		\node [style=none] (117) at (8, -0.5) {};
		\node [style=none] (118) at (-3.5, 0.25) {$\mu^{(T)}_H T(\Omega) \Omega_T = \Omega H \mu^{(T)}$,};
		\node [style=none] (119) at (4.5, 0.25) {$\eta^{(T)}_H = \Omega H \eta^{(T)}$,};
		\node [style=morphism] (120) at (-6, 3) {$\Omega$};
		\node [style=none] (121) at (-6.25, 2.75) {};
		\node [style=none] (122) at (-5.75, 2.75) {};
		\node [style=none] (123) at (-6.25, 3.25) {};
		\node [style=none] (124) at (-5.75, 3.25) {};
		\node [style=morphism] (125) at (-5.25, 4) {$\Omega$};
		\node [style=none] (126) at (-5.5, 3.75) {};
		\node [style=none] (127) at (-5, 3.75) {};
		\node [style=none] (128) at (-5.5, 4.25) {};
		\node [style=none] (129) at (-5, 4.25) {};
		\node [style=morphism] (130) at (-1.25, 3) {};
		\node [style=morphism] (131) at (-1.25, 3) {$\Omega$};
		\node [style=none] (132) at (-1.5, 3.25) {};
		\node [style=none] (133) at (-1, 3.25) {};
		\node [style=none] (134) at (-1.5, 2.75) {};
		\node [style=none] (135) at (-1, 2.75) {};
		\node [style=morphism] (136) at (6.25, 3.25) {$\Omega$};
		\node [style=none] (137) at (6, 3.5) {};
		\node [style=none] (138) at (6.5, 3.5) {};
		\node [style=none] (139) at (6, 3) {};
		\node [style=none] (140) at (6.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (29.center) to (30.center);
		\draw [style=morphism-edge] (58) to (59.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (86.center);
		\draw (91.center) to (92.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (92.center);
		\draw (97.center) to (91.center);
		\draw (102.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (104.center) to (105.center);
		\draw (107.center) to (108.center);
		\draw (107.center) to (104.center);
		\draw (105.center) to (108.center);
		\draw [style=morphism-edge, in=270, out=90] (31.center) to (23.center);
		\draw [style=morphism-edge] (54.center) to (55.center);
		\draw (112.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (114.center) to (113.center);
		\draw (117.center) to (110.center);
		\draw (117.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (109.center);
		\draw (114.center) to (116.center);
		\draw [style=morphism-edge, in=90, out=-90] (8.center) to (123.center);
		\draw [style=morphism-edge] (121.center) to (23.center);
		\draw [style=morphism-edge, in=180, out=-90] (122.center) to (29.center);
		\draw [style=morphism-edge, in=0, out=-90] (39.center) to (48.center);
		\draw [style=morphism-edge, in=180, out=-90] (40.center) to (48.center);
		\draw [style=morphism-edge, in=0, out=-90] (127.center) to (29.center);
		\draw [style=morphism-edge, in=270, out=90] (124.center) to (126.center);
		\draw [style=morphism-edge, in=270, out=90] (129.center) to (13.center);
		\draw [style=morphism-edge, in=270, out=90] (128.center) to (15.center);
		\draw [style=morphism-edge, in=90, out=-90] (135.center) to (49.center);
		\draw [style=morphism-edge, in=270, out=90] (47.center) to (134.center);
		\draw [style=morphism-edge, in=270, out=90] (132.center) to (48.center);
		\draw [style=morphism-edge, in=270, out=90] (133.center) to (38.center);
		\draw [style=morphism-edge, in=270, out=90] (81.center) to (139.center);
		\draw [style=morphism-edge, in=270, out=90] (78.center) to (140.center);
		\draw [style=morphism-edge, in=270, out=90] (137.center) to (82);
		\draw [style=morphism-edge, in=270, out=90] (138.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/distributive_law_product_of_monads.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 4.75) {};
		\node [style=none] (2) at (-3, 4.75) {};
		\node [style=none] (3) at (-4.75, 4.75) {};
		\node [style=none] (4) at (-2.25, 5) {\scriptsize $T$};
		\node [style=none] (5) at (-3, 5) {\scriptsize $H$};
		\node [style=none] (6) at (-4, 5) {\scriptsize $T$};
		\node [style=none] (7) at (-4.75, 5) {\scriptsize $H$};
		\node [style=none] (12) at (-2.25, 3.25) {};
		\node [style=none] (13) at (-4.75, 3.25) {};
		\node [style=none] (14) at (-4.25, 2.25) {};
		\node [style=none] (15) at (-2.75, 2.25) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-4.25, 1.75) {};
		\node [style=none] (22) at (-2.75, 1.5) {\scriptsize $T$};
		\node [style=none] (23) at (-4.25, 1.5) {\scriptsize $H$};
		\node [style=blackdot] (27) at (3, 3.75) {};
		\node [style=blackdot] (29) at (2.25, 3.75) {};
		\node [style=none] (30) at (2.25, 2.5) {};
		\node [style=none] (31) at (3, 2.5) {};
		\node [style=none] (32) at (3, 2.25) {\scriptsize $T$};
		\node [style=none] (33) at (2.25, 2.25) {\scriptsize $H$};
		\node [style=none] (35) at (-1.75, 4.75) {};
		\node [style=none] (36) at (-5.25, 4.75) {};
		\node [style=none] (41) at (-1.75, 1.75) {};
		\node [style=none] (42) at (-5.25, 1.75) {};
		\node [style=none] (44) at (3.75, 2.5) {};
		\node [style=none] (45) at (1.5, 2.5) {};
		\node [style=none] (46) at (3.75, 4.5) {};
		\node [style=none] (47) at (1.5, 4.5) {};
		\node [style=none] (48) at (-4, 4.75) {};
		\node [style=none] (49) at (-7.25, 1) {};
		\node [style=none] (50) at (0.25, 1) {};
		\node [style=none] (51) at (5, 1) {};
		\node [style=none] (52) at (5, 5.5) {};
		\node [style=none] (53) at (-7.25, 5.5) {};
		\node [style=none] (54) at (0.25, 5.5) {};
		\node [style=none] (55) at (-7.25, -0.5) {};
		\node [style=none] (56) at (0.25, -0.5) {};
		\node [style=none] (57) at (5, -0.5) {};
		\node [style=none] (58) at (-3.5, 0.25) {$\mu \defeq \mu^{(T)}_H T^2(\mu^{(H)}) T(\Omega_H)$};
		\node [style=none] (59) at (2.625, 0.25) {$\eta \defeq \eta^{(T)}_H \eta^{(H)}$};
		\node [style=morphism] (60) at (-3.5, 3.5) {$\Omega$};
		\node [style=none] (61) at (-3.25, 3.25) {};
		\node [style=none] (62) at (-3.75, 3.25) {};
		\node [style=none] (63) at (-3.25, 3.75) {};
		\node [style=none] (64) at (-3.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=-90, out=0] (15.center) to (12.center);
		\draw [style=morphism-edge] (12.center) to (0.center);
		\draw [style=morphism-edge] (15.center) to (20.center);
		\draw [in=0, out=180] (35.center) to (36.center);
		\draw [in=0, out=180] (41.center) to (42.center);
		\draw (35.center) to (41.center);
		\draw (42.center) to (36.center);
		\draw (46.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw [style=morphism-edge] (29) to (30.center);
		\draw [style=morphism-edge, in=-90, out=180] (14.center) to (13.center);
		\draw [style=morphism-edge] (13.center) to (3.center);
		\draw [style=morphism-edge] (14.center) to (21.center);
		\draw [style=morphism-edge] (27) to (31.center);
		\draw (53.center) to (49.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (54.center) to (50.center);
		\draw (57.center) to (51.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (50.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (49.center);
		\draw [style=morphism-edge, in=90, out=-90] (48.center) to (64.center);
		\draw [style=morphism-edge, in=90, out=-90] (2.center) to (63.center);
		\draw [style=morphism-edge, in=180, out=-90] (61.center) to (15.center);
		\draw [style=morphism-edge, in=0, out=-90] (62.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/distributive_law_second_diagrams.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (-5.75, 5) {};
		\node [style=none] (83) at (-5.75, 5.25) {\scriptsize $H$};
		\node [style=none] (84) at (-6.75, 5.25) {\scriptsize $H$};
		\node [style=none] (85) at (-7.75, 5.25) {\scriptsize $T$};
		\node [style=none] (86) at (-7.75, 5) {};
		\node [style=none] (87) at (-6.75, 5) {};
		\node [style=none] (93) at (-7.25, 2.25) {};
		\node [style=none] (94) at (-7.25, 1.75) {};
		\node [style=none] (95) at (-6, 1.75) {};
		\node [style=none] (96) at (-7.25, 1.5) {\scriptsize $H$};
		\node [style=none] (97) at (-6, 1.5) {\scriptsize $T$};
		\node [style=none] (98) at (-5, 5) {};
		\node [style=none] (99) at (-5, 1.75) {};
		\node [style=none] (100) at (-8.5, 5) {};
		\node [style=none] (101) at (-8.5, 1.75) {};
		\node [style=none] (124) at (-4.5, 3.5) {$=$};
		\node [style=none] (125) at (-3.25, 5) {};
		\node [style=none] (126) at (-2.25, 5) {};
		\node [style=none] (127) at (-1.25, 5) {};
		\node [style=none] (134) at (-1.5, 1.75) {};
		\node [style=none] (135) at (-1.75, 4) {};
		\node [style=none] (136) at (-3, 1.75) {};
		\node [style=none] (137) at (-1.5, 1.5) {\scriptsize $T$};
		\node [style=none] (138) at (-3, 1.5) {\scriptsize $H$};
		\node [style=none] (139) at (-0.5, 1.75) {};
		\node [style=none] (140) at (-4, 1.75) {};
		\node [style=none] (141) at (-0.5, 5) {};
		\node [style=none] (142) at (-4, 5) {};
		\node [style=none] (143) at (2.25, 4.75) {};
		\node [style=none] (144) at (1.25, 2.25) {};
		\node [style=none] (145) at (2.25, 5) {\scriptsize $T$};
		\node [style=none] (147) at (2.25, 2.25) {};
		\node [style=none] (148) at (3.5, 3.5) {$=$};
		\node [style=none] (149) at (1.25, 2) {\scriptsize $H$};
		\node [style=none] (150) at (2.25, 2) {\scriptsize $T$};
		\node [style=none] (151) at (4.75, 4.75) {};
		\node [style=none] (152) at (4.75, 5) {\scriptsize $T$};
		\node [style=none] (153) at (4.75, 2) {\scriptsize $H$};
		\node [style=none] (154) at (5.75, 2) {\scriptsize $T$};
		\node [style=none] (156) at (4.75, 2.25) {};
		\node [style=none] (157) at (5.75, 2.25) {};
		\node [style=blackdot] (158) at (5.75, 4.25) {};
		\node [style=none] (159) at (0.5, 2.25) {};
		\node [style=none] (160) at (3, 2.25) {};
		\node [style=none] (161) at (0.5, 4.75) {};
		\node [style=none] (162) at (3, 4.75) {};
		\node [style=none] (163) at (4, 4.75) {};
		\node [style=none] (164) at (6.5, 4.75) {};
		\node [style=none] (165) at (4, 2.25) {};
		\node [style=none] (166) at (6.5, 2.25) {};
		\node [style=none] (167) at (-1.25, 5.25) {\scriptsize $H$};
		\node [style=none] (168) at (-2.25, 5.25) {\scriptsize $H$};
		\node [style=none] (169) at (-3.25, 5.25) {\scriptsize $T$};
		\node [style=blackdot] (170) at (1.25, 4.25) {};
		\node [style=none] (171) at (-9, 5.75) {};
		\node [style=none] (172) at (7, 5.75) {};
		\node [style=none] (173) at (7, 1) {};
		\node [style=none] (174) at (-9, 1) {};
		\node [style=none] (175) at (0, 5.75) {};
		\node [style=none] (176) at (0, 1) {};
		\node [style=morphism] (177) at (-7.25, 4) {$\Omega$};
		\node [style=none] (178) at (-7.5, 4.25) {};
		\node [style=none] (179) at (-7, 4.25) {};
		\node [style=none] (180) at (-7.5, 3.75) {};
		\node [style=none] (181) at (-7, 3.75) {};
		\node [style=morphism] (182) at (-6.5, 3) {$\Omega$};
		\node [style=none] (183) at (-6.75, 2.75) {};
		\node [style=none] (184) at (-6.25, 2.75) {};
		\node [style=none] (185) at (-6.75, 3.25) {};
		\node [style=none] (186) at (-6.25, 3.25) {};
		\node [style=morphism] (187) at (-2.25, 3) {$\Omega$};
		\node [style=none] (188) at (-2.5, 3.25) {};
		\node [style=none] (189) at (-2, 3.25) {};
		\node [style=none] (190) at (-2.5, 2.75) {};
		\node [style=none] (191) at (-2, 2.75) {};
		\node [style=morphism] (192) at (5.25, 3.25) {$\Omega$};
		\node [style=none] (193) at (5, 3.5) {};
		\node [style=none] (194) at (5.5, 3.5) {};
		\node [style=none] (195) at (5, 3) {};
		\node [style=none] (196) at (5.5, 3) {};
		\node [style=none] (197) at (-9, -0.5) {};
		\node [style=none] (198) at (0, -0.5) {};
		\node [style=none] (199) at (7, -0.5) {};
		\node [style=none] (200) at (-4.5, 0.25) {$T(\mu^{(H)}) \Omega_H H(\Omega) = \Omega \mu^{(H)}_T$,};
		\node [style=none] (201) at (3.5, 0.25) {$T (\eta^{(H)}) = \Omega \eta^{(H)}_T$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (101.center);
		\draw (139.center) to (140.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (140.center);
		\draw (141.center) to (139.center);
		\draw (162.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (159.center) to (161.center);
		\draw (161.center) to (162.center);
		\draw (163.center) to (164.center);
		\draw (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (164.center) to (166.center);
		\draw [style=morphism-edge, in=0, out=-90] (127.center) to (135.center);
		\draw [style=morphism-edge, in=180, out=-90] (126.center) to (135.center);
		\draw [style=morphism-edge] (93.center) to (94.center);
		\draw [style=morphism-edge] (170) to (144.center);
		\draw [style=morphism-edge] (143.center) to (147.center);
		\draw (174.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (173.center);
		\draw (173.center) to (174.center);
		\draw (176.center) to (175.center);
		\draw [style=morphism-edge, in=270, out=180] (93.center) to (180.center);
		\draw [style=morphism-edge, in=270, out=90] (179.center) to (87.center);
		\draw [style=morphism-edge, in=270, out=90] (178.center) to (86.center);
		\draw [style=morphism-edge, in=270, out=90] (95.center) to (184.center);
		\draw [style=morphism-edge, in=270, out=0] (93.center) to (183.center);
		\draw [style=morphism-edge, in=270, out=90] (185.center) to (181.center);
		\draw [style=morphism-edge, in=270, out=90] (186.center) to (82.center);
		\draw [style=morphism-edge, in=270, out=90] (134.center) to (191.center);
		\draw [style=morphism-edge, in=270, out=90] (136.center) to (190.center);
		\draw [style=morphism-edge, in=90, out=-90] (125.center) to (188.center);
		\draw [style=morphism-edge, in=270, out=90] (189.center) to (135.center);
		\draw [style=morphism-edge, in=270, out=90] (156.center) to (195.center);
		\draw [style=morphism-edge, in=270, out=90] (157.center) to (196.center);
		\draw [style=morphism-edge, in=270, out=90] (194.center) to (158);
		\draw [style=morphism-edge, in=270, out=90] (193.center) to (151.center);
		\draw (199.center) to (173.center);
		\draw (199.center) to (198.center);
		\draw (198.center) to (197.center);
		\draw (197.center) to (174.center);
		\draw (198.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/equivalence_class_pivotality_morphisms.tikz <==
\begin{tikzpicture}[framed, xscale=0.41, yscale=0.41, baseline={(current  bounding  box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $U$}] (0) at (6.5, 9) {};
		\node [style=none] (1) at (6.5, 7) {};
		\node [style=none] (2) at (4.5, 5) {};
		\node [style=none] (3) at (2.5, 3) {};
		\node [style=none, label={right: $U$}] (4) at (2.5, 1) {};
		\node [style=none, label={right: $\lDual \gamma$}] (5) at (5, 7) {};
		\node [style=none, label={left: $\gamma$}] (6) at (2, 7) {};
		\node [style=none] (7) at (7, 5) {};
		\node [style=none, label={right: $\lDual \gamma$}] (8) at (7, 3) {};
		\node [style=none, label={left: $\beta$}] (9) at (4, 3) {};
		\node [style=none] (10) at (2, 5) {};
		\node [style=none, label={left: $\omega$}] (11) at (4.5, 7) {};
		\node [style=none, label={right: $\lbiDual \alpha$}] (12) at (2.5, 7) {};
		\node [style=none] (13) at (6.5, 5) {};
		\node [style=none, label={left: $\omega$}] (14) at (6.5, 3) {};
		\node [style=none, label={right: $\lbiDual \alpha$}] (15) at (4.5, 3) {};
		\node [style=none] (16) at (2.5, 5) {};
		\node [style=none] (17) at (8.5, 5) {$=$};
		\node [style=none, label={right: $U$}] (18) at (14, 10) {};
		\node [style=none] (19) at (14, 8) {};
		\node [style=none] (20) at (12, 6) {};
		\node [style=none, label={right: $U$}] (21) at (10, 4) {};
		\node [style=none, label={right: $U$}] (22) at (10, 0) {};
		\node [style=none, label={right: $\lDual \gamma$}] (23) at (12, 8) {};
		\node [style=none, label={right: $\gamma$}] (24) at (10, 8) {};
		\node [style=none] (25) at (14, 6) {};
		\node [style=none, label={right: $\lDual \gamma$}] (26) at (14, 4) {};
		\node [style=none, label={right: $\gamma$}] (27) at (12, 4) {};
		\node [style=none] (28) at (10, 6) {};
		\node [style=none] (29) at (15.5, 5) {$=$};
		\node [style=none, label={right: $U$}] (30) at (17, 9) {};
		\node [style=none, label={right: $U$}] (31) at (17, 1) {};
		\node [style=none, label={right: $U$}] (32) at (-1, 9) {};
		\node [style=none, label={right: $U$}] (33) at (-1, 1) {};
		\node [style=none] (34) at (0.5, 5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style= morphism-edge] (32.center) to node [style=morphism, midway] {$\rho_{\Gamma,U}$} (33.center);

		\draw [style=morphism-edge, bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw [style=morphism-edge, in=270, out=90, looseness=0.75] (9.center) to (10.center);
		\node [style=intersection-pt] (35) at (3.25, 3.85) {};
		\draw [style=morphism-edge](10.center) to (6.center);

		\draw [style=QAEval, bend left=90, looseness=1.50] (14.center) to (15.center);
		\draw [style= morphism-edge, color=ayd-color, in=270, out=90, looseness=0.75] (15.center) to node [style=intersection-pt, midway] {} (16.center);
		\draw [style= morphism-edge, color=ayd-color] (16.center) to (12.center);

		\draw [style=morphism-edge] (0.center) to (1.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (1.center) to node [style=intersection-pt, midway] {} (2.center);
		\node [style=intersection-pt] (36) at (5.75, 6.15) {};
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (2.center) to (3.center);
		\draw [style=morphism-edge] (3.center) to (4.center);

		\draw [style=morphism-edge, bend left=90, looseness=1.50] (6.center) to (5.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (5.center) to (7.center);
		\draw [style=morphism-edge] (7.center) to (8.center);

		\draw [style=AQCoeval, bend left=90, looseness=1.50] (12.center) to (11.center);
		\draw [style= morphism-edge, color=qyd-color, in=90, out=-90, looseness=0.75] (11.center) to (13.center);
		\draw [style= morphism-edge, color=qyd-color] (13.center) to (14.center);

		\draw [style= morphism-edge, bend left=90, looseness=1.50] (26.center) to (27.center);
		\draw [style= morphism-edge, in=270, out=90, looseness=0.75] (27.center) to node[style=intersection-pt, midway] {} (28.center);
		\draw [style= morphism-edge] (28.center) to (24.center);

		\draw [style= morphism-edge] (18.center) to (19.center);
		\draw [style= morphism-edge, in=90, out=-90, looseness=0.75] (19.center) to node[style=intersection-pt, midway] {} (20.center);
		\draw [style= morphism-edge, in=90, out=-90, looseness=0.75] (20.center) to (21.center);
		\draw [style= morphism-edge, in=90, out=-90] (21.center) to node [style=morphism, midway] {$\rho_{A,U}$} (22.center);

		\draw [style= morphism-edge, bend left=90, looseness=1.50] (24.center) to (23.center);
		\draw [style= morphism-edge, in=90, out=-90, looseness=0.75] (23.center) to (25.center);
		\draw [style= morphism-edge] (25.center) to (26.center);

		\draw [style= morphism-edge] (30.center) to node [style=morphism, midway] {$\rho_{A,U}$} (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/ev_and_coev_ayd.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [label={right:$1$}] (7) at (12, 2.5) {};
		\node [style=morphism] (8) at (12, 1) {$\coev^l_A$};
		\node [style=none, label={right:$A$}] (9) at (11, 0) {};
		\node [style=none, label={right:$\lDual A$}] (10) at (13, 0) {};
		\node [style=none] (11) at (15, 1.25) {$\eqdef$};
		\node [style=none, label={right:$A$}] (12) at (16, 0.5) {};
		\node [style=none, label={right:$\lDual A$}] (13) at (18, 0.5) {};
		\node [style=none, label={right:$A$}] (0) at (2, 1.5) {};
		\node [style=none, label={right:$\lDual A$}] (1) at (0, 1.5) {};
		\node [style=none] (2) at (4, 1.25) {$\defeq$};
		\node [style=none, label={right:$A$}] (3) at (7, 2.5) {};
		\node [style=none, label={right:$\lDual A$}] (4) at (5, 2.5) {};
		\node [style=morphism] (5) at (6, 1.5) {$\ev^l_A$};
		\node [label={right:$1$}] (6) at (6, 0) {};

		\draw [draw=black] (-2, 3.5) rectangle (9.5, -1);
		\draw [draw=black] (-2, -1) rectangle (9.5, -2.5) node[midway] {$\ev^l_A \from \lDual A \otimes A \to 1,$};

		\draw [draw=black] (9.5, 3.5) rectangle (20.5, -1);
		\draw [draw=black] (9.5, -1) rectangle (20.5, -2.5) node[midway] {$\coev^l_A \from 1 \to A \otimes \lDual A.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=AQEval, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (3.center) to (4.center);
		\draw [style=unit] (5) to (6.center);

		\draw [style=unit] (7.center) to (8);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (9.center) to (10.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/explanation_string_diagrams.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [label={right: $W$}] (0) at (0, 4) {};
		\node [label={right: $W$}] (1) at (0, 0) {};

		\node [style=none] (5) at (1.5, 2) {$\otimes$};

		\node [label={right: $X$}] (2) at (3, 4) {};
		\node [style=morphism] (3) at (3, 2) {$f$};
		\node [label={right: $Y$}] (4) at (3, 0) {};

		\node [style=none] (6) at (4.5, 2) {$=$};

		\node [label={right: $W$}] (7) at (6, 4) {};
		\node [label={right: $W$}] (8) at (6, 0) {};
		\node [label={right: $X$}] (9) at (8, 4) {};
		\node [style=morphism] (10) at (8, 2) {$f$};
		\node [label={right: $Y$}] (11) at (8, 0) {};


		\node [label={right: $X$}] (12) at (10, 4) {};
		\node [style=morphism] (13) at (10, 2) {$g$};
		\node [label={right: $Y$}] (14) at (10, 0) {};

		\node [style=none] (18) at (11.5, 2) {$\circ$};

		\node [label={right: $W$}] (15) at (13, 4) {};
		\node [style=morphism] (16) at (13, 2) {$f$};
		\node [label={right: $X$}] (17) at (13, 0) {};

		\node [style=none] (19) at (14.5, 2) {$=$};

		\node [label={right: $W$}] (20) at (16, 5) {};
		\node [style=morphism] (21) at (16, 3) {$f$};
		\node [style=morphism] (22) at (16, 1) {$g$};
		\node [label={right: $Y$}] (23) at (16, -1) {};


		\node [label={right: $1$}] (24) at (18, 4) {};
		\node [style=morphism] (25) at (18, 2) {$h$};
		\node [label={right: $X$}] (26) at (18, 0) {};

		\node [style=none] (27) at (19.5, 2) {$=$};
		\node [style=morphism] (28) at (21, 3) {$h$};
		\node [label={right: $X$}] (29) at (21, 1) {};

		\draw [draw=black] (-0.5, 6) rectangle (9, -2);
		\draw [draw=black] (-0.5, -2) rectangle (9,-3.5)
		node[midway] {${\id_W} \otimes f \from W \otimes X \to W \otimes Y$};

		\draw [draw=black] (9, 6) rectangle (17, -2);
		\draw [draw=black] (9, -2) rectangle (17,-3.5)
		node[midway] {$g \circ f \from W \to Y$};

		\draw [draw=black] (17, 6) rectangle (22.5, -2);
		\draw [draw=black] (17, -2) rectangle (22.5,-3.5)
		node[midway] {$h\from 1 \to X$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (0.center) to (1.center);
		\draw [style=morphism-edge] (2.center) to (3);
		\draw [style=morphism-edge] (3) to (4.center);
		\draw [style=morphism-edge] (7.center) to (8.center);
		\draw [style=morphism-edge] (9.center) to (10);
		\draw [style=morphism-edge] (10) to (11.center);
		\draw [style=morphism-edge] (12.center) to (13);
		\draw [style=morphism-edge] (13) to (14.center);
		\draw [style=morphism-edge] (15.center) to (16);
		\draw [style=morphism-edge] (16) to (17.center);
		\draw [style=morphism-edge] (20.center) to (21);
		\draw [style=morphism-edge] (21) to (22);
		\draw [style=morphism-edge] (22) to (23.center);
		\draw [unit] (24.center) to (25);
		\draw [style=morphism-edge] (25) to (26.center);
		\draw [style=morphism-edge] (28) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/extension_of_action_to_cross_products.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $U_H$}] (0) at (7.5, 5) {};
		\node [style=none, label={right: $L$}] (1) at (6, 5) {};
		\node [style=none, label={right: $F_H$}] (2) at (4.5, 5) {};
		\node [style=none, label={right: $U_H$}] (3) at (3, 5) {};
		\node [style=none, label={right: $B$}] (4) at (1.5, 5) {};
		\node [style=none, label={right: $F_H$}] (5) at (0, 5) {};
		\node [style=none, label={right: $U_H$}] (6) at (5.5, 0) {};
		\node [style=none, label={right: $L$}] (7) at (3.75, 0) {};
		\node [style=none, label={right: $F_H$}] (11) at (2, 0) {};
		\node [style=morphism] (12) at (4.875, 2.5) {$\alpha$};
		\draw [draw=black] (-1, 6) rectangle (9, -1);
		\draw [draw=black] (-1, -1) rectangle (9, -2.5) node[midway] {$\alpha_H \from (L\rtimes H)(B \rtimes H) \to L\rtimes H$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=-90, out=-90, looseness=1.25] (2.center) to (3.center);
		\draw [style=morphism-edge, in=90, out=-90] (5.center) to (11.center);
		\draw [style=morphism-edge, in=90, out=-90] (0.center) to (6.center);
		\draw [style=morphism-edge, in=90, out=-90] (1.center) to (7.center);
		\draw [style=morphism-edge, in=180, out=-90] (4.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/flavours_of_monoidal_categories.tikz <==
\begin{tikzpicture}[minimum width={width("braided pivotal")+2pt},yscale= 0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 6) {monoidal};
		\node [style=morphism] (1) at (0, 4) {rigid};
		\node [style=morphism] (2) at (0, 2) {pivotal};

		\node [style=morphism] (4) at (4, 6) {braided};
		\node [style=morphism] (5) at (4, 4) {braided rigid};
		\node [style=morphism] (6) at (4, 2) {braided pivotal};

		\node [style=morphism] (9) at (0, 9) {modules};
		\node [style=morphism] (10) at (4, 9) {bimodules};

		\node[style=morphism, minimum width={width("A")+2pt}] (A1) at (-4.5, 7.5) {A};
		\node[style=morphism, minimum width={width("B")+2pt}] (B1) at (-2.5, 7.5) {B};
		\node[anchor=north west, text width= 3cm] at (-5, 7) {B is obtained from A by forgetting properties or structure.};
		\node[style=morphism, minimum width={width("A")+2pt}] (A3) at (-4.5, 4.5) {A};
		\node[style=morphism, minimum width={width("B")+2pt}] (B3) at (-2.5, 4.5) {B};
		\node[anchor=north west, text width= 3cm] at (-5, 4) {B is obtained from A by the centre construction.};
		\draw[draw=black] (-5.5, 10.5) rectangle (-1.5, 0.2);
		\draw[draw=black] (-1.5, 10.5) rectangle (7, 6.8);
		\draw[draw=black] (-1.5, 10.5) rectangle (7, 9.5) node[midway]{module categories};
		\draw[draw=black] (-1.5, 6.8) rectangle (7, 0.2);
		\draw[draw=black] (-1.5, 1.2) rectangle (7, 0.2) node[midway]{monoidal categories};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [very thick,->] (1) to (0);
		\draw [very thick,->] (2) to (1);
		\draw [very thick,->, bend right] (4.north west) to (0.north east);
		\draw [very thick,->, bend right, dashed] (0.south east) to node[auto]{Z} (4.south west);
		\draw [very thick,->] (5) to (4);
		\draw [very thick,->, bend right] (5.north west) to (1.north east);
		\draw [very thick,->, bend right, dashed] (1.south east) to node[auto]{Z} (5.south west);
		\draw [very thick,->] (6) to (5);
		\draw [very thick,->, bend right] (6.north west) to (2.north east);
		\draw [very thick,->, bend right, dashed] (2.south east) to node[auto]{Z} (6.south west);
		\draw [very thick,->] (10) to (9);

		\draw [thick, dotted] (9) to (0);
		\node[anchor = west, align=left,text width= 2.4 cm] at (0, 7.8)  {Modules are defined over monoidal categories.};
		\draw [thick, dotted] (10) to (4);
		\node[anchor = west, align=left,text width= 2.4 cm] at (4, 7.8)  {The centre of the regular bimodule is braided monoidal.} ;
		%
		\draw [very thick,->] (A1) to (B1);
		\draw [very thick,->,dashed] (A3) to node[auto]{Z} (B3);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/generalised_braiding.tikz <==
\begin{tikzpicture}[xscale=0.49, yscale=0.47]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $R(X)$}] (1) at (2, 4) {};
		\node [style=none, label={right: $R(Y)$}] (2) at (4, 4) {};
		\node [style=morphism] (3) at (3, 3) {$\mu$};
		\node [style=none, label={right: $W$}] (4) at (4, 0) {};
		\node [style=none, label={right: $W$}] (5) at (0, 4) {};
		\node [style=none, label={right: $L(Y)$}] (6) at (2, 0) {};
		\node [style=none, label={right: $L(X)$}] (7) at (0, 0) {};
		\node [style=morphism] (8) at (1, 1) {$\Delta$};
		\node [style=none] (25) at (5, 2) {$=$};
		\node [style=none, label={right: $R(X)$}] (26) at (8, 4) {};
		\node [style=none, label={right: $R(Y)$}] (27) at (10, 4) {};
		\node [style=none] (28) at (8, 2) {};
		\node [style=none, label={right: $W$}] (29) at (10, 0) {};
		\node [style=none, label={right: $W$}] (30) at (6, 4) {};
		\node [style=none, label={right: $L(Y)$}] (31) at (8, 0) {};
		\node [style=none, label={right: $L(X)$}] (32) at (6, 0) {};
		\node [style=none] (33) at (6, 2) {};
		\node [style=none] (34) at (10, 2) {};
		\node [style=none, label={right: $W$}] (35) at (15, 4) {};
		\node [style=none] (36) at (15, 3) {};
		\node [style=none] (37) at (17, 1) {};
		\node [style=none, label={right: $W$}] (38) at (17, 0) {};
		\node [style=none] (39) at (17, 3) {};
		\node [style=none] (40) at (15, 1) {};
		\node [style=morphism] (41) at (17, 3.5) {$\eta$};
		\node [style=morphism] (42) at (15, 0.5) {$\varepsilon$};
		\node [style=none] (43) at (18, 2) {$=$};
		\node [style=none, label={right: $W$}] (44) at (19, 4) {};
		\node [style=none, label={right: $W$}] (45) at (19, 0) {};

		\draw [draw = black] (-2, 5) rectangle (12.5, -1);
		\draw [draw = black] (-2, -1) rectangle (12.5, -3) node[midway]{
			\begin{tabular}{c}
				$(\Delta_{X,Y} \otimes \id_W)\sigma_{W, X\otimes Y}(\id_W \otimes \mu_{X,Y})$ \\
				$ \quad  = (\id_{L(X)} \otimes \sigma_{W,Y})(\sigma_{W,X} \otimes \id_{R(Y)})$
			\end{tabular}
		};
		\draw [draw = black] (12.5, 5) rectangle (21.5, -1);
		\draw [draw = black] (12.5, -1) rectangle (21.5, -3) node[midway]{$(\varepsilon\otimes \id_W) \sigma_{W,1}(\id_W \otimes \eta) = \id_W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=0, out=-90] (2.center) to (3.center);
		\draw [style=morphism-edge, in=270, out=180] (3.center) to (1.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (3.center) to node [style=intersection-pt, midway] {} (8.center);
		\draw [style=morphism-edge, in=90, out=-180] (8.center) to (7.center);
		\draw [style=morphism-edge, in=90, out=0] (8.center) to (6.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (5.center) to (4.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (26.center) to node [style=intersection-pt, midway] {} (33.center);
		\draw [style=morphism-edge] (33.center) to (32.center);
		\draw [style=morphism-edge] (27.center) to (34.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (34.center) to node [style=intersection-pt, midway] {} (31.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (30.center) to (28.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (28.center) to (29.center);
		\draw [style=morphism-edge] (41) to (39.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (39.center) to node [style=intersection-pt, midway] {} (40.center);
		\draw [style=morphism-edge] (40.center) to (42);
		\draw [style=morphism-edge] (35.center) to (36.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (36.center) to (37.center);
		\draw [style=morphism-edge] (37.center) to (38.center);
		\draw [style=morphism-edge] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/generating_morphisms.tikz <==
\begin{tikzpicture}[xscale=0.75, yscale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $X$}] (0) at (1.5, 2) {};
		\node [style=none, label={right: $X$}] (1) at (1.5, 0) {};
		\node [style=none, label={right: $X$}] (2) at (3.75, 2) {};
		\node [style=none, label={right: $X$}] (10) at (3.75, 0) {};
		\node [style=none, label={right: $X$}] (3) at (5.75, 2) {};
		\node [style=none, label={right: $X$}] (11) at (5.75, 0) {};
		\node [style=none, label={right: $X$}] (6) at (8, 1.25) {};
		\node [style=none, label={right: $X$}] (7) at (10, 1.25) {};
		\node [style=none, label={right: $X$}] (8) at (13, 0.75) {};
		\node [style=none, label={right: $X$}] (9) at (15, 0.75) {};
		\node [style=none] (18) at (0, 2.5) {};
		\node [style=none] (19) at (3, 2.5) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=none] (21) at (3, -0.5) {};
		\node [style=none] (22) at (6.5, 2.5) {};
		\node [style=none] (23) at (6.5, -0.5) {};
		\node [style=none] (26) at (4.75, 1) {};
		\node [style=fullblackdot] (32) at (1.5, 1) {};
		\node [style=none] (33) at (0, -1.5) {};
		\node [style=none] (34) at (3, -1.5) {};
		\node [style=none] (35) at (6.5, -1.5) {};
		\node [style=none] (36) at (16.5, -1.5) {};
		\node [style=none] (37) at (4.75, -1) {$\sigma_{X,X} \colon X^2 \to X^2$};
		\node [style=none] (38) at (1.5, -1) {$\rho_{X} \colon X \to X$};
		\node [style=none] (40) at (0, -0.5) {};
		\node [style=none] (41) at (16.5, -0.5) {};
		\node [style=none] (42) at (11.5, -0.5) {};
		\node [style=none] (43) at (5, -1.5) {};
		\node [style=none] (45) at (11.5, -1.5) {};
		\node [style=none] (46) at (16.5, -1.5) {};
		\node [style=none] (47) at (9, -1) {$\ev_{X} \colon X^2 \to 1$};
		\node [style=none] (48) at (14, -1) {$\coev_{X} \colon 1 \to X^2$};
		\node [style=none] (49) at (16.5, 2.5) {};
		\node [style=none] (50) at (11.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (18.center);
		\draw (19.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw [style=morphism-edge, in=270, out=30] (26.center) to (3.center);
		\draw [style=morphism-edge, in=90, out=-150] (26.center) to (10.center);
		\draw [style=morphism-edge, in=270, out=150] (26.center) to (2.center);
		\draw [style=morphism-edge, in=90, out=-30] (26.center) to (11.center);
		\draw [style=morphism-edge] (1.center) to (32);
		\draw [style=morphism-edge] (32) to (0.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (20.center);
		\draw (34.center) to (21.center);
		\draw (23.center) to (35.center);
		\draw [style=morphism-edge, in=270, out=270, looseness=1.50] (7.center) to (6.center);
		\draw [style=morphism-edge, in=450, out=90, looseness=1.50] (9.center) to (8.center);
		\draw (41.center) to (40.center);
		\draw (46.center) to (41.center);
		\draw (45.center) to (42.center);
		\draw (18.center) to (49.center);
		\draw (49.center) to (41.center);
		\draw (50.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/generating_morphisms_tangle_category.tikz <==
\begin{tikzpicture}[xscale=0.45, yscale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 9) {};
		\node [style=none] (1) at (6.25, 9) {};
		\node [style=none] (2) at (12.75, 9) {};
		\node [style=none] (3) at (19, 9) {};
		\node [style=none] (5) at (5.25, 0) {};
		\node [style=none] (6) at (12.75, 0) {};
		\node [style=none] (7) at (20.25, 0) {};
		\node [style=none] (8) at (0, 6) {};
		\node [style=none] (9) at (25.5, 6) {};
		\node [style=none] (10) at (0, 4.5) {};
		\node [style=none] (12) at (5.25, 1.5) {};
		\node [style=none] (13) at (20.25, 1.5) {};
		\node [style=none] (14) at (25.5, 9) {};
		\node [style=none] (15) at (25.5, 4.5) {};
		\node [style=none, label={right: $+$}] (16) at (2.25, 7.75) {};
		\node [style=none, label={right: $-$}] (17) at (3.75, 7.75) {};
		\node [style=none, label={right: $-$}] (18) at (8.75, 7.25) {};
		\node [style=none, label={right: $+$}] (19) at (10.25, 7.25) {};
		\node [style=none, label={right: $+$}] (20) at (21.25, 7.25) {};
		\node [style=none, label={right: $-$}] (21) at (22.75, 7.25) {};
		\node [style=none, label={right: $-$}] (22) at (15.25, 7.75) {};
		\node [style=none, label={right: $+$}] (23) at (16.75, 7.75) {};
		\node [style=none, label={right: $+$}] (24) at (8.25, 3.75) {};
		\node [style=none, label={right: $+$}] (25) at (9.75, 3.75) {};
		\node [style=none, label={right: $+$}] (26) at (8.25, 2.25) {};
		\node [style=none, label={right: $+$}] (27) at (9.75, 2.25) {};
		\node [style=none, label={right: $+$}] (28) at (15.75, 3.75) {};
		\node [style=none, label={right: $+$}] (29) at (17.25, 3.75) {};
		\node [style=none, label={right: $+$}] (30) at (15.75, 2.25) {};
		\node [style=none, label={right: $+$}] (31) at (17.25, 2.25) {};
		\node [style=none] (32) at (3.25, 5.25) {$\ev_+ \from {+ \otimes -} \to 1$,};
		\node [style=none] (33) at (9.5, 5.25) {$\coev_+ \from  1 \to {- \otimes +}$,};
		\node [style=none] (34) at (16, 5.25) {$\ev_- \from {- \otimes +} \to 1$,};
		\node [style=none] (35) at (22.25, 5.25) {$\coev_- \from 1 \to {+ \otimes -}$,};
		\node [style=none] (36) at (9, 0.75) {$\tau_{+,+} \from {+ \otimes +} \to {+\otimes +}$,};
		\node [style=none] (37) at (16.5, 0.75) {$\tau^{-1}_{+,+} \from {+ \otimes +} \to {+ \otimes +}$.};
		\node [style=none] (38) at (6.25, 4.5) {};
		\node [style=none] (39) at (19, 4.5) {};
		\node [style=none] (40) at (12.75, 4.5) {};
		\node [style=none] (41) at (5.25, 4.5) {};
		\node [style=none] (42) at (20.25, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (0.center) to (10.center);
		\draw (10.center) to (15.center);
		\draw (8.center) to (9.center);
		\draw (0.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (5.center) to (7.center);
		\draw [style=morphism-edge, bend right=270, looseness=1.50] (17.center) to (16.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (19.center) to (18.center);
		\draw [style=morphism-edge, bend left=270, looseness=1.50] (21.center) to (20.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (23.center) to (22.center);
		\draw [style=morphism-edge, in=90, out=-90] (25.center) to node [midway, style=intersection-pt] {} (26.center);
		\draw [style=morphism-edge, in=90, out=-90] (24.center) to (27.center);
		\draw [style=morphism-edge, in=90, out=-90] (28.center) to node [midway, style=intersection-pt] {} (31.center);
		\draw [style=morphism-edge, in=90, out=-90] (29.center) to (30.center);
		\draw (1.center) to (38.center);
		\draw (2.center) to (40.center);
		\draw (3.center) to (39.center);
		\draw (40.center) to (6.center);
		\draw (41.center) to (5.center);
		\draw (42.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/generic_morphism_C.tikz <==
\begin{tikzpicture}[xscale=0.4, yscale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 7.5) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (1) at (18, 7.5) {};
		\node [style=none] (2) at (18, 1.5) {};
		\node [style=none] (5) at (18, 0) {};
		\node [style=none] (6) at (0.75, 4.5) {};
		\node [style=none] (7) at (3.25, 4.5) {};
		\node [style=none] (8) at (6.75, 6.25) {};
		\node [style=none] (9) at (8.25, 6.25) {};
		\node [style=none] (10) at (9.75, 6.25) {};
		\node [style=none] (11) at (11.25, 6.25) {};
		\node [style=none] (12) at (12.75, 6.25) {};
		\node [style=none] (13) at (14.25, 6.25) {};
		\node [style=none] (15) at (8.25, 2.75) {};
		\node [style=none] (16) at (9.75, 2.75) {};
		\node [style=none] (17) at (11.25, 2.75) {};
		\node [style=none] (18) at (12.75, 2.75) {};
		\node [style=none] (19) at (15.75, 6.25) {};
		\node [style=none] (20) at (17.25, 6.25) {};
		\node [style=none] (21) at (14.25, 2.75) {};
		\node [style=none] (22) at (15.75, 2.75) {};
		\node [style=none] (23) at (8.25, 2.25) {$1$};
		\node [style=none] (24) at (9.75, 2.25) {$2$};
		\node [style=none] (25) at (11.25, 2.25) {$3$};
		\node [style=none] (26) at (12.75, 2.25) {$4$};
		\node [style=none] (27) at (14.25, 2.25) {$5$};
		\node [style=none] (28) at (15.75, 2.25) {$6$};
		\node [style=fullblackdot] (29) at (15.65, 5) {};
		\node [style=fullblackdot] (30) at (11.35, 3.3) {};
		\node [style=none] (31) at (4, 4.5) {};
		\node [style=none] (32) at (6.5, 4.5) {};
		\node [style=fullblackdot] (33) at (4, 4.5) {};
		\node [style=none] (34) at (6.75, 6.75) {$1$};
		\node [style=none] (35) at (8.25, 6.75) {$2$};
		\node [style=none] (36) at (9.75, 6.75) {$3$};
		\node [style=none] (37) at (11.25, 6.75) {$4$};
		\node [style=none] (38) at (12.75, 6.75) {$5$};
		\node [style=none] (39) at (14.25, 6.75) {$6$};
		\node [style=none] (40) at (15.75, 6.75) {$7$};
		\node [style=none] (41) at (17.25, 6.75) {$8$};
		\node [style=none] (42) at (9, 0.75) {Example of a morphism in $\cat C$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [style=morphism-edge] (8.center) to (16.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (9.center) to (11.center);
		\draw [style=morphism-edge] (10.center) to (15.center);
		\draw [style=morphism-edge, bend left=270, looseness=1.50] (7.center) to (6.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (6.center) to (7.center);
		\draw [style=morphism-edge] (12.center) to (22.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (21.center) to (17.center);
		\draw [style=morphism-edge] (18.center) to (20.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (19.center) to (13.center);
		\draw [style=morphism-edge, bend left=270, looseness=1.50] (32.center) to (31.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/gluing_of_half_brainings.tikz <==
\begin{tikzpicture}[xscale=0.70, yscale=0.38, baseline={(current  bounding  box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $A$}] (0) at (4.25, -2.5) {};
		\node [style=none] (1) at (6.25, -4.5) {};
		\node [style=none, label={right: $A$}] (2) at (6.25, -6.5) {};
		\node [style=none, label={right: $Q$}] (3) at (2.25, -2.5) {};
		\node [style=none] (4) at (2.25, -4.5) {};
		\node [style=none, label={right: $Q$}] (5) at (4.25, -6.5) {};
		\node [style=none, label={right: $R(Y)$}] (6) at (6.25, -2.5) {};
		\node [style=none, label={right: $Y$}] (7) at (4.25, -4.5) {};
		\node [style=none, label={right: $L(Y)$}] (8) at (2.25, -6.5) {};
		\node [style=none, label={right: $A$}] (9) at (12.75, 5) {};
		\node [style=none] (10) at (14.75, 3) {};
		\node [style=none, label={right: $A$}] (11) at (14.75, 1) {};
		\node [style=none, label={right: $X$}] (12) at (10.75, 5) {};
		\node [style=none] (13) at (10.75, 3) {};
		\node [style=none, label={right: $X$}] (14) at (12.75, 1) {};
		\node [style=none, label={right: $R(Y)$}] (15) at (14.75, 5) {};
		\node [style=none, label={right: $Y$}] (16) at (12.75, 3) {};
		\node [style=none, label={right: $Y$}] (17) at (10.75, 1) {};
		\node [style=none, label={right: $X$}] (18) at (4.25, 5) {};
		\node [style=none] (19) at (6.25, 3) {};
		\node [style=none, label={right: $X$}] (20) at (6.25, 1) {};
		\node [style=none, label={right: $Q$}] (21) at (2.25, 5) {};
		\node [style=none] (22) at (2.25, 3) {};
		\node [style=none, label={right: $Q$}] (23) at (4.25, 1) {};
		\node [style=none, label={right: $Y$}] (24) at (6.25, 5) {};
		\node [style=none, label={right: $Y$}] (25) at (4.25, 3) {};
		\node [style=none, label={right: $L(Y)$}] (26) at (2.25, 1) {};
		\node [style=none, label={right: $Q$}] (27) at (12.75, -2.5) {};
		\node [style=none] (28) at (14.75, -4.5) {};
		\node [style=none, label={right: $Q$}] (29) at (14.75, -6.5) {};
		\node [style=none, label={right: $A$}] (30) at (10.75, -2.5) {};
		\node [style=none] (31) at (10.75, -4.5) {};
		\node [style=none, label={right: $A$}] (32) at (12.75, -6.5) {};
		\node [style=none, label={right: $Y$}] (33) at (14.75, -2.5) {};
		\node [style=none, label={[label distance=-4mm] 335:
			\begin{tabular}{l}
				L(Y) \\
				=R(Y)
			\end{tabular}
		}] (34) at (12.75, -4.5) {};
		\node [style=none, label={right: $Y$}] (35) at (10.75, -6.5) {};

		\draw [draw=black] (0, 6) rectangle (8.5, 0);
		\draw [draw=black] (8.5, 6) rectangle (17, 0);
		\draw [draw=black] (0, -1.5) rectangle (8.5, -7.5);
		\draw [draw=black] (8.5, -1.5) rectangle (17, -7.5);

		\draw [draw=black] (0, 0) rectangle (8.5, -1.5) node[midway] {$\sigma_{Q\otimes X, Y} \from Q \otimes X \otimes Y \to L(Y) \otimes Q \otimes X$};
		\draw [draw=black] (8.5, 0) rectangle (17, -1.5) node[midway] {$\sigma_{X\otimes A, Y} \from X \otimes A \otimes R(Y) \to Y \otimes X \otimes A$};
		\draw [draw=black] (0, -7.5) rectangle (8.5, -9) node[midway] {$\sigma_{Q\otimes A, Y} \from Q \otimes A \otimes R(Y) \to L(Y) \otimes Q \otimes A$};
		\draw [draw=black] (8.5, -7.5) rectangle (17, -9) node[midway] {$\sigma_{A\otimes Q, Y} \from A \otimes Q \otimes Y \to Y \otimes A \otimes Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (6.center) to node [midway, style=intersection-pt] {} (7.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (7.center) to node [midway, style=intersection-pt] {} (8.center);
		\draw [style=morphism-edge, in=90, out=270, looseness=0.75, color=ayd-color] (0.center) to (1.center);
		\draw [style=morphism-edge, color=ayd-color] (1.center) to (2.center);
		\draw [style=morphism-edge, color=qyd-color] (3.center) to (4.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (4.center) to (5.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (15.center) to node [midway, style=intersection-pt] {} (16.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (16.center) to node [midway, style=intersection-pt] {} (17.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=270, looseness=0.75] (9.center) to (10.center);
		\draw [style=morphism-edge, color=ayd-color] (10.center) to (11.center);
		\draw [style=morphism-edge] (12.center) to (13.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (13.center) to (14.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (24.center) to node [midway, style=intersection-pt] {} (25.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (25.center) to node [midway, style=intersection-pt] {} (26.center);
		\draw [style=morphism-edge, in=90, out=270, looseness=0.75] (18.center) to (19.center);
		\draw [style=morphism-edge] (19.center) to (20.center);
		\draw [style=morphism-edge, color=qyd-color] (21.center) to (22.center);
		\draw [style=morphism-edge, color=qyd-color, in=90, out=-90, looseness=0.75] (22.center) to (23.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (33.center) to node [midway, style=intersection-pt] {} (34.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (34.center) to node [midway, style=intersection-pt] {} (35.center);
		\draw [style=morphism-edge, color=qyd-color, in=90, out=270, looseness=0.75] (27.center) to (28.center);
		\draw [style=morphism-edge, color=qyd-color] (28.center) to (29.center);
		\draw [style=morphism-edge, color=ayd-color] (30.center) to (31.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/hexagon_identity_from_bimonad.tikz <==
\begin{tikzpicture}[xscale=0.4, yscale=0.32]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $M\otimes X$}] (2) at (6, 14) {};
		\node [style=none, label={right: $M\otimes X$}] (3) at (1.5, 20) {};
		\node [style=none, label={right: $Y\otimes W$}] (4) at (6, 20) {};
		\node [style=none] (5) at (6, 17) {};
		\node [style=none] (6) at (1.5, 17) {};
		\node [style=none, label={right: $M$}] (10) at (16, 14) {};
		\node [style=none] (11) at (10, 19) {};
		\node [style=none, label={right: $Y\otimes W$}] (12) at (18, 20) {};
		\node [style=none] (13) at (16, 17) {};
		\node [style=none] (14) at (11.5, 17) {};
		\node [style=none, label={right: $X$}] (16) at (18, 14) {};
		\node [style=none, label={right: $X$}] (17) at (12, 20) {};
		\node [style=none] (18) at (18, 18) {};
		\node [style=none, label={right: $L(Y)$}] (20) at (10, 14) {};
		\node [style=none, label={right: $L(W)$}] (21) at (13, 14) {};
		\node [style=none] (22) at (11.5, 15.5) {};
		\node [style=none, label={right: $M$}] (23) at (10, 20) {};
		\node [style=morphism] (25) at (1.5, 16) {$\Delta^{(L)}_{Y,W}$};
		\node [style=morphism] (26) at (11.5, 15.5) {$\Delta^{(L)}_{Y,W}$};
		\node [style=morphism] (27) at (11.5, 17) {$\alpha_{Y\otimes W}$};
		\node [style=none] (28) at (8, 17) {$=$};
		\node [style=none, label={right: $L(Y)$}] (49) at (0, 14) {};
		\node [style=none, label={right: $L(W)$}] (50) at (3, 14) {};
		\node [style=none] (51) at (1.5, 16) {};
		\node [style=none, label={right: $M$}] (52) at (9, 2.5) {};
		\node [style=none] (53) at (4, 9.5) {};
		\node [style=none, label={right: $Y\otimes W$}] (54) at (12, 11.5) {};
		\node [style=none] (55) at (9, 7.5) {};
		\node [style=none] (56) at (8, 9.5) {};
		\node [style=none, label={right: $X$}] (58) at (12, 2.5) {};
		\node [style=none, label={right: $X$}] (59) at (8, 11.5) {};
		\node [style=none] (60) at (12, 9.5) {};
		\node [style=none] (63) at (4.5, 7.5) {};
		\node [style=none, label={right: $M$}] (64) at (4, 11.5) {};
		\node [style=morphism] (67) at (8, 9.5) {$\Delta^{(B)}_{Y,W}$};
		\node [style=none] (68) at (1, 7) {$=$};
		\node [style=morphism] (69) at (3, 4.5) {$\alpha_Y$};
		\node [style=morphism] (70) at (4.5, 6.5) {$\Delta^{(L)}_{B(Y),B(W)}$};
		\node [style=none, label={right: $L(Y)$}] (71) at (3, 2.5) {};
		\node [style=none, label={right: $L(W)$}] (72) at (6, 2.5) {};
		\node [style=none] (73) at (4.5, 6.5) {};
		\node [style=morphism] (74) at (6, 4.5) {$\alpha_W$};
		\node [style=none, label={right: $M$}] (76) at (22, 2) {};
		\node [style=none, label={right: $Y$}] (78) at (22, 12) {};
		\node [style=none, label={right: $X$}] (81) at (25, 2) {};
		\node [style=none, label={right: $X$}] (82) at (19, 12) {};
		\node [style=none, label={right: $M$}] (85) at (16, 12) {};
		\node [style=none] (87) at (14, 7) {$=$};
		\node [style=morphism] (88) at (16, 7.5) {$\alpha_Y$};
		\node [style=none, label={right: $L(Y)$}] (90) at (16, 2) {};
		\node [style=none, label={right: $L(W)$}] (91) at (19, 2) {};
		\node [style=morphism] (93) at (18.95, 3.475) {$\alpha_W$};
		\node [style=none, label={right: $W$}] (95) at (25, 12) {};
		\node [style=none] (97) at (22, 10) {};
		\node [style=none] (98) at (25, 8) {};
		\node [style=none] (99) at (19, 10) {};
		\node [style=none] (100) at (22, 6) {};
		\node [style=none] (101) at (25, 6) {};
		\node [style=none] (102) at (16, 10) {};
		\node [style=none] (103) at (16, 8) {};
		\node [style=none] (104) at (19, 8) {};
		\node [style=none] (105) at (19, 4) {};
		\node [style=none] (108) at (22, 4) {};
		\node [style=none] (109) at (19, 6) {};
		\node [style=none] (110) at (22, 8) {};
		\node [style=none] (111) at (12, 2.5) {};

		\draw [draw=black] (-1, 21) rectangle (26.5, 1);
		\draw [draw=black] (-1, 1) rectangle (26.5, -0.5) node[midway]{ $(\Delta^{(L)}_{Y,W} \otimes \id_{M\otimes X})\sigma_{M\otimes X, Y\otimes W} = (\id_{L(Y)} \otimes \sigma_{M\otimes X, W})(\sigma_{M\otimes X,Y} \otimes \id_W)$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (4.center) to (6.center);
		\node [style=intersection-pt] (7) at (3.75, 18.5) {};
		\draw [style=morphism-edge] (6.center) to (51.center);
		\draw [style=morphism-edge, in=90, out=0] (51.center) to (50.center);
		\draw [style=morphism-edge, in=90, out=-180] (51.center) to (49.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50, color=qyd-color] (3.center) to (5.center);
		\draw [style=morphism-edge, color=qyd-color] (5.center) to (2.center);


		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (12.center) to (14.center);
		\node [style=intersection-pt] (15) at (16.125, 18.85) {};
		\node [style=intersection-pt] (24) at (12.925, 18.025) {};
		\draw [style=morphism-edge] (14.center) to (22.center);
		\draw [style=morphism-edge, in=90, out=0] (22.center) to (21.center);
		\draw [style=morphism-edge, in=90, out=-180] (22.center) to (20.center);

		\draw [style=morphism-edge, color=qyd-color] (23.center) to (11.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50, color=qyd-color] (11.center) to (13.center);
		\draw [style=morphism-edge, color=qyd-color] (13.center) to (10.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (17.center) to (18.center);
		\draw [style=morphism-edge] (18.center) to (16.center);


		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (54.center) to node[style=intersection-pt, midway]{} (56.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (56.center) to node[style=intersection-pt, midway]{} (63.center);
		\node [style=intersection-pt] (75) at (6.325, 7.525) {};

		\draw [style=morphism-edge, color=qyd-color] (64.center) to (53.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (53.center) to (55.center);
		\draw [style=morphism-edge,color=qyd-color] (55.center) to (52.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (59.center) to (60.center);
		\draw [style=morphism-edge] (60.center) to (58.center);


		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (78.center) to node[style=intersection-pt, midway]{} (99.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (99.center) to node[style=intersection-pt, midway]{} (103.center);
		\draw [style=morphism-edge] (103.center) to (90.center);

		\draw [style=morphism-edge] (95.center) to (98.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (98.center) to node[style=intersection-pt, midway]{} (100.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (100.center) to node[style=intersection-pt, midway]{} (105.center);
		\draw [style=morphism-edge] (105.center) to (91.center);

		\draw [style=morphism-edge, in=90, out=0] (73.center) to (72.center);
		\draw [style=morphism-edge, in=90, out=-180] (73.center) to (71.center);
		\draw [style=morphism-edge] (63.center) to (73.center);

		\draw [style=morphism-edge, color=qyd-color] (85.center) to (102.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (102.center) to (104.center);
		\draw [style=morphism-edge, color=qyd-color] (104.center) to (109.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (109.center) to (108.center);
		\draw [style=morphism-edge, color=qyd-color] (108.center) to (76.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (82.center) to (97.center);
		\draw [style=morphism-edge] (97.center) to (110.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (110.center) to (101.center);
		\draw [style=morphism-edge] (101.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/inductive_evs_and_coevs.tikz <==
\begin{tikzpicture}[xscale=0.6, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [label={right:$(X_i)^{n_i+1}$}] (0) at (0, 0) {};
		\node [label={right:$\dotsc$}] (1) at (1.75, -0.2) {};
		\node [label={right:$(X_1)^{n_1+1}$}] (2) at (2.75, 0) {};
		\node [label={right:$(X_1)^{n_1}$}] (3) at (5.5, 0) {};
		\node [label={right:$\dotsc$}] (4) at (7, -0.2) {};
		\node [label={right:$(X_i)^{n_i}$}] (5) at (8.25, 0) {};

		\node [label={right:$(X_1)^{n_1}$}] (6) at (10.5, -5) {};
		\node [label={right:$\dotsc$}] (7) at (12, -5.2) {};
		\node [label={right:$(X_i)^{n_i}$}] (8) at (13.25, -5) {};
		\node [label={right:$(X_i)^{n_i+1}$}] (9) at (15.25, -5) {};
		\node [label={right:$\dotsc$}] (10) at (17, -5.2) {};
		\node [label={right:$(X_1)^{n_1+1}$}] (11) at (18, -5) {};

		\draw [draw=black] (-0.5, 1) rectangle (10, -6);
		\draw [draw=black] (-0.5, -6) rectangle (10, -7.5)
		node[midway] {$\ev_X^l \from F(\lDual X \otimes X) \to 1$};

		\draw [draw=black] (10, 1) rectangle (20.5, -6);
		\draw [draw=black] (10,-6) rectangle (20.5, -7.5)
		node[midway] {$\coev_X^l \from 1 \to F(X \otimes \lDual X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, bend right=90, looseness=1.5, postaction={decorate}] (0.center)  to node[midway, draw=black, fill=white] {$\phi_n$} (5.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.5, postaction={decorate}] (2.center) to node[midway, draw=black, fill=white] {$\phi_1$} (3.center);

		\draw [style=morphism-edge, bend right=270, looseness=1.5, postaction={decorate}] (6.center) to node[midway, draw=black, fill=white] {$\psi_n$} (11.center);
		\draw [style=morphism-edge, bend right=270, looseness=1.5, postaction={decorate}] (8.center) to node[midway, draw=black, fill=white] {$\psi_1$} (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/inverse_of_half_braiding_centre.tikz <==
\begin{tikzpicture}[xscale =0.40, yscale=0.40, baseline=(current  bounding  box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right : $Y$}] (0) at (4, 4) {};
		\node [style=none] (1) at (4, 1) {};
		\node [style=none, label={right : $\rDual Y$}] (2) at (6, 1) {};
		\node [style=none, label={right : $\rDual Y$}] (3) at (8, 3) {};
		\node [style=none] (4) at (10, 3) {};
		\node [style=none, label={right : $Y$}] (5) at (10, 0) {};
		\node [style=none, label={right: $X$}] (6) at (6, 4) {};
		\node [style=none] (7) at (6, 3) {};
		\node [style=none] (8) at (8, 1) {};
		\node [style=none, label={right:$X$}] (9) at (8, 0) {};
		\node [style=none, label={right : $Y$}] (10) at (0, 3) {};
		\node [style=none, label={right : $Y$}] (11) at (2, 1) {};
		\node [style=none, label={right : $X$}] (12) at (2, 3) {};
		\node [style=none, label={right : $X$}] (13) at (0, 1) {};
		\node [style=none] (14) at (3.25, 2) {$=$};

		\draw [draw=black] (-1, 5) rectangle (11.5, -1);
		\draw [draw=black] (-1, -1) rectangle (11.5, -2.5)
		node[midway] {$\sigma_{X,Y}^{-1} \from Y \otimes X \to X \otimes Y$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (0.center) to (1.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.5, postaction={decorate}] (1.center) to (2.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75] (2.center) to node [style=intersection-pt, midway] {} (3.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.5, postaction={decorate}] (3.center) to (4.center);
		\draw [style=morphism-edge] (4.center) to (5.center);
		\draw [style=morphism-edge] (6.center) to (7.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (7.center) to (8.center);
		\draw [style=morphism-edge] (8.center) to (9.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (10.center) to node [style=intersection-pt, midway] {} (11.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/inverse_of_pivotality_morphism.tikz <==
\begin{tikzpicture}[xscale=0.46, yscale=0.46]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $\lbiDual \alpha$}] (80) at (2, 6) {};
		\node [style=none] (82) at (4, 4) {};
		\node [style=none, label={right: $\lbiDual \alpha$}] (84) at (4, 2) {};
		\node [style=none, label={right: $\omega$}] (86) at (2, 2) {};
		\node [style=none] (87) at (0, 4) {};
		\node [style=none, label={right: $\omega$}] (89) at (0, 6) {};
		\node [style=none, label={right: $\lbiDual X$}] (90) at (4, 8) {};
		\node [style=none] (91) at (4, 6) {};
		\node [style=none] (92) at (2, 4) {};
		\node [style=none] (93) at (0, 2) {};
		\node [style=none, label={right: $X$}] (94) at (0, 0) {};

		\draw [draw=black] (-11, 9) rectangle (16, -1);
		\draw [draw=black] (-11, -1) rectangle (16, -2.5) node[midway] {
			$\rho_{\Omega, X} =
			\Big(\id_X \otimes \big(\coev_{\omega}^l)^{-1}\Big)
			\Big(\sigma_{X, \omega}^{-1} \otimes \id_{\lbiDual{\alpha}}\Big)
			\Big(\id_{\omega} \otimes \sigma_{\lbiDual \alpha, X}\Big)
			\Big(\coev_\omega^l \otimes \id_{\lbiDual X}\Big) \from \lbiDual X \to X$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75, color=qyd-color] (86.center) to (87.center);
		\node [style=intersection-pt] at ($(86.center)!0.5!(87.center)$) {};
		\draw [style=morphism-edge, color=qyd-color] (87.center) to (89.center);
		\draw [style=AQCoeval, bend right=90, looseness=1.50] (80.center) to (89.center);

		\draw [style=morphism-edge] (90.center) to (91.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (91.center) to (92.center);
		\node [style=intersection-pt] at ($(91.center)!0.5!(92.center)$) {};
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (92.center) to (93.center);
		\draw [style=morphism-edge] (93.center) to (94.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (80.center) to (82.center);
		\draw [style=morphism-edge, color=ayd-color] (82.center) to (84.center);
		\draw [style=AQEval, bend left=90, looseness=1.50] (84.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/inverse_of_symmetric_object_is_symmetric.tikz <==
\begin{tikzpicture}[xscale=0.35, yscale=0.35]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $\lDual X$}] (0) at (0, 8) {};
		\node [style=none] (1) at (2, 6) {};
		\node [style=none, label={right: $Y$}] (3) at (2, 8) {};
		\node [style=none] (4) at (0, 6) {};
		\node [style=none] (6) at (3, 6) {=};
		\node [style=none] (12) at (10, 6) {};
		\node [style=none] (13) at (8, 4) {};
		\node [style=none] (15) at (6, 8) {};
		\node [style=none] (16) at (8, 6) {};
		\node [style=none] (17) at (10, 4) {};
		\node [style=none] (20) at (12, 12) {};
		\node [style=none] (23) at (16, 6) {};
		\node [style=none] (24) at (14, 8) {};
		\node [style=none] (27) at (18, 4) {};
		\node [style=none] (28) at (16, 2) {};
		\node [style=none] (31) at (14, 10) {};
		\node [style=none] (32) at (16, 8) {};
		\node [style=none] (33) at (14, 6) {};
		\node [style=none] (34) at (16, 4) {};
		\node [style=none] (35) at (18, 2) {};
		\node [style=none] (37) at (11, 6) {=};
		\node [style=none] (38) at (19, 6) {=};
		\node [style=none] (43) at (24, 6) {};
		\node [style=none] (44) at (26, 6) {};
		\node [style=none] (45) at (24, 4) {};
		\node [style=none] (47) at (22, 8) {};
		\node [style=none] (49) at (26, 4) {};
		\node [style=none] (52) at (27, 6) {=};
		\node [style=none, label={right: $\lDual X$}] (57) at (4, 10) {};
		\node [style=none, label={right: $\lDual X$}] (58) at (12, 12) {};
		\node [style=none, label={right: $\lDual X$}] (59) at (20, 10) {};
		\node [style=none, label={right: $\lDual X$}] (60) at (28, 8) {};
		\node [style=none, label={right: $\lDual X$}] (61) at (0, 4) {};
		\node [style=none, label={right: $\lDual X$}] (62) at (8, 2) {};
		\node [style=none, label={right: $\lDual X$}] (63) at (16, 0) {};
		\node [style=none, label={right: $\lDual X$}] (64) at (24, 2) {};
		\node [style=none, label={right: $\lDual X$}] (65) at (28, 4) {};
		\node [style=none, label={right: $Y$}] (66) at (2, 4) {};
		\node [style=none, label={right: $Y$}] (67) at (6, 10) {};
		\node [style=none, label={right: $Y$}] (68) at (10, 2) {};
		\node [style=none, label={right: $Y$}] (69) at (14, 12) {};
		\node [style=none, label={right: $Y$}] (70) at (18, 0) {};
		\node [style=none, label={right: $Y$}] (71) at (22, 10) {};
		\node [style=none, label={right: $Y$}] (72) at (26, 2) {};
		\node [style=none, label={right: $X$}] (73) at (6, 6) {};
		\node [style=none, label={right: $X$}] (74) at (8, 8) {};
		\node [style=none, label={right: $X$}] (75) at (14, 4) {};
		\node [style=none, label={right: $X$}] (76) at (16, 10) {};
		\node [style=none, label={right: $X$}] (77) at (22, 6) {};
		\node [style=none, label={right: $X$}] (78) at (24, 8) {};
		\node [style=none, label={right: $\lDual X$}] (79) at (4, 6) {};
		\node [style=none, label={right: $\lDual X$}] (80) at (10, 8) {};
		\node [style=none, label={right: $\lDual X$}] (81) at (12, 4) {};
		\node [style=none, label={right: $\lDual X$}] (82) at (18, 10) {};
		\node [style=none, label={right: $\lDual X$}] (83) at (20, 6) {};
		\node [style=none, label={right: $\lDual X$}] (84) at (26, 8) {};
		\node [style=none, label={right: $Y$}] (85) at (30, 8) {};
		\node [style=none, label={right: $Y$}] (86) at (30, 4) {};

		\draw [draw=black] (-1, 13) rectangle (31.5, -1);
		\draw [draw=black] (-1,-1) rectangle (31.5, -2.5) node[midway] {$\sigma_{\lDual X, Y}\sigma_{Y, \lDual X} = \id_{\lDual X \otimes Y}$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (3.center) to node [midway, style=intersection-pt] {} (4.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (0.center) to (1.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (1.center) to node [midway, style=intersection-pt] {} (61.center);
		\draw [style=morphism-edge, in=90, out=-90] (4.center) to (66.center);

		\draw [style=morphism-edge] (67.center) to (15.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (15.center) to node [midway, style=intersection-pt] {} (16.center);
		\draw [style=morphism-edge] (57.center) to (79.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (79.center) to (73.center);
		\draw [style=morphism-edge, in=270, out=90, looseness=0.75] (73.center) to (74.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (74.center) to (80.center);
		\draw [style=morphism-edge] (80.center) to (12.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (12.center) to node [midway, style=intersection-pt] {} (13.center);
		\draw [style=morphism-edge] (13.center) to (62.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (16.center) to (17.center);
		\draw [style=morphism-edge] (17.center) to (68.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (33.center) to node [midway, style=intersection-pt] {} (34.center);
		\draw [style=morphism-edge] (20.center) to (81.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (81.center) to (75.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75] (75.center) to (23.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75] (23.center) to node [midway, style=intersection-pt] {} (24.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75] (24.center) to node [midway, style=intersection-pt] {} (76.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (76.center) to (82.center);
		\draw [style=morphism-edge] (82.center) to (27.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (27.center) to node [midway, style=intersection-pt] {} (28.center);
		\draw [style=morphism-edge] (28.center) to (63.center);
		\draw [style=morphism-edge] (69.center) to (31.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (31.center) to (32.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (32.center) to (33.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (34.center) to (35.center);
		\draw [style=morphism-edge] (35.center) to (70.center);


		\draw [style=morphism-edge] (59.center) to (83.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (83.center) to (77.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75] (77.center) to node [midway, style=intersection-pt] {} (78.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (78.center) to (84.center);
 		\draw [style=morphism-edge] (84.center) to (44.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (44.center) to node [midway, style=intersection-pt] {} (45.center);
		\draw [style=morphism-edge] (45.center) to (64.center);
		\draw [style=morphism-edge] (71.center) to (47.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (47.center) to (43.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (43.center) to (49.center);
		\draw [style=morphism-edge] (49.center) to (72.center);

		\draw [style=morphism-edge] (60.center) to (65.center);
		\draw [style=morphism-edge] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/left_dual_of_morph.tikz <==
\begin{tikzpicture}[xscale=0.56, yscale = 0.56, baseline=(current  bounding  box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [label={right: $\lDual X$}] (0) at (5, 0) {};
		\node [label={right: $\lDual X$}] (1) at (6, 4) {};
		\node [label={right: $X$}] (2) at (4, 4) {};
		\node [style=morphism] (3) at (4, 3) {$f$};
		\node [label={right: $Y$}] (4) at (4, 2) {};
		\node [label={right: $\lDual Y$}] (5) at (2, 2) {};
		\node [label={right: $\lDual Y$}] (6) at (3, 6) {};

		\node [label={right: $\lDual X$}] (8) at (0, 0) {};
		\node [style=morphism] (9) at (0, 3) {$\lDual f$};
		\node [label={right: $\lDual Y$}] (10) at (0, 6) {};

		\node [style=none] (11) at (1, 3) {$\defeq$};
		%
		\draw [draw=black] (-5, 7) rectangle (11,-1);
		\draw [draw=black] (-5, -1) rectangle (11,-2.5)
		node[midway] {$\lDual f \defeq (\ev_Y^l \otimes \id_{\lDual X})(\id_{\lDual Y} \otimes f \otimes \id_{\lDual X})(\id_{ \lDual Y} \otimes \coev_X^l) \from \lDual Y \to \lDual X$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=-90, out=90] (0.center) to (1.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.5, postaction={decorate}] (1.center) to (2.center);
		\draw [style=morphism-edge] (2.center) to (3.north);
		\draw [style=morphism-edge] (3.south) to (4.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.5, postaction={decorate}] (4.center) to (5.center);
		\draw [style=morphism-edge, in=-90, out=90] (5.center) to (6.center);

		\draw [style=morphism-edge] (8.center) to (9.south);
		\draw [style=morphism-edge] (9.north) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/lifting_adjunctions_c2_def.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (3.5, 2) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (-3.25, 2.75) {};
		\node [style=none] (6) at (-3.25, -1.25) {};
		\node [style=none] (7) at (-2.5, -2.5) {};
		\node [style=none] (14) at (2.5, 2) {};
		\node [style=none] (15) at (2.5, 2.25) {$G$};
		\node [style=none] (16) at (-0.5, 1) {};
		\node [style=none] (19) at (-1.75, 1.75) {};
		\node [style=none] (22) at (0.5, 0.25) {};
		\node [style=none] (23) at (-1.75, -2.475) {};
		\node [style=none] (24) at (-2.85, -1.25) {};
		\node [style=none] (25) at (1.75, -0.75) {};
		\node [style=none] (26) at (-1.75, -2.725) {$G$};
		\node [style=none] (27) at (-2.85, -1.5) {$F$};
		\node [style=none] (28) at (-1, 1.25) {};
		\node [style=none] (29) at (-4.5, 3.25) {};
		\node [style=none] (30) at (4.5, 3.25) {};
		\node [style=none] (31) at (-4.5, -3.25) {};
		\node [style=none] (32) at (4.5, -3.25) {};
		\node [style=none] (33) at (-4.5, -4.25) {};
		\node [style=none] (34) at (4.5, -4.25) {};
		\node [style=none] (35) at (0, -3.75) {$\delta^{(G)} \colon G(\blank \ract \blank) \to G(\blank) \ract F(\blank)$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=180, out=90, looseness=0.75] (24.center) to (19.center);
		\draw [style=morphism-edge, in=150, out=-60] (28.center) to (22.center);
		\draw [style=morphism-edge, in=360, out=120] (28.center) to (19.center);
		\draw [in=0, out=-225] (3.center) to (5.center);
		\draw [style=Front] (7.center)
			 to (4.center)
			 to [in=-135, out=0] (3.center)
			 to (1.center)
			 to [in=0, out=-135] cycle;
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=-210, out=0] (6.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=225] (3.center) to (4.center);
		\draw [in=225, out=0] (7.center) to (1.center);
		\draw [style=comodule-edge] (14.center)
			 to [in=0, out=-90] (25.center)
			 to [in=-15, out=180] (22.center);
		\draw [style=comodule-edge, in=360, out=135] (22.center) to (16.center);
		\draw [style=comodule-edge, in=90, out=-180, looseness=0.75] (16.center) to (23.center);
		\draw (32.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (34.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/lifting_adjunctions_c2_inverse_def.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 2.75) {};
		\node [style=none] (1) at (5, 2.75) {};
		\node [style=none] (2) at (8, 6.75) {};
		\node [style=none] (3) at (5, 6.75) {};
		\node [style=none] (4) at (2, 6.25) {};
		\node [style=none] (5) at (1.25, 7.75) {};
		\node [style=none] (6) at (1.25, 3.25) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (11) at (3.75, 4) {};
		\node [style=none] (14) at (3, 3.5) {};
		\node [style=none] (15) at (5, 5) {};
		\node [style=none] (16) at (6.5, 6) {};
		\node [style=none] (17) at (5, 5) {};
		\node [style=none] (18) at (7, 5.25) {};
		\node [style=none] (19) at (7, 2.75) {};
		\node [style=none] (20) at (7, 2.5) {\scriptsize $V$};
		\node [style=none] (21) at (3.25, 6.255) {};
		\node [style=none] (22) at (3.25, 6.475) {$V$};
		\node [style=none] (23) at (2.5, 7.74) {};
		\node [style=none] (24) at (2.5, 8) {$U$};
		\node [style=none] (25) at (-1, 8.5) {};
		\node [style=none] (26) at (10, 8.5) {};
		\node [style=none] (27) at (10, 1.5) {};
		\node [style=none] (28) at (-1, 1.5) {};
		\node [style=none] (29) at (-1, 0) {};
		\node [style=none] (30) at (10, 0) {};
		\node [style=none] (31) at (4.5, 0.75) {$\delta^{-(V)} \from V(\blank) \ract U(\blank) \to V (\blank \ract \blank)$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-210, out=0] (6.center) to (1.center);
		\draw [in=0, out=-225] (3.center) to (5.center);
		\draw [style=morphism-edge] (23.center)
			 to [in=180, out=-90, looseness=0.75] (14.center)
			 to [in=-180, out=0, looseness=1.25] (15.center);
		\draw [style=Front] (7.center)
			 to (4.center)
			 to [in=-150, out=0] (3.center)
			 to (1.center)
			 to [in=0, out=-135] cycle;
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=210] (3.center) to (4.center);
		\draw [in=225, out=0] (7.center) to (1.center);
		\draw [style=comodule-edge] (17.center)
			 to [in=180, out=0] (16.center)
			 to [in=90, out=0] (18.center)
			 to (19.center);
		\draw [style=comodule-edge] (21.center)
			 to [in=180, out=-90, looseness=0.75] (11.center)
			 to [in=-150, out=0, looseness=1.25] (15.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/lifting_adjunctions_c2_post_inverse.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2.75) {};
		\node [style=none] (1) at (-7, -2.75) {};
		\node [style=none] (2) at (-4, 2.75) {};
		\node [style=none] (3) at (-7, 2.75) {};
		\node [style=none] (4) at (-10, 2) {};
		\node [style=none] (5) at (-10.75, 3.5) {};
		\node [style=none] (6) at (-10.75, -2.25) {};
		\node [style=none] (7) at (-10, -3.5) {};
		\node [style=none] (9) at (-5.5, 2.75) {};
		\node [style=none] (15) at (-5.5, 3) {\scriptsize $V$};
		\node [style=none] (18) at (-8.75, 0.75) {};
		\node [style=none] (19) at (-8.25, -1) {};
		\node [style=none] (21) at (-7, 1.5) {};
		\node [style=none] (22) at (-9.5, 0) {};
		\node [style=none] (23) at (-9, -1.5) {};
		\node [style=none] (25) at (-5.5, 1) {};
		\node [style=none] (26) at (-7, 0) {};
		\node [style=none] (27) at (-5, 0.25) {};
		\node [style=none] (28) at (-5, -2.75) {};
		\node [style=none] (29) at (-5, -3) {\scriptsize $V$};
		\node [style=none] (30) at (3.75, -2.75) {};
		\node [style=none] (31) at (0.75, -2.75) {};
		\node [style=none] (32) at (3.75, 2.75) {};
		\node [style=none] (33) at (0.75, 2.75) {};
		\node [style=none] (34) at (-2.25, 2) {};
		\node [style=none] (35) at (-3, 3.5) {};
		\node [style=none] (36) at (-3, -2.25) {};
		\node [style=none] (37) at (-2.25, -3.5) {};
		\node [style=none] (38) at (2.25, 2.75) {};
		\node [style=none] (39) at (2.25, 3) {\scriptsize $V$};
		\node [style=none] (46) at (2.75, 1.75) {};
		\node [style=none] (48) at (3.25, 1) {};
		\node [style=none] (49) at (2.75, -2.75) {};
		\node [style=none] (50) at (2.75, -3) {\scriptsize $V$};
		\node [style=none] (51) at (1.75, 0.25) {};
		\node [style=none] (52) at (1.25, 1.5) {};
		\node [style=none] (53) at (-3.5, 0) {$=$};
		\node [style=none] (71) at (4.25, 0) {$=$};
		\node [style=none] (72) at (11.5, -2.75) {};
		\node [style=none] (73) at (8.5, -2.75) {};
		\node [style=none] (74) at (11.5, 2.75) {};
		\node [style=none] (75) at (8.5, 2.75) {};
		\node [style=none] (76) at (5.5, 2) {};
		\node [style=none] (77) at (4.75, 3.5) {};
		\node [style=none] (78) at (4.75, -2.25) {};
		\node [style=none] (79) at (5.5, -3.5) {};
		\node [style=none] (81) at (10, 3) {\scriptsize $V$};
		\node [style=none] (83) at (10, 2.75) {};
		\node [style=none] (84) at (10, -2.75) {};
		\node [style=none] (85) at (10, -3) {\scriptsize $V$};
		\node [style=none] (86) at (-11.5, 4) {};
		\node [style=none] (87) at (12.25, 4) {};
		\node [style=none] (88) at (12.25, -4) {};
		\node [style=none] (89) at (-11.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=195, out=0, looseness=1.25] (23.center) to (26.center);
		\draw [in=-225, out=0] (36.center) to (31.center);
		\draw [in=-225, out=0] (6.center) to (1.center);
		\draw [in=0, out=-225] (3.center) to (5.center);
		\draw [style=morphism-edge, in=90, out=-165, looseness=0.75] (21.center) to (22.center);
		\draw [style=morphism-edge, in=180, out=-90] (22.center) to (23.center);
		\draw [style=Front] (7.center)
			 to (4.center)
			 to [in=-135, out=0] (3.center)
			 to (1.center)
			 to [in=0, out=-135] cycle;
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=225] (3.center) to (4.center);
		\draw [in=225, out=0] (7.center) to (1.center);
		\draw [style=comodule-edge, in=90, out=180, looseness=0.75] (21.center) to (18.center);
		\draw [style=comodule-edge, in=180, out=-90] (18.center) to (19.center);
		\draw [style=comodule-edge] (26.center)
			 to [in=180, out=0] (25.center)
			 to [in=90, out=0] (27.center)
			 to (28.center);
		\draw [style=comodule-edge, in=0, out=-90] (9.center) to (21.center);
		\draw [in=0, out=-225] (33.center) to (35.center);
		\draw [style=Front] (37.center)
			 to (34.center)
			 to [in=-150, out=0] (33.center)
			 to (31.center)
			 to [in=0, out=-135] cycle;
		\draw (31.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (34.center) to (37.center);
		\draw (33.center) to (31.center);
		\draw [in=0, out=210] (33.center) to (34.center);
		\draw [in=225, out=0] (37.center) to (31.center);
		\draw [style=comodule-edge] (49.center)
			 to [in=-90, out=90] (48.center)
			 to [in=0, out=90] (46.center)
			 to [in=0, out=180] (51.center)
			 to [in=-90, out=180] (52.center)
			 to [in=-90, out=90] (38.center);
		\draw [in=-225, out=0] (78.center) to (73.center);
		\draw [in=0, out=-225] (75.center) to (77.center);
		\draw [style=Front] (79.center)
			 to (76.center)
			 to [in=-150, out=0] (75.center)
			 to (73.center)
			 to [in=0, out=-135] cycle;
		\draw (73.center) to (72.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (76.center) to (79.center);
		\draw (75.center) to (73.center);
		\draw [in=0, out=210] (75.center) to (76.center);
		\draw [in=225, out=0] (79.center) to (73.center);
		\draw [style=comodule-edge, in=-90, out=90] (84.center) to (83.center);
		\draw [style=comodule-edge, in=-150, out=0, looseness=1.25] (19.center) to (26.center);
		\draw (89.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/lifting_adjunctions_c2_pre_inverse.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 3.25) {};
		\node [style=none] (1) at (-8.25, 3.25) {};
		\node [style=none] (2) at (-11.25, -3.25) {};
		\node [style=none] (3) at (-8.25, -3.25) {};
		\node [style=none] (4) at (-5.25, -4) {};
		\node [style=none] (5) at (-4.5, -2.5) {};
		\node [style=none] (6) at (-4.5, 4) {};
		\node [style=none] (7) at (-5.25, 2.75) {};
		\node [style=none] (8) at (-7, -0.25) {};
		\node [style=none] (9) at (-6.25, 0.25) {};
		\node [style=none] (11) at (-9.75, -2.25) {};
		\node [style=none] (12) at (-8.25, -1.25) {};
		\node [style=none] (13) at (-10.25, -1.5) {};
		\node [style=none] (14) at (-8.25, 1) {};
		\node [style=none] (15) at (-5, 4.25) {\scriptsize $D$};
		\node [style=none] (16) at (-6.5, -4) {};
		\node [style=none] (17) at (-6.5, -4.25) {\scriptsize $U$};
		\node [style=none] (18) at (-5.75, -2.51) {};
		\node [style=none] (19) at (-5.75, -2.75) {\scriptsize $D$};
		\node [style=none] (20) at (-6, 2.74) {};
		\node [style=none] (21) at (-5, 4) {};
		\node [style=none] (22) at (-6, 3) {\scriptsize $U$};
		\node [style=none] (51) at (-3, 3.25) {};
		\node [style=none] (52) at (-2, 3.25) {};
		\node [style=none] (53) at (-3, -3.25) {};
		\node [style=none] (54) at (-2, -3.25) {};
		\node [style=none] (55) at (2.25, -4) {};
		\node [style=none] (56) at (3, -2.5) {};
		\node [style=none] (57) at (3, 4) {};
		\node [style=none] (58) at (2.25, 2.75) {};
		\node [style=none] (59) at (0, -0.25) {};
		\node [style=none] (60) at (1.25, 0.25) {};
		\node [style=none] (65) at (2.5, 4.25) {\scriptsize $D$};
		\node [style=none] (66) at (1, -4.05) {};
		\node [style=none] (67) at (1, -4.3) {\scriptsize $U$};
		\node [style=none] (68) at (1.75, -2.48) {};
		\node [style=none] (69) at (1.75, -2.75) {\scriptsize $D$};
		\node [style=none] (70) at (1.5, 2.72) {};
		\node [style=none] (71) at (2.5, 4) {};
		\node [style=none] (72) at (1.5, 3) {\scriptsize $U$};
		\node [style=none] (73) at (-0.75, -1.75) {};
		\node [style=none] (74) at (-1.25, -0.25) {};
		\node [style=none] (75) at (0.5, -1.25) {};
		\node [style=none] (76) at (0, 0.25) {};
		\node [style=none] (77) at (-3.75, 0) {\scriptsize $\overset{\eqref{string-diag:morphism-of-comodule-functors}}{=}$};
		\node [style=none] (78) at (4.5, 3.25) {};
		\node [style=none] (79) at (5.5, 3.25) {};
		\node [style=none] (80) at (4.5, -3.25) {};
		\node [style=none] (81) at (5.5, -3.25) {};
		\node [style=none] (82) at (8, -4) {};
		\node [style=none] (83) at (8.75, -2.5) {};
		\node [style=none] (84) at (8.75, 4) {};
		\node [style=none] (85) at (8, 2.75) {};
		\node [style=none] (88) at (8.25, 4.25) {\scriptsize $D$};
		\node [style=none] (89) at (7.5, -4) {};
		\node [style=none] (90) at (7.5, -4.25) {\scriptsize $U$};
		\node [style=none] (91) at (8.25, -2.5) {};
		\node [style=none] (92) at (8.25, -2.75) {\scriptsize $D$};
		\node [style=none] (93) at (7.5, 2.75) {};
		\node [style=none] (94) at (8.25, 4) {};
		\node [style=none] (95) at (7.5, 3) {\scriptsize $U$};
		\node [style=none] (100) at (3.75, 0) {\scriptsize $\overset{\eqref{string-diagram:functor-snake}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=30] (3.center) to (5.center);
		\draw [style=comodule-edge, in=270, out=30] (14.center) to (21.center);
		\draw [style=comodule-edge] (18.center)
			 to [in=360, out=90, looseness=0.75] (9.center)
			 to [in=-15, out=-180, looseness=1.25] (12.center);
		\draw [style=Front] (7.center)
			 to (4.center)
			 to [in=315, out=180] (3.center)
			 to (1.center)
			 to [in=180, out=330] cycle;
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=30, out=-180] (6.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (1.center);
		\draw [in=180, out=-45] (3.center) to (4.center);
		\draw [in=330, out=180] (7.center) to (1.center);
		\draw [style=comodule-edge] (12.center)
			 to [in=0, out=180] (11.center)
			 to [in=270, out=180] (13.center)
			 to [in=180, out=90] (14.center);
		\draw [style=thick-edge] (16.center)
			 to [in=360, out=90, looseness=0.75] (8.center)
			 to [in=30, out=-180, looseness=1.25] (12.center);
		\draw [style=thick-edge, in=270, out=15] (14.center) to (20.center);
		\draw [in=180, out=30] (54.center) to (56.center);
		\draw [style=comodule-edge] (68.center)
			 to [in=360, out=90, looseness=0.75] (60.center)
			 to [in=0, out=-180] (75.center)
			 to [in=270, out=180] (76.center)
			 to [in=270, out=90] (71.center);
		\draw [style=Front] (58.center)
			 to (55.center)
			 to [in=315, out=180] (54.center)
			 to (52.center)
			 to [in=180, out=330] cycle;
		\draw (52.center) to (51.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw [in=30, out=-180] (57.center) to (52.center);
		\draw (57.center) to (56.center);
		\draw (55.center) to (58.center);
		\draw (54.center) to (52.center);
		\draw [in=180, out=-45] (54.center) to (55.center);
		\draw [in=330, out=180] (58.center) to (52.center);
		\draw [style=thick-edge] (66.center)
			 to [in=360, out=90, looseness=0.75] (59.center)
			 to [in=0, out=-180] (73.center)
			 to [in=270, out=180] (74.center)
			 to [in=270, out=90] (70.center);
		\draw [in=180, out=30] (81.center) to (83.center);
		\draw [style=comodule-edge, in=270, out=90] (91.center) to (94.center);
		\draw [style=Front] (85.center)
			 to (82.center)
			 to [in=315, out=180] (81.center)
			 to (79.center)
			 to [in=180, out=330] cycle;
		\draw (79.center) to (78.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw [in=30, out=-180] (84.center) to (79.center);
		\draw (84.center) to (83.center);
		\draw (82.center) to (85.center);
		\draw (81.center) to (79.center);
		\draw [in=180, out=-45] (81.center) to (82.center);
		\draw [in=330, out=180] (85.center) to (79.center);
		\draw [style=thick-edge, in=270, out=90] (89.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/lifting_adjunctions_c2_prop_1.tikz <==
\begin{tikzpicture}[xscale=0.41, yscale=0.41]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (387) at (-4.25, 4.75) {\scriptsize $=$};
		\node [style=none] (517) at (5, 4.75) {\scriptsize $=$};
		\node [style=none] (518) at (-4.25, -4.25) {\scriptsize $=$};
		\node [style=none] (519) at (-14, -9) {};
		\node [style=none] (520) at (-14, 9) {};
		\node [style=none] (521) at (14.75, 9) {};
		\node [style=none] (522) at (14.75, -9) {};
		\node [style=none] (657) at (-4.75, 1.75) {};
		\node [style=none] (658) at (-7, 1.75) {};
		\node [style=none] (659) at (-4.75, 7.75) {};
		\node [style=none] (660) at (-9, 2.25) {};
		\node [style=none] (661) at (-12, 0.5) {};
		\node [style=none] (662) at (-12.75, 3.25) {};
		\node [style=none] (663) at (-12.75, 1.5) {};
		\node [style=none] (664) at (-7, 7.75) {};
		\node [style=none] (665) at (-13.5, 8.25) {};
		\node [style=none] (666) at (-9.75, 6.5) {};
		\node [style=none] (667) at (-12.75, 7.25) {};
		\node [style=none] (668) at (-12, 5.75) {};
		\node [style=none] (669) at (-8, 3) {};
		\node [style=none] (670) at (-13.5, 3.25) {};
		\node [style=none] (693) at (-5.75, 8.05) {\tiny $G$};
		\node [style=none] (694) at (-5.75, 7.75) {};
		\node [style=none] (695) at (-6, 4.25) {};
		\node [style=none] (696) at (-7, 5.25) {};
		\node [style=none] (697) at (-8, 6.25) {};
		\node [style=none] (698) at (-8.25, 4) {};
		\node [style=none] (699) at (-9.15, 4.75) {};
		\node [style=none] (700) at (-10.25, 5.25) {};
		\node [style=none] (701) at (-11.25, 0.5) {};
		\node [style=none] (702) at (-11.25, 0.25) {\tiny $G$};
		\node [style=none] (703) at (-10.5, 5.5) {};
		\node [style=none] (704) at (-12.25, 1.5) {};
		\node [style=none] (705) at (-12.25, 1.25) {\tiny $F$};
		\node [style=none] (706) at (-13, 3.25) {};
		\node [style=none] (707) at (-13, 3) {\tiny $F$};
		\node [style=none] (708) at (-9.5, 7.5) {};
		\node [style=none] (709) at (-10.25, 6.75) {};
		\node [style=none] (710) at (-8.75, 6.75) {};
		\node [style=none] (711) at (4.5, 1.75) {};
		\node [style=none] (712) at (2.25, 1.75) {};
		\node [style=none] (713) at (4.5, 7.75) {};
		\node [style=none] (714) at (0.75, 2.25) {};
		\node [style=none] (715) at (-2.25, 0.5) {};
		\node [style=none] (716) at (-3, 3.25) {};
		\node [style=none] (717) at (-3, 1.5) {};
		\node [style=none] (718) at (2.25, 7.75) {};
		\node [style=none] (719) at (-3.75, 8.25) {};
		\node [style=none] (720) at (-0.25, 6.5) {};
		\node [style=none] (721) at (-3, 7.25) {};
		\node [style=none] (722) at (-2.25, 5.75) {};
		\node [style=none] (723) at (1.75, 3) {};
		\node [style=none] (724) at (-3.75, 3.25) {};
		\node [style=none] (725) at (3.5, 8.05) {\tiny $G$};
		\node [style=none] (726) at (3.5, 7.75) {};
		\node [style=none] (727) at (3.25, 3.25) {};
		\node [style=none] (728) at (2.4, 4.05) {};
		\node [style=none] (731) at (0.475, 4.75) {};
		\node [style=none] (732) at (-0.5, 5.25) {};
		\node [style=none] (733) at (-1.5, 0.5) {};
		\node [style=none] (734) at (-1.5, 0.25) {\tiny $G$};
		\node [style=none] (735) at (-0.75, 5.75) {};
		\node [style=none] (736) at (-2.5, 1.5) {};
		\node [style=none] (737) at (-2.5, 1.25) {\tiny $F$};
		\node [style=none] (738) at (-3.25, 3.25) {};
		\node [style=none] (739) at (-3.25, 3) {\tiny $F$};
		\node [style=none] (740) at (0.25, 6.25) {};
		\node [style=none] (741) at (-0.5, 5.5) {};
		\node [style=none] (742) at (1, 5.5) {};
		\node [style=none] (743) at (14.25, 1.75) {};
		\node [style=none] (744) at (12, 1.75) {};
		\node [style=none] (745) at (14.25, 7.75) {};
		\node [style=none] (746) at (10, 2.25) {};
		\node [style=none] (747) at (7, 0.5) {};
		\node [style=none] (748) at (6.25, 3.25) {};
		\node [style=none] (749) at (6.25, 1.5) {};
		\node [style=none] (750) at (12, 7.75) {};
		\node [style=none] (751) at (5.5, 8.25) {};
		\node [style=none] (752) at (8.25, 6.5) {};
		\node [style=none] (753) at (6.25, 7.25) {};
		\node [style=none] (754) at (7, 5.75) {};
		\node [style=none] (755) at (11, 5.25) {};
		\node [style=none] (756) at (5.5, 3.25) {};
		\node [style=none] (757) at (13.25, 8.05) {\tiny $G$};
		\node [style=none] (758) at (13.25, 7.75) {};
		\node [style=none] (759) at (13, 2.5) {};
		\node [style=none] (761) at (9.475, 5.25) {};
		\node [style=none] (763) at (7.75, 0.5) {};
		\node [style=none] (764) at (7.75, 0.25) {\tiny $G$};
		\node [style=none] (765) at (8.75, 5.75) {};
		\node [style=none] (766) at (6.75, 1.5) {};
		\node [style=none] (767) at (6.75, 1.25) {\tiny $F$};
		\node [style=none] (768) at (6, 3.25) {};
		\node [style=none] (769) at (6, 3) {\tiny $F$};
		\node [style=none] (770) at (9.25, 6.25) {};
		\node [style=none] (771) at (8.5, 5.5) {};
		\node [style=none] (772) at (9.975, 5.6) {};
		\node [style=none] (773) at (12.05, 3.5) {};
		\node [style=none] (774) at (9.25, 5) {};
		\node [style=none] (776) at (10.25, 4.25) {};
		\node [style=none] (777) at (10.55, 4.575) {};
		\node [style=none] (778) at (5.5, -7.25) {};
		\node [style=none] (779) at (3.25, -7.25) {};
		\node [style=none] (780) at (5.5, -1.25) {};
		\node [style=none] (781) at (0.5, -6.75) {};
		\node [style=none] (782) at (-1.75, -8.5) {};
		\node [style=none] (783) at (-2.5, -5.75) {};
		\node [style=none] (784) at (-2.5, -7.5) {};
		\node [style=none] (785) at (3.25, -1.25) {};
		\node [style=none] (786) at (-3.25, -0.75) {};
		\node [style=none] (787) at (-0.25, -2.5) {};
		\node [style=none] (788) at (-2.5, -1.75) {};
		\node [style=none] (789) at (-1.75, -3.25) {};
		\node [style=none] (790) at (2.25, -3.25) {};
		\node [style=none] (791) at (-3.25, -5.75) {};
		\node [style=none] (792) at (4.5, -0.95) {\tiny $G$};
		\node [style=none] (793) at (4.5, -1.25) {};
		\node [style=none] (794) at (4.25, -6.5) {};
		\node [style=none] (795) at (0.725, -3.75) {};
		\node [style=none] (796) at (-1, -8.5) {};
		\node [style=none] (797) at (-1, -8.75) {\tiny $G$};
		\node [style=none] (798) at (0, -3.25) {};
		\node [style=none] (799) at (-2, -7.5) {};
		\node [style=none] (800) at (-2, -7.75) {\tiny $F$};
		\node [style=none] (801) at (-2.75, -5.75) {};
		\node [style=none] (802) at (-2.75, -6) {\tiny $F$};
		\node [style=none] (803) at (0.5, -2.75) {};
		\node [style=none] (804) at (-0.25, -3.5) {};
		\node [style=none] (805) at (1.225, -3.4) {};
		\node [style=none] (806) at (3.3, -5.5) {};
		\node [style=none] (807) at (0.5, -4.25) {};
		\node [style=none] (809) at (1.25, -4.75) {};
		\node [style=none] (810) at (1.525, -4.225) {};
		\node [style=none] (811) at (2.75, -4) {};
		\node [style=none] (812) at (2, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (806.center)
			 to [in=360, out=135] (811.center)
			 to [in=0, out=180] (812.center)
			 to [in=330, out=180] (810.center);
		\draw [style=morphism-edge] (768.center)
			 to [in=-120, out=90] (771.center)
			 to [in=180, out=60] (770.center)
			 to [in=120, out=360] (772.center)
			 to [in=120, out=300] (777.center);
		\draw [style=morphism-edge, in=315, out=135] (773.center) to (777.center);
		\draw [style=morphism-edge] (706.center)
			 to [in=-120, out=90] (709.center)
			 to [in=180, out=60] (708.center)
			 to [in=120, out=360] (710.center)
			 to [in=135, out=-60] (696.center);
		\draw (522.center) to (521.center);
		\draw (521.center) to (520.center);
		\draw (520.center) to (519.center);
		\draw (519.center) to (522.center);
		\draw (658.center) to (657.center);
		\draw (657.center) to (659.center);
		\draw [in=0, out=120] (660.center) to (662.center);
		\draw [style=Front] (669.center)
			 to [in=60, out=-135] (660.center)
			 to [in=0, out=-120] (663.center)
			 to (662.center)
			 to (667.center)
			 to [in=120, out=0] (666.center)
			 to [in=150, out=-60] cycle;
		\draw [in=135, out=0] (660.center) to (658.center);
		\draw [style=morphism-edge] (699.center)
			 to [in=360, out=135] (703.center)
			 to [in=90, out=-180, looseness=0.50] (704.center);
		\draw [style=Front] (661.center)
			 to [in=-120, out=0] (658.center)
			 to [in=-15, out=90] (669.center)
			 to [in=-90, out=45] (664.center)
			 to [in=0, out=-120] (666.center)
			 to [in=0, out=-120] (668.center)
			 to cycle;
		\draw [in=135, out=0, looseness=0.75] (665.center) to (664.center);
		\draw (659.center) to (664.center);
		\draw (662.center) to (670.center);
		\draw (670.center) to (665.center);
		\draw [in=-60, out=150] (669.center) to (666.center);
		\draw [in=0, out=-120] (664.center) to (666.center);
		\draw [in=0, out=-120] (666.center) to (668.center);
		\draw (668.center) to (661.center);
		\draw [in=-120, out=0] (661.center) to (658.center);
		\draw [in=-15, out=90] (658.center) to (669.center);
		\draw [in=-90, out=45] (669.center) to (664.center);
		\draw [in=0, out=120] (666.center) to (667.center);
		\draw (667.center) to (663.center);
		\draw [style=comodule-edge, in=270, out=0] (695.center) to (694.center);
		\draw [style=comodule-edge, in=330, out=180] (695.center) to (696.center);
		\draw [style=comodule-edge] (696.center)
			 to [in=360, out=150] (697.center)
			 to [in=0, out=-180] (698.center)
			 to [in=330, out=180] (699.center);
		\draw [style=comodule-edge, in=360, out=150] (699.center) to (700.center);
		\draw [style=comodule-edge, in=90, out=-180, looseness=0.50] (700.center) to (701.center);
		\draw [style=morphism-edge] (738.center)
			 to [in=-120, out=90] (741.center)
			 to [in=180, out=60] (740.center)
			 to [in=120, out=360] (742.center)
			 to [in=135, out=-60] (728.center);
		\draw (712.center) to (711.center);
		\draw (711.center) to (713.center);
		\draw [in=0, out=120] (714.center) to (716.center);
		\draw [style=Front] (723.center)
			 to [in=60, out=-135] (714.center)
			 to [in=0, out=-120] (717.center)
			 to (716.center)
			 to (721.center)
			 to [in=120, out=0] (720.center)
			 to [in=150, out=-60] cycle;
		\draw [in=135, out=0] (714.center) to (712.center);
		\draw [style=morphism-edge] (731.center)
			 to [in=360, out=135] (735.center)
			 to [in=90, out=-180, looseness=0.50] (736.center);
		\draw [style=Front] (715.center)
			 to [in=-120, out=0] (712.center)
			 to [in=-15, out=90] (723.center)
			 to [in=-90, out=45] (718.center)
			 to [in=0, out=-120] (720.center)
			 to [in=0, out=-120] (722.center)
			 to cycle;
		\draw [in=135, out=0, looseness=0.75] (719.center) to (718.center);
		\draw (713.center) to (718.center);
		\draw (716.center) to (724.center);
		\draw (724.center) to (719.center);
		\draw [in=-60, out=150] (723.center) to (720.center);
		\draw [in=0, out=-120] (718.center) to (720.center);
		\draw [in=0, out=-120] (720.center) to (722.center);
		\draw (722.center) to (715.center);
		\draw [in=-120, out=0] (715.center) to (712.center);
		\draw [in=-15, out=90] (712.center) to (723.center);
		\draw [in=-90, out=45] (723.center) to (718.center);
		\draw [in=0, out=120] (720.center) to (721.center);
		\draw (721.center) to (717.center);
		\draw [style=comodule-edge, in=270, out=0] (727.center) to (726.center);
		\draw [style=comodule-edge, in=315, out=180] (727.center) to (728.center);
		\draw [style=comodule-edge] (731.center)
			 to [in=360, out=150] (732.center)
			 to [in=90, out=-180, looseness=0.50] (733.center);
		\draw [style=comodule-edge, in=330, out=150] (728.center) to (731.center);
		\draw (744.center) to (743.center);
		\draw (743.center) to (745.center);
		\draw [in=0, out=120] (746.center) to (748.center);
		\draw [style=Front] (755.center)
			 to [in=60, out=-135] (746.center)
			 to [in=0, out=-120] (749.center)
			 to (748.center)
			 to (753.center)
			 to [in=120, out=0] (752.center)
			 to [in=150, out=-60] cycle;
		\draw [in=135, out=0] (746.center) to (744.center);
		\draw [style=morphism-edge] (777.center)
			 to [in=-45, out=-210] (761.center)
			 to [in=360, out=135] (765.center)
			 to [in=90, out=-180, looseness=0.50] (766.center);
		\draw [style=Front] (747.center)
			 to [in=-120, out=0] (744.center)
			 to [in=-15, out=90] (755.center)
			 to [in=-90, out=45] (750.center)
			 to [in=0, out=-120] (752.center)
			 to [in=0, out=-120] (754.center)
			 to cycle;
		\draw [in=135, out=0, looseness=0.75] (751.center) to (750.center);
		\draw (745.center) to (750.center);
		\draw (748.center) to (756.center);
		\draw (756.center) to (751.center);
		\draw [in=-60, out=150] (755.center) to (752.center);
		\draw [in=0, out=-120] (750.center) to (752.center);
		\draw [in=0, out=-120] (752.center) to (754.center);
		\draw (754.center) to (747.center);
		\draw [in=-120, out=0] (747.center) to (744.center);
		\draw [in=-15, out=90] (744.center) to (755.center);
		\draw [in=-90, out=45] (755.center) to (750.center);
		\draw [in=0, out=120] (752.center) to (753.center);
		\draw (753.center) to (749.center);
		\draw [style=comodule-edge] (763.center)
			 to [in=180, out=90] (774.center)
			 to [in=135, out=360] (776.center)
			 to [in=150, out=315] (773.center)
			 to [in=180, out=315] (759.center)
			 to [in=270, out=0] (758.center);
		\draw [style=morphism-edge] (801.center)
			 to [in=-120, out=90] (804.center)
			 to [in=180, out=60] (803.center)
			 to [in=120, out=360] (805.center)
			 to [in=120, out=300] (810.center);
		\draw (779.center) to (778.center);
		\draw (778.center) to (780.center);
		\draw [in=0, out=120] (781.center) to (783.center);
		\draw [style=Front] (790.center)
			 to [in=60, out=-135] (781.center)
			 to [in=0, out=-120] (784.center)
			 to (783.center)
			 to (788.center)
			 to [in=120, out=0] (787.center)
			 to [in=150, out=-60] cycle;
		\draw [in=135, out=0] (781.center) to (779.center);
		\draw [style=morphism-edge] (810.center)
			 to [in=-45, out=-210] (795.center)
			 to [in=360, out=135] (798.center)
			 to [in=90, out=-180, looseness=0.50] (799.center);
		\draw [style=Front] (782.center)
			 to [in=-120, out=0] (779.center)
			 to [in=-15, out=90] (790.center)
			 to [in=-90, out=45] (785.center)
			 to [in=0, out=-120] (787.center)
			 to [in=0, out=-120] (789.center)
			 to cycle;
		\draw [in=135, out=0, looseness=0.75] (786.center) to (785.center);
		\draw (780.center) to (785.center);
		\draw (783.center) to (791.center);
		\draw (791.center) to (786.center);
		\draw [in=-60, out=150] (790.center) to (787.center);
		\draw [in=0, out=-120] (785.center) to (787.center);
		\draw [in=0, out=-120] (787.center) to (789.center);
		\draw (789.center) to (782.center);
		\draw [in=-120, out=0] (782.center) to (779.center);
		\draw [in=-15, out=90] (779.center) to (790.center);
		\draw [in=-90, out=45] (790.center) to (785.center);
		\draw [in=0, out=120] (787.center) to (788.center);
		\draw (788.center) to (784.center);
		\draw [style=comodule-edge] (793.center)
			 to [in=0, out=270] (794.center)
			 to [in=315, out=180] (806.center)
			 to [in=315, out=150] (809.center)
			 to [in=360, out=135] (807.center)
			 to [in=90, out=180] (796.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/lifting_adjunctions_c2_prop_2.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (-5.75, -0.5) {};
		\node [style=none] (162) at (-6.25, 0.25) {};
		\node [style=none] (163) at (-6.875, -0.75) {};
		\node [style=none] (143) at (-9, 2.75) {};
		\node [style=none] (144) at (9.5, 2.75) {};
		\node [style=none] (145) at (9.5, -3.5) {};
		\node [style=none] (146) at (-9, -3.5) {};
		\node [style=none] (148) at (-3, -2) {};
		\node [style=none] (149) at (-3, 2) {};
		\node [style=none] (150) at (-4, 2) {};
		\node [style=none] (151) at (-4, 2.25) {$G$};
		\node [style=none] (152) at (-5.75, -2) {};
		\node [style=none] (153) at (-8.25, 2) {};
		\node [style=none] (154) at (-8.5, -2.75) {};
		\node [style=none] (155) at (-7.75, -1.25) {};
		\node [style=none] (156) at (-5.75, 1) {};
		\node [style=none] (159) at (-8, -2.75) {};
		\node [style=none] (160) at (-8, -3) {$G$};
		\node [style=none] (161) at (-4.5, -1.25) {};
		\node [style=none] (164) at (-7, 0.5) {};
		\node [style=none] (181) at (-2.5, 0) {\scriptsize $=$};
		\node [style=none] (185) at (2.95, -2) {};
		\node [style=none] (186) at (2.95, 2) {};
		\node [style=none] (187) at (1.95, 2) {};
		\node [style=none] (188) at (1.95, 2.25) {$G$};
		\node [style=none] (189) at (0.7, -2) {};
		\node [style=none] (190) at (-1.8, 2) {};
		\node [style=none] (191) at (-2.05, -2.75) {};
		\node [style=none] (192) at (-1.3, -1.25) {};
		\node [style=none] (193) at (0.7, 0.75) {};
		\node [style=none] (194) at (-1.55, -2.75) {};
		\node [style=none] (195) at (-1.55, -3) {$G$};
		\node [style=none] (196) at (1.2, -1.25) {};
		\node [style=none] (197) at (-0.55, 0.5) {};
		\node [style=none] (201) at (9, -2) {};
		\node [style=none] (202) at (9, 2) {};
		\node [style=none] (203) at (8, 2) {};
		\node [style=none] (204) at (8, 2.25) {$G$};
		\node [style=none] (205) at (6.75, -2) {};
		\node [style=none] (206) at (4.25, 2) {};
		\node [style=none] (207) at (4, -2.75) {};
		\node [style=none] (208) at (4.75, -1.25) {};
		\node [style=none] (209) at (6.75, 0.75) {};
		\node [style=none] (210) at (4.5, -2.75) {};
		\node [style=none] (211) at (4.5, -3) {$G$};
		\node [style=none] (214) at (3.5, 0) {\scriptsize $=$};
		\node [style=none] (215) at (-7.525, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (157.center)
			 to [in=360, out=135] (162.center)
			 to [in=0, out=180] (163.center)
			 to [in=360, out=180] (215.center);
		\draw (146.center) to (143.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw [in=0, out=-225] (152.center) to (155.center);
		\draw (156.center) to (152.center);
		\draw [style=unit, in=90, out=-165] (156.center) to (155.center);
		\draw [style=Front] (153.center)
			 to [in=90, out=-90] (154.center)
			 to [in=-120, out=0] (152.center)
			 to (148.center)
			 to (149.center)
			 to cycle;
		\draw [in=240, out=0] (154.center) to (152.center);
		\draw (152.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (153.center);
		\draw [in=90, out=-90] (153.center) to (154.center);
		\draw [style=comodule-edge, in=345, out=180] (161.center) to (157.center);
		\draw [style=comodule-edge, in=270, out=0, looseness=0.75] (161.center) to (150.center);
		\draw [style=comodule-edge, in=150, out=0] (164.center) to (157.center);
		\draw [style=comodule-edge, in=90, out=-180] (164.center) to (159.center);
		\draw [in=0, out=-225] (189.center) to (192.center);
		\draw (193.center) to (189.center);
		\draw [style=unit, in=90, out=-165] (193.center) to (192.center);
		\draw [style=Front] (190.center)
			 to [in=90, out=-90] (191.center)
			 to [in=-120, out=0] (189.center)
			 to (185.center)
			 to (186.center)
			 to cycle;
		\draw [in=240, out=0] (191.center) to (189.center);
		\draw (189.center) to (185.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (190.center);
		\draw [in=90, out=-90] (190.center) to (191.center);
		\draw [style=comodule-edge, in=270, out=0, looseness=0.75] (196.center) to (187.center);
		\draw [style=comodule-edge, in=90, out=-180] (197.center) to (194.center);
		\draw [style=comodule-edge, in=360, out=180] (196.center) to (197.center);
		\draw [in=0, out=-225] (205.center) to (208.center);
		\draw (209.center) to (205.center);
		\draw [style=unit, in=90, out=-165] (209.center) to (208.center);
		\draw [style=Front] (206.center)
			 to [in=90, out=-90] (207.center)
			 to [in=-120, out=0] (205.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [in=240, out=0] (207.center) to (205.center);
		\draw (205.center) to (201.center);
		\draw (201.center) to (202.center);
		\draw (202.center) to (206.center);
		\draw [in=90, out=-90] (206.center) to (207.center);
		\draw [style=comodule-edge, in=90, out=-90] (203.center) to (210.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/lifting_adjunctions_epsilon.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 1.75) {};
		\node [style=none] (1) at (-8.5, 1.75) {};
		\node [style=none] (2) at (-11.25, -1.75) {};
		\node [style=none] (3) at (-8.5, -1.75) {};
		\node [style=none] (4) at (-5.5, -2.5) {};
		\node [style=none] (5) at (-4.75, -1) {};
		\node [style=none] (6) at (-4.75, 2.5) {};
		\node [style=none] (7) at (-5.5, 1.25) {};
		\node [style=none] (8) at (-10.25, -1.75) {};
		\node [style=none] (9) at (-9.5, -1.75) {};
		\node [style=none] (10) at (-9.5, -2) {\scriptsize $D$};
		\node [style=none] (11) at (-10.25, -2) {\scriptsize $C$};
		\node [style=none] (14) at (-8.5, -1) {};
		\node [style=none] (15) at (-8.5, 0.5) {};
		\node [style=none] (16) at (-9.5, 1.25) {};
		\node [style=none] (17) at (-8, -0.25) {};
		\node [style=none] (19) at (-7.5, 0.5) {};
		\node [style=none] (22) at (-7.25, 0.25) {};
		\node [style=none] (24) at (-6.75, -0.25) {};
		\node [style=none] (25) at (-6.25, 1.5) {};
		\node [style=none] (26) at (-6, -0.5) {};
		\node [style=none] (27) at (-5.25, 1.5) {};
		\node [style=none] (28) at (-5.75, 2) {};
		\node [style=none] (100) at (-7, 1) {};
		\node [style=none] (101) at (-7.25, -0.5) {};
		\node [style=none] (103) at (-4, 0) {\scriptsize $\overset{\eqref{string-diagram:functor-snake}}{=}$};
		\node [style=none] (128) at (4.75, 1.75) {};
		\node [style=none] (129) at (7.5, 1.75) {};
		\node [style=none] (130) at (4.75, -1.75) {};
		\node [style=none] (131) at (7.5, -1.75) {};
		\node [style=none] (132) at (10.5, -2.5) {};
		\node [style=none] (133) at (11.25, -1) {};
		\node [style=none] (134) at (11.25, 2.5) {};
		\node [style=none] (135) at (10.5, 1.25) {};
		\node [style=none] (136) at (5.5, -1.75) {};
		\node [style=none] (137) at (6.5, -1.75) {};
		\node [style=none] (138) at (6.5, -2) {\scriptsize $D$};
		\node [style=none] (139) at (5.5, -2) {\scriptsize $C$};
		\node [style=none] (149) at (4, 0) {\scriptsize $=$};
		\node [style=none] (150) at (6, -0.25) {};
		\node [style=none] (152) at (-3.25, 1.75) {};
		\node [style=none] (153) at (-0.5, 1.75) {};
		\node [style=none] (154) at (-3.25, -1.75) {};
		\node [style=none] (155) at (-0.5, -1.75) {};
		\node [style=none] (156) at (2.5, -2.5) {};
		\node [style=none] (157) at (3.25, -1) {};
		\node [style=none] (158) at (3.25, 2.5) {};
		\node [style=none] (159) at (2.5, 1.25) {};
		\node [style=none] (160) at (-2.25, -1.75) {};
		\node [style=none] (161) at (-1.5, -1.75) {};
		\node [style=none] (162) at (-1.5, -2) {\scriptsize $D$};
		\node [style=none] (163) at (-2.25, -2) {\scriptsize $C$};
		\node [style=none] (164) at (-0.5, -1) {};
		\node [style=none] (166) at (-1.5, 1.25) {};
		\node [style=none] (172) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=30] (3.center) to (5.center);
		\draw [style=comodule-edge] (14.center)
			 to [in=210, out=15] (26.center)
			 to [in=-90, out=30] (27.center)
			 to [in=360, out=90] (28.center)
			 to [in=90, out=180] (25.center)
			 to [in=0, out=270] (24.center)
			 to [in=270, out=180] (22.center)
			 to [in=345, out=105, looseness=0.75] (15.center);
		\draw [style=Front] (1.center)
			 to [in=180, out=330] (7.center)
			 to (4.center)
			 to [in=315, out=180] (3.center)
			 to cycle;
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=30, out=-180] (6.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw [in=315, out=180] (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [in=180, out=-30] (1.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [style=comodule-edge, in=180, out=90] (9.center) to (14.center);
		\draw [style=comodule-edge] (15.center)
			 to [in=360, out=180] (16.center)
			 to [in=90, out=180] (8.center);
		\draw [style=thick-edge] (14.center)
			 to [in=210, out=15] (101.center)
			 to [in=360, out=30] (100.center)
			 to [in=90, out=180, looseness=1.25] (19.center)
			 to [in=0, out=270] (17.center)
			 to [in=-15, out=180] (15.center);
		\draw [in=180, out=30] (131.center) to (133.center);
		\draw [style=Front, in=180, out=330] (129.center) to (135.center);
		\draw [style=Front] (135.center) to (132.center);
		\draw [style=Front, in=315, out=180] (132.center) to (131.center);
		\draw [style=Front] (131.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw [in=30, out=-180] (134.center) to (129.center);
		\draw (134.center) to (133.center);
		\draw [in=315, out=180] (132.center) to (131.center);
		\draw (131.center) to (129.center);
		\draw [in=180, out=-30] (129.center) to (135.center);
		\draw (135.center) to (132.center);
		\draw [style=comodule-edge] (136.center)
			 to [in=180, out=90] (150.center)
			 to [in=90, out=360] (137.center);
		\draw [in=180, out=30] (155.center) to (157.center);
		\draw [style=comodule-edge, in=345, out=15] (164.center) to (172.center);
		\draw [style=Front] (153.center)
			 to [in=180, out=330] (159.center)
			 to (156.center)
			 to [in=315, out=180] (155.center)
			 to cycle;
		\draw (153.center) to (152.center);
		\draw (152.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw [in=30, out=-180] (158.center) to (153.center);
		\draw (158.center) to (157.center);
		\draw [in=315, out=180] (156.center) to (155.center);
		\draw (155.center) to (153.center);
		\draw [in=180, out=-30] (153.center) to (159.center);
		\draw (159.center) to (156.center);
		\draw [style=comodule-edge, in=195, out=90] (161.center) to (164.center);
		\draw [style=comodule-edge, in=90, out=180] (166.center) to (160.center);
		\draw [style=comodule-edge, in=360, out=165] (172.center) to (166.center);
		\draw [style=thick-edge, in=300, out=60] (164.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/lifting_adjunctions_eta.tikz <==
\begin{tikzpicture}[xscale=0.42, yscale=0.42]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-2.75, -1.75) {};
		\node [style=none] (32) at (-5.5, -1.75) {};
		\node [style=none] (33) at (-2.75, 2.25) {};
		\node [style=none] (34) at (-5.5, 2.25) {};
		\node [style=none] (35) at (-8.5, 1.5) {};
		\node [style=none] (36) at (-9.25, 3) {};
		\node [style=none] (37) at (-9.25, -1.5) {};
		\node [style=none] (38) at (-8.5, -2.75) {};
		\node [style=none] (42) at (-8.9, -1.475) {};
		\node [style=none] (58) at (-8.25, -1.45) {};
		\node [style=none] (59) at (-8.9, -1.725) {$F$};
		\node [style=none] (60) at (-8.25, -1.7) {$U$};
		\node [style=none] (61) at (-3.75, 1.75) {};
		\node [style=none] (63) at (-3.25, 0.75) {};
		\node [style=none] (64) at (-4.25, 0.75) {};
		\node [style=none] (65) at (-4.75, 0) {};
		\node [style=none] (66) at (-5.5, 0.75) {};
		\node [style=none] (67) at (-6.5, 1.5) {};
		\node [style=none] (69) at (-7.25, 0) {};
		\node [style=none] (70) at (-8, -2.75) {};
		\node [style=none] (72) at (-7, 2.25) {};
		\node [style=none] (74) at (-7.5, 0.5) {};
		\node [style=none] (75) at (-8, -3) {$G$};
		\node [style=none] (76) at (-7.25, -2.675) {};
		\node [style=none] (77) at (-7.25, -2.925) {$V$};
		\node [style=none] (78) at (-5.5, -0.5) {};
		\node [style=none] (107) at (9.25, -1.5) {};
		\node [style=none] (108) at (8, -1.5) {};
		\node [style=none] (109) at (9.25, 2.5) {};
		\node [style=none] (110) at (8, 2.5) {};
		\node [style=none] (111) at (5, 1.75) {};
		\node [style=none] (112) at (4.25, 3.25) {};
		\node [style=none] (113) at (4.25, -1.25) {};
		\node [style=none] (114) at (5, -2.5) {};
		\node [style=none] (115) at (4.6, -1.25) {};
		\node [style=none] (116) at (5.5, -1.15) {};
		\node [style=none] (117) at (4.6, -1.5) {$F$};
		\node [style=none] (118) at (5.5, -1.4) {$U$};
		\node [style=none] (124) at (6.5, -0.75) {};
		\node [style=none] (125) at (7, -1.75) {};
		\node [style=none] (126) at (6, -1.75) {};
		\node [style=none] (127) at (6, -2.5) {};
		\node [style=none] (128) at (5, 0.75) {};
		\node [style=none] (129) at (5.5, -0.25) {};
		\node [style=none] (130) at (4.6, -0.25) {};
		\node [style=none] (131) at (6, -2.75) {$G$};
		\node [style=none] (132) at (7, -2.35) {};
		\node [style=none] (133) at (7, -2.6) {$V$};
		\node [style=none] (166) at (-2.25, 0.5) {$=$};
		\node [style=none] (168) at (3.75, 0.5) {$=$};
		\node [style=none] (169) at (3.25, -1.75) {};
		\node [style=none] (170) at (2, -1.75) {};
		\node [style=none] (171) at (3.25, 2.25) {};
		\node [style=none] (172) at (2, 2.25) {};
		\node [style=none] (173) at (-1, 1.5) {};
		\node [style=none] (174) at (-1.75, 3) {};
		\node [style=none] (175) at (-1.75, -1.5) {};
		\node [style=none] (176) at (-1, -2.75) {};
		\node [style=none] (177) at (-1.4, -1.475) {};
		\node [style=none] (178) at (-0.75, -1.45) {};
		\node [style=none] (179) at (-1.4, -1.725) {$F$};
		\node [style=none] (180) at (-0.75, -1.7) {$U$};
		\node [style=none] (185) at (2, 0.75) {};
		\node [style=none] (186) at (1, 1.5) {};
		\node [style=none] (187) at (0.25, 0) {};
		\node [style=none] (188) at (-0.5, -2.75) {};
		\node [style=none] (189) at (0.5, 2.25) {};
		\node [style=none] (190) at (0, 0.5) {};
		\node [style=none] (191) at (-0.5, -3) {$G$};
		\node [style=none] (192) at (0.25, -2.675) {};
		\node [style=none] (193) at (0.25, -2.925) {$U$};
		\node [style=none] (194) at (2, -0.5) {};
		\node [style=none] (195) at (-9.75, -3.5) {};
		\node [style=none] (196) at (-9.75, 3.5) {};
		\node [style=none] (197) at (10.75, 3.55) {};
		\node [style=none] (198) at (10.75, -3.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=375, out=120] (66.center) to (72.center);
		\draw [in=0, out=-225] (34.center) to (36.center);
		\draw [style=morphism-edge, in=90, out=195] (72.center) to (74.center);
		\draw [style=morphism-edge, in=75, out=-90] (74.center) to (42.center);
		\draw [style=morphism-edge, in=90, out=-165] (78.center) to (58.center);
		\draw [style=Front] (32.center)
			 to [in=0, out=-135] (38.center)
			 to (35.center)
			 to [in=-150, out=0] (34.center)
			 to cycle;
		\draw (32.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw [in=-210, out=0] (37.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw [in=210, out=0] (35.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw [in=0, out=225] (32.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw [style=comodule-edge] (78.center)
			 to [in=-90, out=15] (63.center)
			 to [in=0, out=90] (61.center)
			 to [in=90, out=180] (64.center)
			 to [in=0, out=-90] (65.center)
			 to [in=0, out=180] (66.center);
		\draw [style=comodule-edge, in=90, out=180] (67.center) to (69.center);
		\draw [style=comodule-edge, in=90, out=-90] (69.center) to (70.center);
		\draw [style=comodule-edge, in=90, out=-150] (78.center) to (76.center);
		\draw [in=0, out=-225] (110.center) to (112.center);
		\draw [style=morphism-edge] (115.center)
			 to [in=-90, out=90] (130.center)
			 to [in=180, out=90] (128.center)
			 to [in=90, out=0] (129.center)
			 to [in=90, out=-90] (116.center);
		\draw [style=Front] (108.center)
			 to [in=0, out=-120] (114.center)
			 to (111.center)
			 to [in=-135, out=0] (110.center)
			 to cycle;
		\draw (108.center) to (107.center);
		\draw (107.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw [in=-210, out=0] (113.center) to (108.center);
		\draw (113.center) to (112.center);
		\draw [in=225, out=0] (111.center) to (110.center);
		\draw (110.center) to (108.center);
		\draw [in=0, out=240] (108.center) to (114.center);
		\draw (114.center) to (111.center);
		\draw [style=comodule-edge] (132.center)
			 to [in=-90, out=90] (125.center)
			 to [in=0, out=90] (124.center)
			 to [in=90, out=180] (126.center)
			 to [in=90, out=-90] (127.center);
		\draw [style=comodule-edge, in=135, out=0] (67.center) to (66.center);
		\draw [style=morphism-edge, in=15, out=120] (185.center) to (189.center);
		\draw [in=0, out=135] (172.center) to (174.center);
		\draw [style=morphism-edge, in=90, out=-165] (189.center) to (190.center);
		\draw [style=morphism-edge, in=90, out=-90] (190.center) to (177.center);
		\draw [style=morphism-edge, in=90, out=-165] (194.center) to (178.center);
		\draw [style=Front] (170.center)
			 to [in=0, out=-135] (176.center)
			 to (173.center)
			 to [in=-150, out=0] (172.center)
			 to cycle;
		\draw (170.center) to (169.center);
		\draw (169.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw [in=150, out=0] (175.center) to (170.center);
		\draw (175.center) to (174.center);
		\draw [in=-150, out=0] (173.center) to (172.center);
		\draw (172.center) to (170.center);
		\draw [in=0, out=-135] (170.center) to (176.center);
		\draw (176.center) to (173.center);
		\draw [style=comodule-edge, in=90, out=180] (186.center) to (187.center);
		\draw [style=comodule-edge, in=90, out=-90] (187.center) to (188.center);
		\draw [style=comodule-edge, in=90, out=-165] (194.center) to (192.center);
		\draw [style=comodule-edge, in=135, out=0] (186.center) to (185.center);
		\draw [style=comodule-edge, in=-45, out=45] (194.center) to (185.center);
		\draw (198.center) to (197.center);
		\draw (197.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw (195.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/lifting_adjunctions_ops_are_inverses.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.75) {};
		\node [style=none] (1) at (-3, -1.75) {};
		\node [style=none] (2) at (0.5, 2.25) {};
		\node [style=none] (3) at (-3, 2.25) {};
		\node [style=none] (4) at (-6.25, 1.5) {};
		\node [style=none] (5) at (-7, 3) {};
		\node [style=none] (6) at (-7, -1.5) {};
		\node [style=none] (7) at (-6.25, -2.75) {};
		\node [style=none] (8) at (-0.5, 2.25) {};
		\node [style=none] (9) at (-5, 1.25) {};
		\node [style=none] (10) at (-5.5, 0.5) {};
		\node [style=none] (11) at (-5.25, 0.75) {};
		\node [style=none] (12) at (-4.75, 0) {};
		\node [style=none] (13) at (-5.75, 0) {};
		\node [style=none] (14) at (-5.5, -2.75) {};
		\node [style=none] (15) at (-6.6, -1.5) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-5.5, -3) {$G$};
		\node [style=none] (18) at (-6.6, -1.75) {$F$};
		\node [style=none] (19) at (-0.5, 2.5) {$G$};
		\node [style=none] (20) at (-2, 1) {};
		\node [style=none] (21) at (-3, 0.25) {};
		\node [style=none] (22) at (-4, -0.25) {};
		\node [style=none] (23) at (-4.5, 0.5) {};
		\node [style=none] (24) at (-4.25, -1) {};
		\node [style=none] (25) at (7.5, -1.75) {};
		\node [style=none] (26) at (5.5, -1.75) {};
		\node [style=none] (27) at (7.5, 2.25) {};
		\node [style=none] (28) at (5.5, 2.25) {};
		\node [style=none] (29) at (2.25, 1.5) {};
		\node [style=none] (30) at (1.5, 3) {};
		\node [style=none] (31) at (1.5, -1.5) {};
		\node [style=none] (32) at (2.25, -2.75) {};
		\node [style=none] (33) at (6.5, 2.25) {};
		\node [style=none] (34) at (3, -2.75) {};
		\node [style=none] (35) at (1.9, -1.5) {};
		\node [style=none] (36) at (3, -3) {$G$};
		\node [style=none] (37) at (1.9, -1.75) {$F$};
		\node [style=none] (38) at (6.5, 2.5) {$G$};
		\node [style=none] (39) at (1, 0) {$=$};
		\node [style=none] (40) at (5.5, 1) {};
		\node [style=none] (41) at (-7.5, 3.5) {};
		\node [style=none] (42) at (8, 3.5) {};
		\node [style=none] (43) at (8, -3.5) {};
		\node [style=none] (44) at (-7.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-225] (3.center) to (5.center);
		\draw [style=morphism-edge] (21.center)
			 to [in=0, out=-135] (24.center)
			 to [in=-90, out=180] (12.center)
			 to [in=0, out=90] (11.center)
			 to [in=90, out=180] (13.center)
			 to [in=90, out=-90] (15.center);
		\draw [style=Front] (7.center)
			 to (4.center)
			 to [in=-120, out=0] (3.center)
			 to (1.center)
			 to [in=0, out=-120] cycle;
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=-210, out=0] (6.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=240] (3.center) to (4.center);
		\draw [in=240, out=0] (7.center) to (1.center);
		\draw [style=comodule-edge] (14.center)
			 to [in=-90, out=90] (10.center)
			 to [in=180, out=90] (9.center)
			 to [in=90, out=0] (23.center)
			 to [in=180, out=-90] (22.center)
			 to [in=-150, out=0] (21.center);
		\draw [style=comodule-edge] (21.center)
			 to [in=180, out=15, looseness=0.75] (20.center)
			 to [in=165, out=0] (16.center)
			 to [in=-90, out=0] (8.center);
		\draw [in=0, out=-225] (28.center) to (30.center);
		\draw [style=morphism-edge, in=90, out=-165] (40.center) to (35.center);
		\draw [style=Front] (32.center)
			 to (29.center)
			 to [in=-135, out=0] (28.center)
			 to (26.center)
			 to [in=0, out=-135] cycle;
		\draw (26.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw [in=-210, out=0] (31.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (32.center);
		\draw (28.center) to (26.center);
		\draw [in=0, out=225] (28.center) to (29.center);
		\draw [in=225, out=0] (32.center) to (26.center);
		\draw [style=comodule-edge, in=15, out=-90] (33.center) to (40.center);
		\draw [style=comodule-edge, in=90, out=210] (40.center) to (34.center);
		\draw (44.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (42.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/lifting_adjunctions_ops_are_inverses_2.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 2) {};
		\node [style=none] (1) at (-4.5, 2) {};
		\node [style=none] (2) at (-7.25, -2) {};
		\node [style=none] (3) at (-4.5, -2) {};
		\node [style=none] (4) at (-1.5, -2.75) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-0.75, 2.75) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (10) at (-3.5, -2) {};
		\node [style=none] (11) at (-4, -1.25) {};
		\node [style=none] (12) at (-3, -1.25) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=none] (16) at (-4.5, 0) {};
		\node [style=none] (17) at (-2, -2.76) {};
		\node [style=none] (18) at (-1.25, -1.25) {};
		\node [style=none] (19) at (-5.5, 1.25) {};
		\node [style=none] (20) at (-2, -3) {\scriptsize $U$};
		\node [style=none] (21) at (-1.25, -1.5) {\scriptsize $D$};
		\node [style=none] (22) at (-6.25, 0) {};
		\node [style=none] (23) at (-6.75, 2) {};
		\node [style=none] (24) at (-6.75, 2.25) {\scriptsize $D$};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-2.5, 0.75) {};
		\node [style=none] (27) at (0.75, 2) {};
		\node [style=none] (28) at (2.75, 2) {};
		\node [style=none] (29) at (0.75, -2) {};
		\node [style=none] (30) at (2.75, -2) {};
		\node [style=none] (31) at (5.75, -2.75) {};
		\node [style=none] (32) at (6.5, -1.25) {};
		\node [style=none] (33) at (6.5, 2.75) {};
		\node [style=none] (34) at (5.75, 1.5) {};
		\node [style=none] (41) at (2.75, 0) {};
		\node [style=none] (42) at (5, -2.76) {};
		\node [style=none] (43) at (6, -1.25) {};
		\node [style=none] (45) at (5, -3) {\scriptsize $U$};
		\node [style=none] (46) at (6, -1.5) {\scriptsize $D$};
		\node [style=none] (48) at (1.5, 2) {};
		\node [style=none] (49) at (1.5, 2.25) {\scriptsize $D$};
		\node [style=none] (50) at (0, 0) {\scriptsize $\overset{\eqref{string-diagram:functor-snake}}{=}$};
		\node [style=none] (51) at (-2, 0) {};
		\node [style=none] (52) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=comodule-edge, in=330, out=90] (43.center) to (41.center);
		\draw [in=180, out=30] (3.center) to (5.center);
		\draw [style=comodule-edge] (18.center)
			 to [in=-90, out=90] (51.center)
			 to [in=360, out=90] (26.center)
			 to [in=90, out=180] (15.center)
			 to [in=0, out=270] (13.center)
			 to [in=360, out=180] (16.center);
		\draw [style=Front] (7.center)
			 to (4.center)
			 to [in=315, out=180] (3.center)
			 to (1.center)
			 to [in=180, out=330] cycle;
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=30, out=-180] (6.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (1.center);
		\draw [in=180, out=-45] (3.center) to (4.center);
		\draw [in=330, out=180] (7.center) to (1.center);
		\draw [style=thick-edge] (17.center)
			 to [in=-90, out=90] (52.center)
			 to [in=360, out=90] (25.center)
			 to [in=90, out=180] (12.center)
			 to [in=0, out=270] (10.center)
			 to [in=270, out=180] (11.center)
			 to [in=-45, out=90] (16.center);
		\draw [style=comodule-edge] (23.center)
			 to [in=180, out=270] (22.center)
			 to [in=180, out=0] (19.center)
			 to [in=150, out=0] (16.center);
		\draw [in=180, out=30] (30.center) to (32.center);
		\draw [style=Front] (34.center)
			 to (31.center)
			 to [in=315, out=180] (30.center)
			 to (28.center)
			 to [in=180, out=330] cycle;
		\draw (28.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw [in=30, out=-180] (33.center) to (28.center);
		\draw (33.center) to (32.center);
		\draw (31.center) to (34.center);
		\draw (30.center) to (28.center);
		\draw [in=180, out=-45] (30.center) to (31.center);
		\draw [in=330, out=180] (34.center) to (28.center);
		\draw [style=comodule-edge, in=150, out=-90] (48.center) to (41.center);
		\draw [style=thick-edge, in=315, out=90] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/monad_from_adjunction.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 1.75) {};
		\node [style=none] (2) at (-0.5, 1.75) {};
		\node [style=none] (3) at (-4, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, 1.75) {};
		\node [style=none] (7) at (-2.75, 1.75) {};
		\node [style=none] (8) at (-1.75, 1.75) {};
		\node [style=none] (9) at (-1, 1.75) {};
		\node [style=none] (10) at (-2.75, -0.75) {};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (-2.25, 0.75) {};
		\node [style=none] (13) at (-3.5, 2) {\scriptsize $F$};
		\node [style=none] (14) at (-2.75, 2) {\scriptsize $U$};
		\node [style=none] (15) at (-1.75, 2) {\scriptsize $F$};
		\node [style=none] (16) at (-1, 2) {\scriptsize $U$};
		\node [style=none] (17) at (-2.75, -1) {\scriptsize $F$};
		\node [style=none] (18) at (-1.75, -1) {\scriptsize $U$};
		\node [style=none] (20) at (2, 1.75) {};
		\node [style=none] (21) at (4, 1.75) {};
		\node [style=none] (22) at (2, -0.75) {};
		\node [style=none] (23) at (4, -0.75) {};
		\node [style=none] (24) at (4, 1.75) {};
		\node [style=none] (29) at (2.5, -0.75) {};
		\node [style=none] (30) at (3.5, -0.75) {};
		\node [style=none] (36) at (2.5, -1) {\scriptsize $F$};
		\node [style=none] (37) at (3.5, -1) {\scriptsize $U$};
		\node [style=none] (41) at (3, 0.75) {};
		\node [style=none] (42) at (-5.25, 2.5) {};
		\node [style=none] (43) at (5.25, 2.5) {};
		\node [style=none] (44) at (5.25, -1.5) {};
		\node [style=none] (45) at (-5.25, -1.5) {};
		\node [style=none] (46) at (0.75, -1.5) {};
		\node [style=none] (47) at (0.75, 2.5) {};
		\node [style=none] (48) at (-5.25, -2.65) {};
		\node [style=none] (49) at (0.75, -2.65) {};
		\node [style=none] (50) at (5.25, -2.65) {};
		\node [style=none] (51) at (-2.25, -2.075) {$\mu \colon U F U F \xrightarrow{U \epsilon_F} U F$,};
		\node [style=none] (52) at (3, -2.075) {$\eta \colon \Id_{\mathcal{C}} \xrightarrow{\; \eta \;} U F$.};
		\node [style=none] (6) at (-3.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [style=morphism-edge, in=-90, out=90] (11.center) to (9.center);
		\draw [style=morphism-edge, in=-270, out=-90] (6.center) to (10.center);
		\draw [style=morphism-edge] (8.center)
			 to [in=-360, out=-90] (12.center)
			 to [in=-90, out=-180] (7.center);
		\draw (20.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw [style=morphism-edge] (29.center)
			 to [in=-180, out=-270] (41.center)
			 to [in=-270, out=0] (30.center);
		\draw (42.center) to (45.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (44.center) to (50.center);
		\draw (46.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/monads_assoc_and_unit.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: {\scriptsize $T$}}] (4) at (4.25, -0.75) {};
		\node [style=none, label={right: {\scriptsize $T$}}] (5) at (4.25, 1.75) {};
		\node [style=none] (10) at (-4, 0.5) {\scriptsize $=$};
		\node [style=none] (11) at (-6, 0.25) {};
		\node [style=none, label={right: {\scriptsize $T$}}] (12) at (-6, -0.75) {};
		\node [style=none, label={right: {\scriptsize $T$}}] (13) at (-4.75, 1.75) {};
		\node [style=none, label={right: {\scriptsize $T$}}] (14) at (-5.75, 1.75) {};
		\node [style=none] (15) at (-5.25, 1) {};
		\node [style=none, label={right: {\scriptsize $T$}}] (16) at (-6.75, 1.75) {};
		\node [style=none] (17) at (-6.75, 1) {};
		\node [style=none] (22) at (-2, 0.25) {};
		\node [style=none, label={right: {\scriptsize $T$}}] (23) at (-2, -0.75) {};
		\node [style=none, label={right: {\scriptsize $T$}}] (24) at (-3.25, 1.75) {};
		\node [style=none, label={right: {\scriptsize $T$}}] (25) at (-2.25, 1.75) {};
		\node [style=none] (26) at (-2.75, 1) {};
		\node [style=none, label={right: {\scriptsize $T$}}] (27) at (-1.25, 1.75) {};
		\node [style=none] (28) at (-1.25, 1) {};
		\node [style=none] (39) at (3.25, 0.5) {\scriptsize $=$};
		\node [style=none] (40) at (5.25, 0.5) {\scriptsize $=$};
		\node [style=none] (51) at (-7.75, 2.25) {};
		\node [style=none] (52) at (8.5, 2.25) {};
		\node [style=none] (55) at (0, 2.25) {};
		\node [style=none] (57) at (0, -1.25) {};
		\node [style=none] (58) at (-7.75, -1.25) {};
		\node [style=none] (59) at (8.5, -1.25) {};
		\node [style=none] (60) at (-7.75, -2.25) {};
		\node [style=none] (61) at (8.5, -2.25) {};
		\node [style=none] (62) at (0, -2.25) {};
		\node [style=none] (63) at (-4, -1.75) {$\mu \mu_{T} = \mu T (\mu)$,};
		\node [style=none] (64) at (4.25, -1.75) {$\mu \eta_{T} = \id_{T} = \mu T(\eta)$.};
		\node [style=none, label={right: {\scriptsize $T$}}] (65) at (7.25, 1.75) {};
		\node [style=blackdot] (66) at (6.25, 1) {};
		\node [style=none] (67) at (6.75, 0.5) {};
		\node [style=none, label={right: {\scriptsize $T$}}] (68) at (6.75, -0.75) {};
		\node [style=none, label={right: {\scriptsize $T$}}] (69) at (1.25, 1.75) {};
		\node [style=blackdot] (70) at (2.25, 1) {};
		\node [style=none] (71) at (1.75, 0.5) {};
		\node [style=none, label={right: {\scriptsize $T$}}] (72) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90] (5.center) to (4.center);
		\draw [style=morphism-edge] (11.center) to (12.center);
		\draw [style=morphism-edge, in=0, out=-90] (13.center) to (15.center);
		\draw [style=morphism-edge, in=180, out=-90] (14.center) to (15.center);
		\draw [style=morphism-edge] (16.center) to (17.center);
		\draw [style=morphism-edge, in=180, out=-90] (17.center) to (11.center);
		\draw [style=morphism-edge, in=0, out=-90] (15.center) to (11.center);
		\draw [style=morphism-edge] (22.center) to (23.center);
		\draw [style=morphism-edge, in=180, out=-90] (24.center) to (26.center);
		\draw [style=morphism-edge, in=0, out=-90] (25.center) to (26.center);
		\draw [style=morphism-edge] (27.center) to (28.center);
		\draw [style=morphism-edge, in=0, out=-90] (28.center) to (22.center);
		\draw [style=morphism-edge, in=180, out=-90] (26.center) to (22.center);
		\draw (51.center) to (52.center);
		\draw (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (62.center) to (57.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (59.center);
		\draw (58.center) to (60.center);
		\draw (62.center) to (60.center);
		\draw (58.center) to (51.center);
		\draw (52.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (57.center) to (55.center);
		\draw [style=morphism-edge, in=0, out=-90] (65.center) to (67.center);
		\draw [style=morphism-edge, in=180, out=-90] (66) to (67.center);
		\draw [style=morphism-edge] (67.center) to (68.center);
		\draw [style=morphism-edge, in=180, out=-90] (69.center) to (71.center);
		\draw [style=morphism-edge, in=0, out=-90] (70) to (71.center);
		\draw [style=morphism-edge] (71.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/monads_multiplication_and_unit.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $T$}] (35) at (2.75, 3.75) {};
		\node [style=none, label={right: $T$}] (36) at (0.75, 3.75) {};
		\node [style=none] (37) at (1.75, 2.75) {};
		\node [style=none, label={right: $T$}] (39) at (1.75, 1.75) {};
		\node [style=blackdot] (48) at (6, 2.75) {};
		\node [style=none, label={right: $T$}] (49) at (6, 1.75) {};
		\node [style=none] (50) at (4, 4.25) {};
		\node [style=none] (51) at (4, 1.25) {};
		\node [style=none] (52) at (0, 1.25) {};
		\node [style=none] (53) at (0, 4.25) {};
		\node [style=none] (54) at (8, 4.25) {};
		\node [style=none] (55) at (8, 1.25) {};
		\node [style=none] (56) at (0, 0.25) {};
		\node [style=none] (57) at (8, 0.25) {};
		\node [style=none] (58) at (4, 0.25) {};
		\node [style=none] (59) at (2, 0.75) {$\mu \from T^2 \to T$,};
		\node [style=none] (60) at (6, 0.75) {$\eta \from \Id_{\cat C} \to T$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=0, out=-90] (35.center) to (37.center);
		\draw [style=morphism-edge, in=180, out=-90] (36.center) to (37.center);
		\draw [style=morphism-edge] (37.center) to (39.center);
		\draw [style=morphism-edge] (48) to (49.center);
		\draw (55.center) to (54.center);
		\draw (50.center) to (54.center);
		\draw (55.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (50.center);
		\draw (58.center) to (51.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (52.center) to (56.center);
		\draw (58.center) to (56.center);
		\draw (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/mult_T_central_monad.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $Z_T(X)$}] (0) at (4, 0) {};
		\node [style=none, label={right: $T(W)$}] (1) at (2, 0) {};
		\node [style=none, label={right: $T(Y)$}] (2) at (0, 0) {};
		\node [style=none] (3) at (4, 2) {};
		\node [style=morphism] (4) at (1, 1) {$\Delta^{(T)}$};
		\node [style=none] (5) at (1, 2) {};
		\node [style=PP, color=black] (6) at (2.5, 3) {};
		\node [style=none, label={right: $Y \otimes W$}] (7) at (4, 4) {};
		\node [style=none, label={right: $X$}] (8) at (1, 4) {};
		\node [style=none] (12) at (5.5, 2) {$=$};
		\node [style=none, label={right: $Z_T^2(X)$}] (19) at (11, 2) {};
		\node [style=none, label={right: $T(W)$}] (20) at (9, 2) {};
		\node [style=none, label={right: $T(Y)$}] (21) at (7, 2) {};
		\node [style=none, label={right: $X$}] (22) at (7, 4) {};
		\node [style=none, label={right: $W$}] (23) at (11, 4) {};
		\node [style=none, label={right: $Y$}] (24) at (9, 4) {};
		\node [style=PP, color=black] (25) at (9.675, 2.8) {};
		\node [style=PP, color=black] (26) at (8.325, 3.2) {};
		\node [style=none, label={right: $Z_T(X)$}] (27) at (11, 0) {};
		\node [style=none, label={right: $T(W)$}] (28) at (9, 0) {};
		\node [style=none, label={right: $T(Y)$}] (29) at (7, 0) {};
		\draw [draw=black] (-4.5, 5) rectangle (17, -1);
		\draw [draw=black] (-4.5, -1) rectangle (17, -2.5) node[midway] {$(\Delta^{(T)}_{Y, W} \otimes \id) \chi_{X, Y \otimes W} =(\id\otimes \mu^{(Z_T)}_X)(\id \otimes \chi_{Z_T(X), W})(\chi_{X, Y} \otimes \id).$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (0.center) to (3.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75] (3.center) to (8.center);
		\draw [style=morphism-edge, in=0, out=90] (1.center) to (4.center);
		\draw [style=morphism-edge, in=180, out=90] (2.center) to (4.center);
		\draw [style=morphism-edge] (4.center) to (5.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75] (5.center) to (7.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.50] (19.center) to (22.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75] (21.center) to (24.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75] (20.center) to (23.center);
		\draw [style=morphism-edge] (21.center) to (29.center);
		\draw [style=morphism-edge] (20.center) to (28.center);
		\draw [style=morphism-edge] (19.center) to node [style=morphism, midway] {$\mu^{(Z_T)}_X$} (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/mult_and_unit_comodule_monad.tikz <==
\begin{tikzpicture}[xscale=0.47, yscale=0.47]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13, 3.25) {};
		\node [style=none] (1) at (10.75, 3.25) {};
		\node [style=none] (2) at (13, 6.75) {};
		\node [style=none] (3) at (10.75, 6.75) {};
		\node [style=none] (4) at (7.5, 6) {};
		\node [style=none] (5) at (7, 7.5) {};
		\node [style=none] (6) at (7, 3.52) {};
		\node [style=none] (7) at (7.5, 2.27) {};
		\node [style=none] (8) at (10.75, 5.25) {};
		\node [style=none] (9) at (12.25, 6.75) {};
		\node [style=none] (10) at (8.55, 2.3) {};
		\node [style=none] (11) at (8.025, 3.625) {};
		\node [style=none] (12) at (12.25, 7) {$K$};
		\node [style=none] (14) at (8.525, 2.02) {$K$};
		\node [style=none] (15) at (6.5, 4.75) {$=$};
		\node [style=none] (16) at (6, 3.25) {};
		\node [style=none] (17) at (3.75, 3.25) {};
		\node [style=none] (18) at (6, 6.75) {};
		\node [style=none] (19) at (3.75, 6.75) {};
		\node [style=none] (20) at (1.25, 6) {};
		\node [style=none] (21) at (0.75, 7.5) {};
		\node [style=none] (22) at (0.75, 3.52) {};
		\node [style=none] (23) at (1.25, 2.27) {};
		\node [style=none] (24) at (3.75, 5) {};
		\node [style=none] (25) at (5.5, 6.75) {};
		\node [style=none] (26) at (2, 2.3) {};
		\node [style=none] (27) at (1.75, 3.63) {};
		\node [style=none] (28) at (5.5, 7) {$K$};
		\node [style=none] (30) at (2, 2.045) {$K$};
		\node [style=none] (31) at (5, 5.75) {};
		\node [style=none] (39) at (4.5, 6.75) {};
		\node [style=none] (40) at (4.5, 7) {$K$};
		\node [style=none] (41) at (11.5, 6.75) {};
		\node [style=none] (42) at (11.5, 7) {$K$};
		\node [style=none] (43) at (10.75, 5.75) {};
		\node [style=none] (44) at (8.8, 4.05) {};
		\node [style=none] (45) at (8.25, 4.425) {};
		\node [style=none] (75) at (19.25, 3.25) {};
		\node [style=none] (76) at (17.25, 3.25) {};
		\node [style=none] (77) at (19.25, 6.75) {};
		\node [style=none] (78) at (17.25, 6.75) {};
		\node [style=none] (79) at (15.25, 6) {};
		\node [style=none] (80) at (14.5, 7.5) {};
		\node [style=none] (81) at (14.5, 3.5) {};
		\node [style=none] (82) at (15.25, 2.25) {};
		\node [style=none] (83) at (16, 2.325) {};
		\node [style=none] (84) at (14.825, 3.5) {};
		\node [style=none] (85) at (19.75, 5) {$=$};
		\node [style=none] (86) at (14.825, 3.25) {$B$};
		\node [style=none] (87) at (16, 2.075) {$K$};
		\node [style=none] (88) at (24, 3.25) {};
		\node [style=none] (89) at (22.75, 3.25) {};
		\node [style=none] (90) at (24, 6.75) {};
		\node [style=none] (91) at (22.75, 6.75) {};
		\node [style=none] (92) at (21, 6) {};
		\node [style=none] (93) at (20.25, 7.5) {};
		\node [style=none] (94) at (20.25, 4.25) {};
		\node [style=none] (95) at (21, 2.75) {};
		\node [style=none] (96) at (21.75, 2.775) {};
		\node [style=none] (97) at (20.575, 4.25) {};
		\node [style=none] (98) at (20.575, 4) {$B$};
		\node [style=none] (99) at (21.75, 2.525) {$K$};
		\node [style=blackdot] (100) at (18.25, 6) {};
		\node [style=none] (101) at (17.25, 5) {};
		\node [style=blackdot] (102) at (20.575, 5) {};
		\node [style=blackdot] (103) at (21.75, 3.75) {};
		\node [style=none] (106) at (24.75, 8) {};
		\node [style=none] (107) at (0, 8) {};
		\node [style=none] (109) at (13.75, 8) {};
		\node [style=none] (110) at (0, 1.5) {};
		\node [style=none] (111) at (24.75, 1.5) {};
		\node [style=none] (112) at (13.75, 1.5) {};
		\node [style=none] (113) at (0, 0) {};
		\node [style=none] (114) at (24.75, 0) {};
		\node [style=none] (115) at (13.75, 0) {};
		\node [style=none] (116) at (6.75, 0.75) {$ \delta_{\blank, \blank} \mu^{(K)}_{\blank \ract \blank} = (\mu^{(K)}_{\blank} \ract \mu^{(B)}_{\blank}) \delta_{K(\blank), B(\blank)} K(\delta_{\blank, \blank})$,};
		\node [style=none] (117) at (19.25, 0.75) {$\delta_{\blank, \blank} \eta^{(K)}_{\blank \ract \blank} = \eta^{(K)}_{\blank} \ract \eta^{(B)}_{\blank}$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=none] (13) at (8.025, 3.37) {$B$};
		\node [style=none] (29) at (1.75, 3.395) {$B$};
		\draw [in=-240, out=0] (94.center) to (89.center);
		\draw [in=-210, out=0] (81.center) to (76.center);
		\draw [in=-225, out=0] (6.center) to (1.center);
		\draw [in=-225, out=0] (22.center) to (17.center);
		\draw [in=0, out=-225] (3.center) to (5.center);
		\draw [style=morphism-edge, in=-30, out=165] (8.center) to (45.center);
		\draw [style=morphism-edge, in=135, out=165] (43.center) to (45.center);
		\draw [style=morphism-edge, in=90, out=-135] (45.center) to (11.center);
		\draw [style=Front] (7.center)
			 to (4.center)
			 to [in=-135, out=0] (3.center)
			 to (1.center)
			 to [in=0, out=-135] cycle;
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=225] (3.center) to (4.center);
		\draw [in=225, out=0] (7.center) to (1.center);
		\draw [style=comodule-edge, in=0, out=-90] (9.center) to (8.center);
		\draw [style=morphism-edge, in=90, out=-180] (24.center) to (27.center);
		\draw [in=0, out=-225] (19.center) to (21.center);
		\draw [style=Front] (23.center)
			 to (20.center)
			 to [in=-135, out=0] (19.center)
			 to (17.center)
			 to [in=0, out=-120] cycle;
		\draw (17.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (20.center) to (23.center);
		\draw (19.center) to (17.center);
		\draw [in=0, out=225] (19.center) to (20.center);
		\draw [in=240, out=0] (23.center) to (17.center);
		\draw [style=comodule-edge, in=90, out=195] (24.center) to (26.center);
		\draw [style=comodule-edge, in=180, out=-90] (39.center) to (31.center);
		\draw [style=comodule-edge, in=0, out=-90] (25.center) to (31.center);
		\draw [style=comodule-edge, in=15, out=-90] (31.center) to (24.center);
		\draw [style=comodule-edge, in=0, out=-90] (41.center) to (43.center);
		\draw [style=comodule-edge, in=105, out=195] (43.center) to (44.center);
		\draw [style=comodule-edge, in=-45, out=210] (8.center) to (44.center);
		\draw [style=comodule-edge, in=90, out=-150] (44.center) to (10.center);
		\draw [in=0, out=-225] (78.center) to (80.center);
		\draw [style=morphism-edge, in=90, out=-180] (101.center) to (84.center);
		\draw [style=Front] (82.center)
			 to (79.center)
			 to [in=-135, out=0] (78.center)
			 to (76.center)
			 to [in=0, out=-120] cycle;
		\draw (76.center) to (75.center);
		\draw (75.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (81.center) to (80.center);
		\draw (79.center) to (82.center);
		\draw (78.center) to (76.center);
		\draw [in=0, out=225] (78.center) to (79.center);
		\draw [in=240, out=0] (82.center) to (76.center);
		\draw [in=0, out=-225] (91.center) to (93.center);
		\draw [style=Front] (95.center)
			 to (92.center)
			 to [in=-135, out=0] (91.center)
			 to (89.center)
			 to [in=0, out=-135] cycle;
		\draw (89.center) to (88.center);
		\draw (88.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (94.center) to (93.center);
		\draw (92.center) to (95.center);
		\draw (91.center) to (89.center);
		\draw [in=0, out=225] (91.center) to (92.center);
		\draw [in=225, out=0] (95.center) to (89.center);
		\draw [style=comodule-edge, in=15, out=-90] (100) to (101.center);
		\draw [style=comodule-edge, in=90, out=195] (101.center) to (83.center);
		\draw [style=morphism-edge, in=90, out=270] (102) to (97.center);
		\draw [style=comodule-edge, in=90, out=270] (103) to (96.center);
		\draw (106.center) to (107.center);
		\draw (110.center) to (111.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (110.center);
		\draw (114.center) to (111.center);
		\draw (115.center) to (112.center);
		\draw (107.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (106.center);
		\draw (109.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/orbits_and_piv_structure.tikz <==
\begin{tikzpicture}[framed, xscale=0.41, yscale=0.41, baseline={(current  bounding  box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $\lbiDual X$}] (0) at (6.5, 9) {};
		\node [style=none] (1) at (6.5, 7) {};
		\node [style=none] (2) at (4.5, 5) {};
		\node [style=none] (3) at (2.5, 3) {};
		\node [style=none, label={right: $X$}] (4) at (2.5, 1) {};
		\node [style=none, label={right: $\lDual \beta$}] (5) at (5, 7) {};
		\node [style=none, label={left: $\beta$}] (6) at (2, 7) {};
		\node [style=none] (7) at (7, 5) {};
		\node [style=none, label={right: $\lDual \beta$}] (8) at (7, 3) {};
		\node [style=none, label={left: $\beta$}] (9) at (4, 3) {};
		\node [style=none] (10) at (2, 5) {};
		\node [style=none, label={left: $\omega$}] (11) at (4.5, 7) {};
		\node [style=none, label={right: $\alpha$}] (12) at (2.5, 7) {};
		\node [style=none] (13) at (6.5, 5) {};
		\node [style=none, label={left: $\omega$}] (14) at (6.5, 3) {};
		\node [style=none, label={right: $\alpha$}] (15) at (4.5, 3) {};
		\node [style=none] (16) at (2.5, 5) {};
		\node [style=none] (17) at (8.5, 5) {$=$};
		\node [style=none, label={right: $\lbiDual X$}] (18) at (14, 10) {};
		\node [style=none] (19) at (14, 8) {};
		\node [style=none] (20) at (12, 6) {};
		\node [style=none, label={right: $\lbiDual X$}] (21) at (10, 4) {};
		\node [style=none, label={right: $X$}] (22) at (10, 0) {};
		\node [style=none, label={right: $\lDual \beta$}] (23) at (12, 8) {};
		\node [style=none, label={right: $\beta$}] (24) at (10, 8) {};
		\node [style=none] (25) at (14, 6) {};
		\node [style=none, label={right: $\lDual \beta$}] (26) at (14, 4) {};
		\node [style=none, label={right: $\beta$}] (27) at (12, 4) {};
		\node [style=none] (28) at (10, 6) {};
		\node [style=none] (29) at (15.5, 5) {$=$};
		\node [style=none, label={right: $\lbiDual X$}] (30) at (17, 9) {};
		\node [style=none, label={right: $X$}] (31) at (17, 1) {};
		\node [style=none, label={right: $\lbiDual X$}] (32) at (-1, 9) {};
		\node [style=none, label={right: $X$}] (33) at (-1, 1) {};
		\node [style=none] (34) at (0.5, 5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style= morphism-edge] (32.center) to node [style=morphism, midway] {$\rho_{C,X}$} (33.center);

		\draw [style=morphism-edge, bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw [style=morphism-edge, in=270, out=90, looseness=0.75] (9.center) to (10.center);
		\node [style=intersection-pt] (35) at (3.25, 3.85) {};
		\draw [style=morphism-edge](10.center) to (6.center);

		\draw [style=QAEval, bend left=90, looseness=1.50] (14.center) to (15.center);
		\draw [style= morphism-edge, color=ayd-color, in=270, out=90, looseness=0.75] (15.center) to node [style=intersection-pt, midway] {} (16.center);
		\draw [style= morphism-edge, color=ayd-color] (16.center) to (12.center);

		\draw [style=morphism-edge] (0.center) to (1.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (1.center) to node [style=intersection-pt, midway] {} (2.center);
		\node [style=intersection-pt] (36) at (5.75, 6.15) {};
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (2.center) to (3.center);
		\draw [style=morphism-edge] (3.center) to (4.center);

		\draw [style=morphism-edge, bend left=90, looseness=1.50] (6.center) to (5.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (5.center) to (7.center);
		\draw [style=morphism-edge] (7.center) to (8.center);

		\draw [style=AQCoeval, bend left=90, looseness=1.50] (12.center) to (11.center);
		\draw [style= morphism-edge, color=qyd-color, in=90, out=-90, looseness=0.75] (11.center) to (13.center);
		\draw [style= morphism-edge, color=qyd-color] (13.center) to (14.center);

		\draw [style= morphism-edge, bend left=90, looseness=1.50] (26.center) to (27.center);
		\draw [style= morphism-edge, in=270, out=90, looseness=0.75] (27.center) to node[style=intersection-pt, midway] {} (28.center);
		\draw [style= morphism-edge] (28.center) to (24.center);

		\draw [style= morphism-edge] (18.center) to (19.center);
		\draw [style= morphism-edge, in=90, out=-90, looseness=0.75] (19.center) to node[style=intersection-pt, midway] {} (20.center);
		\draw [style= morphism-edge, in=90, out=-90, looseness=0.75] (20.center) to (21.center);
		\draw [style= morphism-edge, in=90, out=-90] (21.center) to node [style=morphism, midway] {$\rho_{A,X}$} (22.center);

		\draw [style= morphism-edge, bend left=90, looseness=1.50] (24.center) to (23.center);
		\draw [style= morphism-edge, in=90, out=-90, looseness=0.75] (23.center) to (25.center);
		\draw [style= morphism-edge] (25.center) to (26.center);

		\draw [style= morphism-edge] (30.center) to node [style=morphism, midway] {$\rho_{A,X}$} (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/permutation_example.tikz <==
\begin{tikzpicture}[xscale=0.52, yscale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 5) {};
		\node [style=none] (1) at (11.5, 5) {};
		\node [style=none] (2) at (11.5, 0) {};
		\node [style=none] (3) at (11.5, -1.5) {};
		\node [style=none] (4) at (-7, 0) {};
		\node [style=none] (5) at (-7, -1.5) {};
		\node [style=none] (6) at (0.75, 3.75) {};
		\node [style=none] (7) at (2.25, 3.75) {};
		\node [style=none] (9) at (0.75, 2.5) {};
		\node [style=none] (11) at (3.75, 3.75) {};
		\node [style=none] (13) at (2.25, 2.5) {};
		\node [style=none] (14) at (3.75, 2.5) {};
		\node [style=none] (15) at (2.25, 1.25) {};
		\node [style=none] (16) at (3.75, 1.25) {};
		\node [style=none] (17) at (0.75, 2.5) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (2.25, -0.75) {The morphism $f \from X^3 \to X^3$ corresponding to the premutation $(1 \; 3\; 2)$.};
		\node [style=none] (20) at (0.75, 4.25) {$1$};
		\node [style=none] (21) at (2.25, 4.25) {$2$};
		\node [style=none] (22) at (3.75, 4.25) {$3$};
		\node [style=none] (23) at (0.75, 0.75) {$1$};
		\node [style=none] (24) at (2.25, 0.75) {$2$};
		\node [style=none] (25) at (3.75, 0.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (4.center) to (2.center);
		\draw [style=morphism-edge, in=90, out=-90] (7.center) to (9.center);
		\draw [style=morphism-edge, in=90, out=-90] (13.center) to (16.center);
		\draw [style=morphism-edge, in=90, out=-90] (14.center) to (15.center);
		\draw [style=morphism-edge, in=90, out=-90] (6.center) to (13.center);
		\draw [style=morphism-edge] (11.center) to (14.center);
		\draw [style=morphism-edge] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/pivotality_morphism_well_defined.tikz <==
\begin{tikzpicture}[framed, xscale=0.35, yscale=0.30]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $X$}] (0) at (4, 10) {};
		\node [style=none, label={right: $Y$}] (1) at (6, 10) {};
		\node [style=none, label={right: $\alpha$}] (2) at (0, 8) {};
		\node [style=none, label={right: $\omega$}] (3) at (2, 8) {};
		\node [style=none] (4) at (4, 8) {};
		\node [style=none] (5) at (0, 6) {};
		\node [style=none] (6) at (2, 6) {};
		\node [style=none] (7) at (4, 6) {};
		\node [style=none] (8) at (0, 4) {};
		\node [style=none, label={right: $\alpha$}] (9) at (2, 4) {};
		\node [style=none, label={right: $\omega$}] (10) at (4, 4) {};
		\node [style=none] (11) at (6, 4) {};
		\node [style=none, label={right: $Y$}] (12) at (2, 0) {};
		\node [style=none, label={right: $\lbiDual{X}$}] (13) at (4, 0) {};
		\node [style=none, label={right: $X$}] (14) at (12, 10) {};
		\node [style=none, label={right: $Y$}] (15) at (14, 10) {};
		\node [style=none, label={right: $\alpha$}] (16) at (8, 8) {};
		\node [style=none, label={right: $\omega$}] (17) at (10, 8) {};
		\node [style=none] (18) at (12, 8) {};
		\node [style=none] (19) at (8, 6) {};
		\node [style=none] (20) at (10, 6) {};
		\node [style=none] (21) at (12, 6) {};
		\node [style=none] (25) at (14, 6) {};
		\node [style=none] (26) at (8, 4) {};
		\node [style=none] (27) at (10, 4) {};
		\node [style=none] (28) at (12, 4) {};
		\node [style=none] (29) at (14, 4) {};
		\node [style=none] (30) at (8, 2) {};
		\node [style=none] (31) at (10, 2) {};
		\node [style=none, label={right: $\alpha$}] (32) at (12, 2) {};
		\node [style=none, label={right: $\omega$}] (33) at (14, 2) {};
		\node [style=none, label={right: $Y$}] (34) at (8, 0) {};
		\node [style=none, label={right: $\lbiDual{X}$}] (35) at (10, 0) {};
		\node [style=none, label={right: $X$}] (36) at (20, 10) {};
		\node [style=none, label={right: $Y$}] (37) at (22, 10) {};
		\node [style=none, label={right: $\alpha$}] (38) at (16, 8) {};
		\node [style=none, label={right: $\omega$}] (39) at (18, 8) {};
		\node [style=none] (40) at (20, 8) {};
		\node [style=none] (41) at (16, 4) {};
		\node [style=none] (42) at (18, 6) {};
		\node [style=none] (44) at (22, 8) {};
		\node [style=none] (45) at (18, 4) {};
		\node [style=none] (47) at (20, 6) {};
		\node [style=none] (48) at (22, 6) {};
		\node [style=none] (49) at (20, 4) {};
		\node [style=none, label={right: $\alpha$}] (51) at (20, 2) {};
		\node [style=none, label={right: $\omega$}] (52) at (22, 2) {};
		\node [style=none, label={right: $Y$}] (53) at (16, 0) {};
		\node [style=none, label={right: $\lbiDual{X}$}] (54) at (18, 0) {};
		\node [style=none] (55) at (16, 2) {};
		\node [style=none] (56) at (18, 2) {};
		\node [style=none, label={right: $X$}] (57) at (12, -3) {};
		\node [style=none, label={right: $Y$}] (58) at (14, -3) {};
		\node [style=none, label={right: $\alpha$}] (59) at (8, -5) {};
		\node [style=none, label={right: $\omega$}] (60) at (10, -5) {};
		\node [style=none] (61) at (14, -5) {};
		\node [style=none] (62) at (8, -7.25) {};
		\node [style=none] (63) at (12, -7) {};
		\node [style=none] (64) at (12, -5) {};
		\node [style=none] (66) at (10, -7) {};
		\node [style=none] (67) at (14, -7) {};
		\node [style=none] (68) at (10, -9) {};
		\node [style=none, label={right: $\alpha$}] (69) at (12, -9.25) {};
		\node [style=none, label={right: $\omega$}] (70) at (14, -9.25) {};
		\node [style=none, label={right: $Y$}] (71) at (8, -11) {};
		\node [style=none, label={right: $\lbiDual{X}$}] (72) at (10, -11) {};
		\node [style=none] (73) at (8, -9) {};
		\node [style=none, label={right: $X$}] (74) at (18, -2) {};
		\node [style=none, label={right: $Y$}] (75) at (20, -2) {};
		\node [style=none, label={right: $\alpha$}] (76) at (18, -6) {};
		\node [style=none, label={right: $\omega$}] (77) at (20, -6) {};
		\node [style=none] (78) at (22, -6) {};
		\node [style=none] (79) at (18, -8) {};
		\node [style=none] (80) at (20, -8) {};
		\node [style=none] (82) at (16, -6) {};
		\node [style=none] (83) at (22, -8) {};
		\node [style=none] (84) at (18, -10) {};
		\node [style=none, label={right: $\alpha$}] (85) at (20, -10) {};
		\node [style=none, label={right: $\omega$}] (86) at (22, -10) {};
		\node [style=none, label={right: $Y$}] (87) at (16, -12) {};
		\node [style=none, label={right: $\lbiDual{X}$}] (88) at (18, -12) {};
		\node [style=none] (89) at (7, 5) {$=$};
		\node [style=none] (90) at (15, 5) {$=$};
		\node [style=none] (91) at (7, -7) {$=$};
		\node [style=none] (92) at (15, -7) {$=$};
		\node [style=none] (104) at (16, -2) {};
		\node [style=none] (105) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (1.center) to (11.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (11.center) to (12.center);
		\node[style=intersection-pt] at ($(11.center)!0.668!(12.center)+(-0.33,0.047)$) {};
		\draw [style=morphism-edge, color=ayd-color] (2.center) to (5.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (5.center) to node [style=intersection-pt, midway] {} (9.center);
		\draw [style=AQEval, bend right=90, looseness=1.50] (9.center) to (10.center);
		\draw [style=morphism-edge] (0.center) to (4.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (4.center) to node [style=intersection-pt, midway] {} (6.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (6.center) to (8.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (8.center) to (13.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (3.center) to (7.center);
		\draw [style=morphism-edge, color=qyd-color] (7.center) to (10.center);

		\draw [style=morphism-edge] (15.center) to (25.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (25.center) to node [style=intersection-pt, midway] {} (28.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (28.center) to node [style=intersection-pt, midway] {} (31.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (31.center) to node [style=intersection-pt, midway] {} (34.center);
		\draw [style=morphism-edge, color=ayd-color] (16.center) to (19.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (19.center) to (27.center);
		\node[style=intersection-pt] at ($(19.center)!0.5!(27.center)$) {};
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (27.center) to (32.center);
		\draw [style=AQEval, bend right=90, looseness=1.50] (32.center) to (33.center);
		\draw [style=morphism-edge] (14.center) to (18.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (18.center) to node [style=intersection-pt, midway] {} (20.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (20.center) to (26.center);
		\draw [style=morphism-edge] (26.center) to (30.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (30.center) to (35.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (16.center) to (17.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (17.center) to (21.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (21.center) to (29.center);
		\draw [style=morphism-edge, color=qyd-color] (29.center) to (33.center);

		\draw [style=morphism-edge] (37.center) to (44.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (44.center) to (47.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (47.center) to node [style=intersection-pt, midway] {} (45.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (45.center) to (55.center);
		\node[style=intersection-pt] at (17.31, 3.2) {};
		\draw [style=morphism-edge] (55.center) to (53.center);
		\draw [style=morphism-edge, color=ayd-color] (38.center) to (41.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50, color=ayd-color] (41.center) to (51.center);
		\node[style=intersection-pt] at (18.69, 2.8) {};
		\draw [style=AQEval, bend right=90, looseness=1.50] (51.center) to (52.center);
		\draw [style=morphism-edge] (36.center) to (40.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (40.center) to (42.center);
		\node[style=intersection-pt] at (19.325, 7.2) {};
		\node[style=intersection-pt]  at (20.68, 6.8) {};
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (42.center) to (49.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (49.center) to (56.center);
		\draw [style=morphism-edge] (56.center) to (54.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (38.center) to (39.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50, color=qyd-color] (39.center) to (48.center);
		\draw [style=morphism-edge, color=qyd-color] (48.center) to (52.center);

		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (58.center) to node [style=intersection-pt, midway] {} (64.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (64.center) to (66.center);
		\node [style=intersection-pt] (100) at (11.32, -5.8) {};
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (66.center) to (73.center);
		\node [style=intersection-pt] (101) at (9.05, -7.975) {};
		\draw [style=morphism-edge] (73.center) to (71.center);
		\draw [style=morphism-edge, color=ayd-color] (59.center) to (62.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50, color=ayd-color] (62.center) to (69.center);
		\node [style=intersection-pt] (102) at (10.44, -8.33) {};
		\draw [style=AQEval, bend right=90, looseness=1.50] (69.center) to (70.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (57.center) to (61.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (61.center) to (63.center);
		\node [style=intersection-pt] (103) at (12.675, -6.2) {};
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (63.center) to (68.center);
		\draw [style=morphism-edge] (68.center) to (72.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (59.center) to (60.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50, color=qyd-color] (60.center) to (67.center);
		\draw [style=morphism-edge, color=qyd-color] (67.center) to (70.center);


		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (75.center) to (82.center);
		\node[style=intersection-pt] at (19, -3.4) {};
		\draw [style=morphism-edge] (82.center) to (87.center);
		\draw [style=morphism-edge, color=ayd-color] (76.center) to (79.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50, color=ayd-color] (79.center) to node [style=intersection-pt, midway] {} (85.center);
		\draw [style=AQEval, bend right=90, looseness=1.50] (85.center) to (86.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (74.center) to (78.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (78.center) to node [style=intersection-pt, midway] {} (80.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (80.center) to (84.center);
		\draw [style=morphism-edge] (84.center) to (88.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (76.center) to (77.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50, color=qyd-color] (77.center) to (83.center);
		\draw [style=morphism-edge, color=qyd-color] (83.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/pivotality_morphisms_depend_on_iso_class.tikz <==
\begin{tikzpicture}[framed, xscale=0.35, yscale=0.35]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right:$X$}] (0) at (4, 8) {};
		\node [style=none, label={right:$\alpha_1$}] (1) at (0, 6) {};
		\node [style=none, label={right:$\omega_1$}] (2) at (2, 6) {};
		\node [style=none] (3) at (4, 6) {};
		\node [style=none] (4) at (0, 4) {};
		\node [style=none] (5) at (2, 4) {};
		\node [style=none] (6) at (4, 4) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none, label={right:$\alpha_1$}] (8) at (2, 2) {};
		\node [style=none, label={right:$\omega_1$}] (9) at (4, 2) {};
		\node [style=none, label={right:$\lbiDual X$}] (10) at (0, 0) {};
		\node [style=none, label={right:$X$}] (11) at (12, 10) {};
		\node [style=none, label={right:$\alpha_1$}] (12) at (8, 8) {};
		\node [style=none, label={right:$\omega_1$}] (13) at (10, 8) {};
		\node [style=none] (14) at (12, 8) {};
		\node [style=none] (15) at (8, 2) {};
		\node [style=none] (16) at (10, 6) {};
		\node [style=none] (17) at (12, 6) {};
		\node [style=none] (18) at (8, 0) {};
		\node [style=none, label={right:$\alpha_1$}] (19) at (10, 0) {};
		\node [style=none, label={right:$\omega_1$}] (20) at (12, 0) {};
		\node [style=none, label={right:$\lbiDual X$}] (21) at (8, -2) {};
		\node [style=morphism] (22) at (8, 6) {$\phi$};
		\node [style=morphism] (23) at (8, 4) {$\phi^{-1}$};
		\node [style=none] (24) at (10, 2) {};
		\node [style=morphism] (25) at (12, 4) {$\lDual{(\phi^{-1})}$};
		\node [style=morphism] (26) at (12, 2) {$\lDual{\phi}$};
		\node [style=none] (27) at (6, 4) {$=$};
		\node [style=none, label={right:$X$}] (28) at (20, 10) {};
		\node [style=none, label={right:$\alpha_2$}] (29) at (16, 8) {};
		\node [style=none, label={right:$\omega_2$}] (30) at (18, 8) {};
		\node [style=none] (31) at (20, 8) {};
		\node [style=none] (32) at (16, 2) {};
		\node [style=none] (33) at (18, 6) {};
		\node [style=none] (34) at (20, 6) {};
		\node [style=none] (35) at (16, 0) {};
		\node [style=none, label={right:$\alpha_2$}] (36) at (18, 0) {};
		\node [style=none, label={right:$\omega_2$}] (37) at (20, 0) {};
		\node [style=none, label={right:$\lbiDual X$}] (38) at (16, -2) {};
		\node [style=morphism] (39) at (16, 6) {$\phi^{-1}$};
		\node [style=morphism] (40) at (16, 4) {$\phi$};
		\node [style=none] (41) at (18, 2) {};
		\node [style=morphism] (42) at (20, 4) {$\lDual \phi$};
		\node [style=morphism] (43) at (20, 2) {$\lDual{(\phi^{-1})}$};
		\node [style=none] (44) at (14, 4) {$=$};
		\node [style=none] (45) at (22, 4) {$=$};
		\node [style=none, label={right:$X$}] (46) at (28, 8) {};
		\node [style=none, label={right:$\alpha_2$}] (47) at (24, 6) {};
		\node [style=none, label={right:$\omega_2$}] (48) at (26, 6) {};
		\node [style=none] (49) at (28, 6) {};
		\node [style=none] (50) at (24, 4) {};
		\node [style=none] (51) at (26, 4) {};
		\node [style=none] (52) at (28, 4) {};
		\node [style=none] (53) at (24, 2) {};
		\node [style=none, label={right:$\alpha_2$}] (54) at (26, 2) {};
		\node [style=none, label={right:$\omega_2$}] (55) at (28, 2) {};
		\node [style=none, label={right:$\lbiDual X$}] (56) at (24, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, color=ayd-color] (1.center) to (4.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (4.center) to node [midway, style=intersection-pt] {} (8.center);
		\draw [style=AQEval, bend right=90, looseness=1.50] (8.center) to (9.center);
		\draw [style=morphism-edge] (0.center) to (3.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (3.center) to node [midway, style=intersection-pt] {} (5.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (5.center) to (7.center);
		\draw [style=morphism-edge] (7.center) to (10.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw [style=morphism-edge, color=qyd-color, in=90, out=-90, looseness=0.75] (2.center) to (6.center);
		\draw [style=morphism-edge, color=qyd-color] (6.center) to (9.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (15.center) to node [midway, style=intersection-pt] {} (19.center);
		\draw [style=AQEval, bend right=90, looseness=1.50] (19.center) to (20.center);
		\draw [style=morphism-edge] (11.center) to (14.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (14.center) to node [midway, style=intersection-pt] {} (16.center);
		\draw [style=morphism-edge] (18.center) to (21.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (12.center) to (13.center);
		\draw [style=morphism-edge, color=qyd-color, in=90, out=-90, looseness=0.75] (13.center) to (17.center);
		\draw [style=morphism-edge, color=ayd-color] (12.center) to (22);
		\draw [style=morphism-edge, color=ayd-color] (22) to (23);
		\draw [style=morphism-edge, color=ayd-color] (23) to (15.center);
		\draw [style=morphism-edge] (16.center) to (24.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (24.center) to (18.center);
		\draw [style=morphism-edge, color=qyd-color] (17.center) to (25);
		\draw [style=morphism-edge, color=qyd-color] (25) to (26);
		\draw [style=morphism-edge, color=qyd-color] (26) to (20.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (32.center) to node [midway, style=intersection-pt] {} (36.center);
		\draw [style=AQEval, bend right=90, looseness=1.50] (36.center) to (37.center);
		\draw [style=morphism-edge] (28.center) to (31.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (31.center) to node [midway, style=intersection-pt] {} (33.center);
		\draw [style=morphism-edge] (35.center) to (38.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (29.center) to (30.center);
		\draw [style=morphism-edge, color=qyd-color, in=90, out=-90, looseness=0.75] (30.center) to (34.center);
		\draw [style=morphism-edge, color=ayd-color] (29.center) to (39);
		\draw [style=morphism-edge, color=ayd-color] (39) to (40);
		\draw [style=morphism-edge, color=ayd-color] (40) to (32.center);
		\draw [style=morphism-edge] (33.center) to (41.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (41.center) to (35.center);
		\draw [style=morphism-edge, color=qyd-color] (34.center) to (42);
		\draw [style=morphism-edge, color=qyd-color] (42) to (43);
		\draw [style=morphism-edge, color=qyd-color] (43) to (37.center);
		\draw [style=morphism-edge, color=ayd-color] (47.center) to (50.center);
		\draw [style=morphism-edge, color=ayd-color, in=90, out=-90, looseness=0.75] (50.center) to node [midway, style=intersection-pt] {} (54.center);
		\draw [style=AQEval, bend right=90, looseness=1.50] (54.center) to (55.center);
		\draw [style=morphism-edge] (46.center) to (49.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (49.center) to node [midway, style=intersection-pt] {} (51.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (51.center) to (53.center);
		\draw [style=morphism-edge] (53.center) to (56.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (47.center) to (48.center);
		\draw [style=morphism-edge, color=qyd-color, in=90, out=-90, looseness=0.75] (48.center) to (52.center);
		\draw [style=morphism-edge, color=qyd-color] (52.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/pivotality_morphisms_monoidal.tikz <==
\begin{tikzpicture}[framed,xscale =0.34, yscale = 0.34]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $X$}] (0) at (4, 12) {};
		\node [style=none, label={right: $\omega$}] (1) at (2, 10) {};
		\node [style=none, label={right: $\alpha$}] (2) at (0, 10) {};
		\node [style=none] (3) at (4, 10) {};
		\node [style=none] (4) at (0, 8) {};
		\node [style=none] (5) at (2, 8) {};
		\node [style=none] (6) at (4, 8) {};
		\node [style=none] (7) at (0, 6) {};
		\node [style=none, label={right: $\alpha$}] (8) at (2, 6) {};
		\node [style=none, label={right: $\omega$}] (9) at (4, 6) {};
		\node [style=none, label={right: $\lbiDual{X}$}] (10) at (0, 4) {};
		\node [style=none, label={right: $V$}] (11) at (10, 12) {};
		\node [style=none, label={right: $\omega$}] (12) at (8, 10) {};
		\node [style=none, label={right: $\alpha$}] (13) at (6, 10) {};
		\node [style=none] (14) at (10, 10) {};
		\node [style=none] (15) at (6, 8) {};
		\node [style=none] (16) at (8, 8) {};
		\node [style=none] (17) at (10, 8) {};
		\node [style=none] (18) at (6, 6) {};
		\node [style=none, label={right: $\alpha$}] (19) at (8, 6) {};
		\node [style=none, label={right: $\omega$}] (20) at (10, 6) {};
		\node [style=none, label={right: $\lbiDual{V}$}] (21) at (6, 4) {};
		\node [style=none, label={right: $X$}] (22) at (16, 16) {};
		\node [style=none, label={right: $\omega$}] (23) at (14, 14) {};
		\node [style=none, label={right: $\alpha$}] (24) at (12, 14) {};
		\node [style=none] (25) at (16, 14) {};
		\node [style=none] (26) at (12, 12) {};
		\node [style=none] (27) at (14, 12) {};
		\node [style=none] (28) at (16, 12) {};
		\node [style=none] (29) at (12, 10) {};
		\node [style=none, label={right: $\alpha$}] (30) at (14, 10) {};
		\node [style=none, label={right: $\omega$}] (31) at (16, 10) {};
		\node [style=none, label={right: $\lbiDual{X}$}] (32) at (12, 0) {};
		\node [style=none, label={right: $V$}] (33) at (18, 16) {};
		\node [style=none, label={right: $\omega$}] (34) at (16, 6) {};
		\node [style=none, label={right: $\alpha$}] (35) at (14, 6) {};
		\node [style=none] (36) at (18, 6) {};
		\node [style=none] (37) at (14, 4) {};
		\node [style=none] (38) at (16, 4) {};
		\node [style=none] (39) at (18, 4) {};
		\node [style=none] (40) at (14, 2) {};
		\node [style=none, label={right: $\alpha$}] (41) at (16, 2) {};
		\node [style=none, label={right: $\omega$}] (42) at (18, 2) {};
		\node [style=none, label={right: $\lbiDual{V}$}] (43) at (14, 0) {};
		\node [style=none] (45) at (15, 8) {};
		\node [style=none, label={right: $X$}] (47) at (24, 13) {};
		\node [style=none, label={right: $\omega$}] (48) at (22, 11) {};
		\node [style=none, label={right: $\alpha$}] (49) at (20, 11) {};
		\node [style=none] (50) at (24, 11) {};
		\node [style=none] (51) at (20, 9) {};
		\node [style=none] (52) at (22, 9) {};
		\node [style=none] (54) at (20, 7) {};
		\node [style=none, label={right: $\lbiDual{X}$}] (57) at (20, 3) {};
		\node [style=none, label={right: $V$}] (58) at (26, 13) {};
		\node [style=none] (59) at (24, 9) {};
		\node [style=none] (61) at (26, 9) {};
		\node [style=none] (62) at (22, 7) {};
		\node [style=none] (63) at (24, 7) {};
		\node [style=none] (64) at (26, 7) {};
		\node [style=none] (65) at (22, 5) {};
		\node [style=none, label={right: $\alpha$}] (66) at (24, 5) {};
		\node [style=none, label={right: $\omega$}] (67) at (26, 5) {};
		\node [style=none, label={right: $\lbiDual{V}$}] (68) at (22, 3) {};
		\node [style=none, label={right: $X$}] (69) at (32, 12) {};
		\node [style=none, label={right: $\omega$}] (70) at (30, 10) {};
		\node [style=none, label={right: $\alpha$}] (71) at (28, 10) {};
		\node [style=none] (72) at (32, 10) {};
		\node [style=none] (74) at (28, 6) {};
		\node [style=none, label={right: $\lbiDual{X}$}] (76) at (28, 4) {};
		\node [style=none, label={right: $V$}] (77) at (34, 12) {};
		\node [style=none] (79) at (34, 10) {};
		\node [style=none] (83) at (30, 6) {};
		\node [style=none, label={right: $\alpha$}] (84) at (32, 6) {};
		\node [style=none, label={right: $\omega$}] (85) at (34, 6) {};
		\node [style=none, label={right: $\lbiDual{V}$}] (86) at (30, 4) {};
		\node [style=none] (87) at (27, 8) {$=$};
		\node [style=none] (88) at (19, 8) {$=$};
		\node [style=none] (89) at (11, 8) {$=$};
		\node [style=none] (90) at (5, 8) {$\otimes$};
		\node [style=none] (91) at (28, 9) {};
		\node [style=none] (92) at (34, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, color=ayd-color] (2.center) to (4.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (4.center) to node [style=intersection-pt, midway] {} (8.center);
		\draw [style=AQEval, bend right=90, looseness=1.50] (8.center) to (9.center);
		\draw [style=morphism-edge] (0.center) to (3.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (3.center) to node [style=intersection-pt, midway] {} (5.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (5.center) to (7.center);
		\draw [style=morphism-edge] (7.center) to (10.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (2.center) to (1.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (1.center) to (6.center);
		\draw [style=morphism-edge, color=qyd-color] (6.center) to (9.center);

		\draw [style=morphism-edge, color=ayd-color] (13.center) to (15.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (15.center) to node [style=intersection-pt, midway] {} (19.center);
		\draw [style=AQEval, bend right=90, looseness=1.50] (19.center) to (20.center);
		\draw [style=morphism-edge] (11.center) to (14.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (14.center) to node [style=intersection-pt, midway] {} (16.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (16.center) to (18.center);
		\draw [style=morphism-edge] (18.center) to (21.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (13.center) to (12.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (12.center) to (17.center);
		\draw [style=morphism-edge, color=qyd-color] (17.center) to (20.center);

		\draw [style=morphism-edge, color=ayd-color] (24.center) to (26.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (26.center) to node [style=intersection-pt, midway] {} (30.center);
		\draw [style=AQEval, bend right=90, looseness=1.50] (30.center) to (31.center);
		\draw [style=morphism-edge] (22.center) to (25.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (25.center) to node [style=intersection-pt, midway] {} (27.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (27.center) to (29.center);
		\draw [style=morphism-edge] (29.center) to (32.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (24.center) to (23.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (23.center) to (28.center);
		\draw [style=morphism-edge, color=qyd-color] (28.center) to (31.center);
		\draw [style=morphism-edge, color=ayd-color] (35.center) to (37.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (37.center) to node [style=intersection-pt, midway] {} (41.center);
		\draw [style=AQEval, bend right=90, looseness=1.50] (41.center) to (42.center);
		\draw [style=morphism-edge] (33.center) to (36.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (36.center) to node [style=intersection-pt, midway] {} (38.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (38.center) to (40.center);
		\draw [style=morphism-edge] (40.center) to (43.center);
		\draw [style=AQCoeval,, bend left=90, looseness=1.50] (35.center) to (34.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (34.center) to (39.center);
		\draw [style=morphism-edge, color=qyd-color] (39.center) to (42.center);

		\draw [style=morphism-edge, color=ayd-color] (49.center) to (51.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (51.center) to node [style=intersection-pt, midway] {} (62.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (62.center) to node [style=intersection-pt, midway] {} (66.center);
		\draw [style=AQEval, bend right=90, looseness=1.50] (66.center) to (67.center);

		\draw [style=morphism-edge] (47.center) to (50.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (50.center) to node [style=intersection-pt, midway] {} (52.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (52.center) to (54.center);
		\draw [style=morphism-edge] (54.center) to (57.center);
		\draw [style=morphism-edge] (58.center) to (61.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (61.center) to node [style=intersection-pt, midway] {} (63.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (63.center) to (65.center);
		\draw [style=morphism-edge] (65.center) to (68);

		\draw [style=AQCoeval, bend left=90, looseness=1.50] (49.center) to (48.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (48.center) to (59.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (59.center) to (64.center);
		\draw [style=morphism-edge, color=qyd-color] (64.center) to (67.center);

		\draw [style=morphism-edge, color=ayd-color] (71.center) to (91.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (91.center) to (84.center);
		\node [style=intersection-pt] (300) at (29.48, 7.7) {};
		\node [style=intersection-pt] (301) at (30.78, 7.2) {};
		\draw [style=AQEval, bend right=90, looseness=1.50] (84.center) to (85.center);
		\draw [style=morphism-edge] (69.center) to (72.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (72.center) to (74.center);
		\node [style=intersection-pt] (302) at (31.25, 8.8) {\vphantom{L}};
		\draw [style=morphism-edge] (74.center) to (76.center);
		\draw [style=morphism-edge] (77.center) to (79.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (79.center) to (83.center);
		\node [style=intersection-pt] (303) at (32.518, 8.325) {};
		\draw [style=morphism-edge] (83.center) to (86.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (71.center) to (70.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (70.center) to (92.center);
		\draw [style=morphism-edge, color=qyd-color] (92.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/pivotality_morphisms_naturality.tikz <==
\begin{tikzpicture}[xscale = 0.4, yscale = 0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $W$}] (0) at (4, 10) {};
		\node [style=morphism] (1) at (4, 8) {$f$};
		\node [style=none, label={right: $X$}] (2) at (4, 6) {};
		\node [style=none, label={right: $\omega$}] (3) at (2, 6) {};
		\node [style=none, label={right: $\alpha$}] (4) at (0, 6) {};
		\node [style=none] (5) at (0, 4) {};
		\node [style=none] (6) at (2, 4) {};
		\node [style=none] (7) at (4, 4) {};
		\node [style=none, label={right: $\lbiDual X$}] (8) at (0, 0) {};
		\node [style=none, label={right: $\alpha$}] (9) at (2, 2) {};
		\node [style=none, label={right: $\omega$}] (10) at (4, 2) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none, label={right: $W$}] (12) at (11, 10) {};
		\node [style=none] (14) at (11, 8) {};
		\node [style=none, label={right: $\omega$}] (15) at (9, 8) {};
		\node [style=none, label={right: $\alpha$}] (16) at (7, 8) {};
		\node [style=none] (17) at (7, 4) {};
		\node [style=morphism] (18) at (9, 5) {$\lbiDual f$};
		\node [style=none] (19) at (11, 6) {};
		\node [style=none, label={right: $\lbiDual X$}] (20) at (7, 0) {};
		\node [style=none, label={right: $\alpha$}] (21) at (9, 2) {};
		\node [style=none, label={right: $\omega$}] (22) at (11, 2) {};
		\node [style=none] (23) at (7, 2) {};
		\node [style=none] (24) at (6, 5) {$=$};
		\node [style=none, label={right: $W$}] (25) at (18, 10) {};
		\node [style=none] (26) at (18, 8) {};
		\node [style=none, label={right: $\omega$}] (27) at (16, 8) {};
		\node [style=none, label={right: $\alpha$}] (28) at (14, 8) {};
		\node [style=none] (29) at (14, 6) {};
		\node [style=none] (30) at (16, 6) {};
		\node [style=none] (31) at (18, 6) {};
		\node [style=none, label={right: $\lbiDual X$}] (32) at (14, 0) {};
		\node [style=none, label={right: $\alpha$}] (33) at (16, 4) {};
		\node [style=none, label={right: $\omega$}] (34) at (18, 4) {};
		\node [style=none, label={[shift={(0,-0.25)}]right: $\lbiDual W$}] (35) at (14, 4) {};
		\node [style=none] (36) at (13, 5) {$=$};
		\node [style=morphism] (37) at (14, 2) {$\lbiDual f$};
		\node [style=none] (38) at (9, 6) {};
		\node [style=none] (39) at (9, 4) {};

		\draw[draw=black] (-1, 11) rectangle (19.5, -1);
		\draw[draw=black] (-1, -1) rectangle (19.5, -2.5) node[midway] {
			For any $f\in \ZCat C (W,X)$ we have $\rho_{A,X} f = \lbiDual f \rho_{A,W}$.
		};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, color=ayd-color] (4.center) to (5.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (5.center) to (9.center);
		\node[style=intersection-pt] at ($(5.center)!0.5!(9.center)$) {};
		\draw [style=AQEval, bend right=90, looseness=1.50] (9.center) to (10.center);
		\draw [style=morphism-edge] (0.center) to (1);
		\draw [style=morphism-edge] (1) to (2.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (2.center) to (6.center);
		\node[style=intersection-pt] at ($(2.center)!0.5!(6.center)$) {};
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (6.center) to (11.center);
		\draw [style=morphism-edge] (11.center) to (8);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (4.center) to (3.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (3.center) to (7.center);
		\draw [style=morphism-edge, color=qyd-color] (7.center) to (10.center);

		\draw [style=morphism-edge, color=ayd-color] (16.center) to (17.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (17.center) to (21.center);
		\node[style=intersection-pt] at ($(17.center)!0.5!(21.center)$) {};
		\draw [style=AQEval, bend right=90, looseness=1.50] (21.center) to (22.center);

		\draw [style=morphism-edge] (12.center) to (14.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (14.center) to (38.center);
		\node[style=intersection-pt] at ($(14.center)!0.5!(38.center)$) {};
		\draw [style=morphism-edge] (38.center) to (18);
		\draw [style=morphism-edge] (18) to (39.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (39.center) to (23.center);
		\draw [style=morphism-edge] (23.center) to (20.center);

		\draw [style=AQCoeval, bend left=90, looseness=1.50] (16.center) to (15.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (15.center) to (19.center);
		\draw [style=morphism-edge, color=qyd-color] (19.center) to (22.center);


		\draw [style=morphism-edge, color=ayd-color] (28.center) to (29.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (29.center) to (33.center);
		\node[style=intersection-pt] at ($(29.center)!0.5!(33.center)$) {};
		\draw [style=AQEval, bend right=90, looseness=1.50] (33.center) to (34.center);

		\draw [style=morphism-edge] (25.center) to (26.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (26.center) to (30.center);
		\node[style=intersection-pt] at ($(26.center)!0.5!(30.center)$) {};
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (30.center) to (35.center);
		\draw [style=morphism-edge] (35.center) to (37);
		\draw [style=morphism-edge] (37) to (32.center);

		\draw [style=AQCoeval, bend left=90, looseness=1.50] (28.center) to (27.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=qyd-color] (27.center) to (31.center);
		\draw [style=morphism-edge, color=qyd-color] (31.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/property_of_univ_coaction.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $L(X)$}] (0) at (0, 4) {};
		\node [style=none, label={right: $Y_1$}] (1) at (2, 4) {};
		\node [style=none, label={right: $\dotsc$}] (2) at (3.75, 4) {};
		\node [style=none, label={right: $Y_n$}] (3) at (5, 4) {};
		\node [style=none, label={right: $T(Y_1)$}] (4) at (0, 0) {};
		\node [style=none, label={right: $\dotsc$}] (5) at (1.25, 0) {};
		\node [style=none, label={right: $T(Y_n)$}] (6) at (3, 0) {};
		\node [style=none, label={right: $R(X)$}] (7) at (5, 0) {};
		\node [style=none] (8) at (1.25, 2.5) {};
		\node [style=none] (9) at (2.25, 2.5) {};
		\node [style=none] (10) at (3, 2.5) {};
		\node [style=none] (11) at (3.75, 2.5) {};
		\node [style=none] (12) at (1.25, 1.5) {};
		\node [style=none] (13) at (2, 1.5) {};
		\node [style=none] (14) at (2.75, 1.5) {};
		\node [style=none] (15) at (3.75, 1.5) {};
		\node [style=none] (16) at (0.75, 2.5) {};
		\node [style=none] (17) at (4.25, 2.5) {};
		\node [style=none] (18) at (4.25, 1.5) {};
		\node [style=none] (19) at (0.75, 1.5) {};
		\node [style=none] (20) at (2.5, 2) {$\phi_{X, Y_1, \dots, Y_n}$};
		\node [style=none] (21) at (6.5, 2) {$=$};
		\node [style=none, label={right: $L(X)$}] (22) at (8, 4) {};
		\node [style=none, label={right: $Y_1$}] (23) at (10, 4) {};
		\node [style=none, label={right: $\dotsc$}] (24) at (11.25, 4) {};
		\node [style=none, label={right: $Y_n$}] (25) at (13, 4) {};
		\node [style=none, label={right: $T(Y_1)$}] (26) at (8, 0) {};
		\node [style=none, label={right: $\dotsc$}] (27) at (9.75, 0) {};
		\node [style=none, label={right: $T(Y_n)$}] (28) at (11, 0) {};
		\node [style=none, label={right: $R(X)$}] (29) at (13, 0) {};
		\node [style=none] (30) at (8, 2) {};
		\node [style=none] (32) at (11, 2) {};
		\node [style=none] (33) at (13, 1.875) {};
		\node [style=none] (35) at (11, 2.875) {};
		\node [style=none] (36) at (10, 3.1) {};
		\node [style=PP, color=black] (37) at (11.575, 2.75) {};
		\node [style=PP, color=black] (38) at (9.375, 3.225) {};
		\draw [draw=black] (-4, 5) rectangle (18.5, -1);
		\draw [draw=black] (-4, -1) rectangle (18.5, -2.5) node[midway] {$\phi_{X, Y_1, \dots, Y_n} = \big(\id \otimes \nu_X\big)\big(\id \otimes \chi_{Z_T^{n-1}L(X),Y_n}\big) \dots \big(\id \otimes \chi_{Z_TL(X),Y_2}\otimes \id\big) \big(\chi_{L(X),Y_1} \otimes \id\big).$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [very thick] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=morphism-edge, in=90, out=-90] (0.center) to (8.center);
		\draw [style=morphism-edge, in=90, out=-90] (1.center) to (9.center);
		\draw [style=morphism-edge, in=90, out=-90] (3.center) to (11.center);
		\draw [style=morphism-edge, in=90, out=-90] (15.center) to (7.center);
		\draw [style=morphism-edge, in=90, out=-90] (12.center) to (4.center);
		\draw [style=morphism-edge, in=90, out=-90] (14.center) to (6.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (23.center) to (30.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (25.center) to (32.center);
		\draw [style=morphism-edge] (32.center) to (28.center);
		\draw [style=morphism-edge, in=165, out=-90, looseness=0.75] (22.center) to (36.center);
		\draw [style=morphism-edge, in=90, out=-15, looseness=0.75] (35.center) to (33.center);
		\draw [style=morphism-edge, dashed, in=165, out=-15, looseness=0.75] (36.center) to (35.center);
		\draw [style=morphism-edge] (33.center) to node [style=morphism, midway] {$\nu_X$} (29.center);
		\draw [style=morphism-edge] (30.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/qpiv_iso.tikz <==
\begin{tikzpicture}[xscale=0.50, yscale=0.45, baseline={(current  bounding  box.center)}]
	\begin{pgfonlayer}{nodelayer}
	\node [style=none, label={right: $\beta$}] (0) at (0, 5) {};
		\node [style=none, label={right: $\lbiDual X$}] (1) at (2, 5) {};
		\node [style=none, label={right: $\lDual \beta$}] (2) at (4, 4) {};
		\node [style=none, label={right: $\beta$}] (3) at (6, 4) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (4, 2) {};
		\node [style=none] (6) at (2, 3) {};
		\node [style=none] (7) at (4, 3) {};
		\node [style=none, label={right: $X$}] (8) at (2, 0) {};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none, label={right: $\beta$}] (11) at (6, 0) {};
		\draw[draw=black] (-0.25, 3) rectangle (4.25, 2) node[midway]{ $\rho_\beta^{-1}$};
		\draw[draw=black] (-5.5, 6) rectangle (12, -0.5);
		\draw[draw=black] (-5.5, -0.5) rectangle (12, -2)
		node[midway] {$\sigma_{\beta, X} = \big(\rho_{\beta, X}^{-1} \otimes \id_{\beta} \big) \big(\id_{\beta \otimes \lbiDual{X}} \otimes (\ev_\beta^l)^{-1} \big) \from \beta \otimes \lbiDual X \to X \otimes \beta$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, color=ayd-color] (0.center) to (4.center);
		\draw [style=morphism-edge] (1.center) to (6.center);
		\draw [style=morphism-edge, color=qyd-color] (2.center) to (7.center);
		\draw [style=morphism-edge, color=ayd-color] (3.center) to (11.center);
		\draw [style=morphism-edge] (9.center) to (8.center);
		\draw [style=QACoeval, bend left=90, looseness=1.5] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/quasi_pivot_from_braiding.tikz <==
\begin{tikzpicture}[xscale=0.49, yscale=0.45, baseline={(current  bounding  box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right:$X$}] (0) at (0, 6) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none, label={right:$\lbiDual X$}] (3) at (2, 0) {};
		\node [style=none, label={right:$\lDual \alpha$}] (4) at (4, 0) {};
		\node [style=none] (5) at (4, 4) {};
		\node [style=none] (6) at (2, 4) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none, label={right:$\alpha$}] (8) at (0, 0) {};
		\draw[draw=black] (-6, 7) rectangle (10, -0.5);
		\draw[draw=black] (-6, -0.5) rectangle (10, -2)
		node[midway] {$\rho_\alpha = (\sigma_{\alpha, X}^{-1} \otimes \id_{\lDual \alpha})(\id_X \otimes \coev_\alpha^l)  \from X \to \alpha \otimes \lbiDual X \otimes \lDual \alpha$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (0.center) to (1.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (1.center) to node [style=intersection-pt, midway] {} (2.center);
		\draw [style=morphism-edge] (2.center) to (3.center);
		\draw [style=morphism-edge, color=qyd-color] (4.center) to (5.center);
		\draw [style=QACoeval, bend left=270, looseness=1.5] (5.center) to (6.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75, color=ayd-color] (6.center) to (7.center);
		\draw [style=morphism-edge, color=ayd-color] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/relation_coev_lift_centre.tikz <==
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 5) {};
		\node [style=none] (1) at (8, 4.5) {};
		\node [style=none] (2) at (8, 3) {};
		\node [style=none] (3) at (6.5, 3) {};
		\node [style=none] (4) at (9.5, 4.5) {};
		\node [style=none] (5) at (9.5, 3) {};
		\node [style=none] (6) at (6.5, 1.5) {};
		\node [style=none] (7) at (8, 1.5) {};
		\node [style=none, label={right:$X$}] (8) at (9.5, 0.75) {};
		\node [style=none] (9) at (5.75, 3.5) {$=$};
		\node [style=none, label={right:$X$}] (10) at (9.5, 6.25) {};
		\node [style=none, label={right:$X$}] (11) at (0.75, 6.25) {};
		\node [style=none, label={right:$X$}] (12) at (0.75, 0.75) {};
		\node [style=none] (17) at (0, 6.75) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (17.25, 0) {};
		\node [style=none] (20) at (17.25, 6.75) {};
		\node [style=morphism] (21) at (6.5, 4.5) {$\rho^j$};
		\node [style=none] (23) at (8, 5) {};
		\node [style=morphism] (24) at (8, 4.5) {$\rho^k$};
		\node [style=none, label={right:$X$}] (25) at (16, 6.25) {};
		\node [style=none, label={right:$X$}] (26) at (16, 0.75) {};
		\node [style=none] (27) at (15.25, 3.5) {$=$};
		\node [style=morphism] (28) at (16, 4.5) {$\rho^j$};
		\node [style=morphism] (29) at (16, 2.5) {$\rho^k$};
		\node [style=none] (30) at (3.75, 3.5) {};
		\node [style=none] (31) at (5, 3.5) {};
		\node [style=none] (32) at (3.75, 6.25) {};
		\node [style=none] (35) at (3.75, 0.75) {};
		\node [style=none] (36) at (2.5, 3.5) {};
		\node [style=none] (39) at (1.5, 3.5) {$=$};
		\node [style=none] (40) at (10.25, 3.5) {$=$};
		\node [style=none] (41) at (11, 5) {};
		\node [style=none] (42) at (12.5, 4.5) {};
		\node [style=none] (43) at (12.5, 3) {};
		\node [style=none] (44) at (11, 3) {};
		\node [style=none] (45) at (14, 4.5) {};
		\node [style=none] (46) at (14, 3) {};
		\node [style=none] (47) at (11, 1.5) {};
		\node [style=none] (48) at (12.5, 1.5) {};
		\node [style=none, label={right:$X$}] (49) at (14, 0.75) {};
		\node [style=none, label={right:$X$}] (50) at (14, 6.25) {};
		\node [style=morphism] (51) at (14, 3) {$\rho^j$};
		\node [style=none] (52) at (12.5, 5) {};
		\node [style=morphism] (53) at (14, 2) {$\rho^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw [style=morphism-edge, in=90, out=-90] (1.center) to (5.center);
		\draw [style=morphism-edge] (5.center) to (8.center);
		\draw [style=morphism-edge] (0.center) to (3.center);
		\draw [style=morphism-edge, in=90, out=-90] (3.center) to (7.center);
		\draw [style=morphism-edge] (10.center) to (4.center);
		\draw [style=morphism-edge, in=90, out=-90] (4.center) to (2.center);
		\draw [style=morphism-edge, in=90, out=-90] (2.center) to (6.center);
		\draw [style=morphism-edge] (11.center) to (12.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (0.center) to (23.center);
		\draw [style=morphism-edge] (23.center) to (1.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (6.center) to (7.center);
		\draw [style=morphism-edge] (25.center) to (26.center);
		\draw [style=morphism-edge, in=90, out=-90] (31.center) to (35.center);
		\draw [style=morphism-edge, in=90, out=-90] (32.center) to (36.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (30.center) to (31.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (36.center) to (30.center);
		\draw [style=morphism-edge, in=90, out=-90] (42.center) to (46.center);
		\draw [style=morphism-edge] (46.center) to (49.center);
		\draw [style=morphism-edge] (41.center) to (44.center);
		\draw [style=morphism-edge, in=90, out=-90] (44.center) to (48.center);
		\draw [style=morphism-edge] (50.center) to (45.center);
		\draw [style=morphism-edge, in=90, out=-90] (45.center) to (43.center);
		\draw [style=morphism-edge, in=90, out=-90] (43.center) to (47.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (41.center) to (52.center);
		\draw [style=morphism-edge] (52.center) to (42.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/right_action_of_H_centre_on_T_centre.tikz <==
\begin{tikzpicture}[xscale=0.45, yscale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right:$M$}] (0) at (0, 6) {};
		\node [style=none, label={right:$X$}] (1) at (2, 6) {};
		\node [style=none, label={right:$Y$}] (2) at (4, 6) {};
		\node [style=none] (3) at (4, 4) {};
		\node [style=none] (4) at (2, 4) {};
		\node [style=none] (5) at (0, 4) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (4, 2) {};
		\node [style=none, label={right:$L(Y)$}] (9) at (0, 0) {};
		\node [style=none, label={right:$M$}] (10) at (2, 0) {};
		\node [style=none, label={right:$X$}] (11) at (4, 0) {};

		\draw [draw=black] (-4.5,7) rectangle (9,-1);
		\draw [draw=black] (-4.5,-1) rectangle (9,-2.5) node[midway]{$\sigma_{M\otimes X, Y} \from M\otimes X \otimes Y \to L(Y) \otimes M \otimes X$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (2.center) to node [style=intersection-pt, midway] {}  (4.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (4.center) to node [style=intersection-pt, midway] {}  (6.center);
		\draw [style=morphism-edge] (6.center) to node [style=morphism, midway] {$\alpha_Y$} (9.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (1.center) to (3.center);
		\draw [style=morphism-edge] (3.center) to (8.center);
		\draw [style=morphism-edge] (8.center) to (11.center);
		\draw [style=morphism-edge, color=qyd-color] (0.center) to (5.center);
		\draw [style=morphism-edge, color=qyd-color, in=90, out=-90, looseness=0.75] (5.center) to (7.center);
		\draw [style=morphism-edge, color=qyd-color] (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/snake_identities.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale = 0.5, baseline=(current  bounding  box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=object, label={right: $U$}] (0) at (-6, 4) {};
		\node [style=object, label={right: $U$}] (1) at (-5, 2) {};
		\node [style=object, label={right: $\lDual U$}] (2) at (-7, 2) {};
		\node [style=object, label={right: $U$}] (3) at (-9, 2) {};
		\node [style=object, label={right: $U$}] (4) at (-8, 0) {};
		\node [style=object, label={right: $U$}] (5) at (-3, 4) {};
		\node [style=object, label={right: $U$}] (6) at (-3, 0) {};
		\node [style=object, label={right: $\lDual U$}] (7) at (1, 4) {};
		\node [style=object, label={right: $\lDual U$}] (8) at (0, 2) {};
		\node [style=object, label={right: $U$}] (9) at (2, 2) {};
		\node [style=object, label={right: $\lDual U$}] (10) at (4, 2) {};
		\node [style=object, label={right: $\lDual U$}] (11) at (3, 0) {};
		\node [style=object, label={right: $\lDual U$}] (12) at (6, 0) {};
		\node [style=object, label={right: $\lDual U$}] (13) at (6, 4) {};
		\node [style=none] (14) at (-4, 2) {};
		\node [style=none] (15) at (-3.6, 2) {$=$};
		\node [style=none] (16) at (5.4, 2) {$=$};

		\draw [draw=black] (-9.5, 5) rectangle (-1, -0.5);
		\draw [draw=black] (-9.5, -0.5) rectangle (-1,-1.5)
		node[midway] {See  Equation~\eqref{eq: snakeId1}};
		\draw [draw=black] (-1, 5) rectangle (7.5, -0.5);
		\draw [draw=black] (-1, -0.5) rectangle (7.5,-1.5)
		node[midway] {See Equation~\eqref{eq: snakeId2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90] (0.center) to (1.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.5,
		postaction={decorate}] (1.center) to (2.center);
		\draw [style=morphism-edge, bend left=270, looseness=1.5,
		postaction={decorate}] (2.center) to (3.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (3.center) to (4.center);
		\draw [style=morphism-edge, postaction={decorate}] (5.center) to (6.center);

		\draw [style=morphism-edge, in=90, out=-90] (7.center) to (8.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.5,
		postaction={decorate}] (8.center) to (9.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.5,
		postaction={decorate}] (9.center) to (10.center);
		\draw [style=morphism-edge, in=90, out=-90] (10.center) to (11.center);
		\draw [style=morphism-edge, postaction={decorate}] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> sections/tikzfigures/tangle_category_braiding_dual.tikz <==
\begin{tikzpicture}[xscale=0.4125, yscale=0.4125]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 8) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (65) at (1.75, 4.75) {};
		\node [style=none, label={right: $-$}] (74) at (4, 6.75) {};
		\node [style=none] (117) at (2.75, 4.75) {};
		\node [style=none] (118) at (4, 4.75) {};
		\node [style=none] (119) at (2.75, 5.75) {};
		\node [style=none, label={right: $+$}] (130) at (5.5, 6.75) {};
		\node [style=none, label={right: $+$}] (131) at (5.5, 0.75) {};
		\node [style=none] (159) at (0.75, 5.75) {};
		\node [style=none] (160) at (1.75, 5.75) {};
		\node [style=none, label={right: $+$}] (54) at (2.5, 6.75) {};
		\node [style=none] (161) at (1.75, 2.75) {};
		\node [style=none, label={right: $-$}] (162) at (4, 0.75) {};
		\node [style=none] (163) at (2.75, 2.75) {};
		\node [style=none] (164) at (4, 2.75) {};
		\node [style=none] (165) at (2.75, 1.75) {};
		\node [style=none] (166) at (0.75, 1.75) {};
		\node [style=none] (167) at (1.75, 1.75) {};
		\node [style=none, label={right: $+$}] (168) at (2.5, 0.75) {};
		\node [style=none] (169) at (9, 4.75) {};
		\node [style=none, label={right: $-$}] (170) at (11.25, 6.75) {};
		\node [style=none] (171) at (10, 4.75) {};
		\node [style=none] (172) at (11.25, 4.75) {};
		\node [style=none] (173) at (10, 5.75) {};
		\node [style=none] (174) at (8, 5.75) {};
		\node [style=none] (175) at (9, 5.75) {};
		\node [style=none, label={right: $+$}] (176) at (9.75, 6.75) {};
		\node [style=none] (177) at (9, 2.75) {};
		\node [style=none, label={right: $-$}] (178) at (11.25, 0.75) {};
		\node [style=none] (179) at (10, 2.75) {};
		\node [style=none] (180) at (11.25, 2.75) {};
		\node [style=none] (181) at (10, 1.75) {};
		\node [style=none] (182) at (8, 1.75) {};
		\node [style=none] (183) at (9, 1.75) {};
		\node [style=none, label={right: $+$}] (184) at (9.75, 0.75) {};
		\node [style=none] (185) at (4.75, 3.75) {$=$};
		\node [style=none, label={right: $-$}] (186) at (6.5, 6.75) {};
		\node [style=none, label={right: $-$}] (187) at (6.5, 0.75) {};
		\node [style=none] (188) at (7.25, 3.75) {$=$};
		\node [style=none] (189) at (12, 8) {};
		\node [style=none] (190) at (12, 0) {};
		\node [style=none] (191) at (22.25, 4.75) {};
		\node [style=none, label={right: $-$}] (192) at (20, 6.75) {};
		\node [style=none] (193) at (21.25, 4.75) {};
		\node [style=none] (194) at (20, 4.75) {};
		\node [style=none] (195) at (21.25, 5.75) {};
		\node [style=none] (196) at (24, 8) {};
		\node [style=none] (197) at (24, 0) {};
		\node [style=none, label={right: $+$}] (198) at (18.5, 6.75) {};
		\node [style=none, label={right: $+$}] (199) at (18.5, 0.75) {};
		\node [style=none] (200) at (23.25, 5.75) {};
		\node [style=none] (201) at (22.25, 5.75) {};
		\node [style=none, label={right: $+$}] (202) at (21.5, 6.75) {};
		\node [style=none] (203) at (22.25, 2.75) {};
		\node [style=none, label={right: $-$}] (204) at (20, 0.75) {};
		\node [style=none] (205) at (21.25, 2.75) {};
		\node [style=none] (206) at (20, 2.75) {};
		\node [style=none] (207) at (21.25, 1.75) {};
		\node [style=none] (208) at (23.25, 1.75) {};
		\node [style=none] (209) at (22.25, 1.75) {};
		\node [style=none, label={right: $+$}] (210) at (21.5, 0.75) {};
		\node [style=none] (211) at (15, 4.75) {};
		\node [style=none, label={right: $-$}] (212) at (12.75, 6.75) {};
		\node [style=none] (213) at (14, 4.75) {};
		\node [style=none] (214) at (12.75, 4.75) {};
		\node [style=none] (215) at (14, 5.75) {};
		\node [style=none] (216) at (16, 5.75) {};
		\node [style=none] (217) at (15, 5.75) {};
		\node [style=none, label={right: $+$}] (218) at (14.25, 6.75) {};
		\node [style=none] (219) at (15, 2.75) {};
		\node [style=none, label={right: $-$}] (220) at (12.75, 0.75) {};
		\node [style=none] (221) at (14, 2.75) {};
		\node [style=none] (222) at (12.75, 2.75) {};
		\node [style=none] (223) at (14, 1.75) {};
		\node [style=none] (224) at (16, 1.75) {};
		\node [style=none] (225) at (15, 1.75) {};
		\node [style=none, label={right: $+$}] (226) at (14.25, 0.75) {};
		\node [style=none] (227) at (19.25, 3.75) {$=$};
		\node [style=none, label={right: $-$}] (228) at (17.5, 6.75) {};
		\node [style=none, label={right: $-$}] (229) at (17.5, 0.75) {};
		\node [style=none] (230) at (16.75, 3.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (118.center) to (117.center);
		\draw [style=morphism-edge, in=90, out=-90] (119.center) to node [midway, style=intersection-pt] {} (65.center);
		\draw [style=morphism-edge, in=90, out=-90] (130.center) to (131.center);
		\draw [style=morphism-edge, bend left=270, looseness=1.50] (160.center) to (159.center);
		\draw [style=morphism-edge, in=270, out=90] (117.center) to (160.center);
		\draw [style=morphism-edge] (74.center) to (118.center);
		\draw [style=morphism-edge, in=90, out=-90] (54.center) to (119.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (164.center) to (163.center);
		\draw [style=morphism-edge, in=-90, out=90] (165.center) to node [midway, style=intersection-pt] {} (161.center);
		\draw [style=morphism-edge, bend right=270, looseness=1.50] (167.center) to (166.center);
		\draw [style=morphism-edge, in=90, out=-90] (163.center) to (167.center);
		\draw [style=morphism-edge] (162.center) to (164.center);
		\draw [style=morphism-edge, in=-90, out=90] (168.center) to (165.center);
		\draw [style=morphism-edge] (65.center) to (161.center);
		\draw [style=morphism-edge] (159.center) to (166.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (172.center) to (171.center);
		\draw [style=morphism-edge, bend left=270, looseness=1.50] (175.center) to (174.center);
		\draw [style=morphism-edge, in=-90, out=90] (171.center) to node [midway, style=intersection-pt] {} (175.center);
		\draw [style=morphism-edge, in=90, out=-90] (173.center) to (169.center);
		\draw [style=morphism-edge] (170.center) to (172.center);
		\draw [style=morphism-edge, in=90, out=-90] (176.center) to (173.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (180.center) to (179.center);
		\draw [style=morphism-edge, bend right=270, looseness=1.50] (183.center) to (182.center);
		\draw [style=morphism-edge, in=90, out=-90] (179.center) to node [midway, style=intersection-pt] {} (183.center);
		\draw [style=morphism-edge, in=-90, out=90] (181.center) to (177.center);
		\draw [style=morphism-edge] (178.center) to (180.center);
		\draw [style=morphism-edge, in=-90, out=90] (184.center) to (181.center);
		\draw [style=morphism-edge] (169.center) to (177.center);
		\draw [style=morphism-edge] (174.center) to (182.center);
		\draw [style=morphism-edge, in=90, out=-90] (186.center) to (187.center);
		\draw (190.center) to (189.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (194.center) to (193.center);
		\draw [style=morphism-edge, in=90, out=-90] (195.center) to node [midway, style=intersection-pt] {} (191.center);
		\draw [style=morphism-edge, in=90, out=-90] (198.center) to (199.center);
		\draw (197.center) to (196.center);
		\draw (189.center) to (196.center);
		\draw (196.center) to (197.center);
		\draw (197.center) to (190.center);
		\draw [style=morphism-edge, bend right=270, looseness=1.50] (201.center) to (200.center);
		\draw [style=morphism-edge, in=-90, out=90] (193.center) to (201.center);
		\draw [style=morphism-edge] (192.center) to (194.center);
		\draw [style=morphism-edge, in=90, out=-90] (202.center) to (195.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (206.center) to (205.center);
		\draw [style=morphism-edge, in=-90, out=90] (207.center) to node [midway, style=intersection-pt] {} (203.center);
		\draw [style=morphism-edge, bend left=270, looseness=1.50] (209.center) to (208.center);
		\draw [style=morphism-edge, in=90, out=-90] (205.center) to (209.center);
		\draw [style=morphism-edge] (204.center) to (206.center);
		\draw [style=morphism-edge, in=-90, out=90] (210.center) to (207.center);
		\draw [style=morphism-edge] (191.center) to (203.center);
		\draw [style=morphism-edge] (200.center) to (208.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (214.center) to (213.center);
		\draw [style=morphism-edge, bend right=270, looseness=1.50] (217.center) to (216.center);
		\draw [style=morphism-edge, in=-90, out=90] (213.center) to node [midway, style=intersection-pt] {} (217.center);
		\draw [style=morphism-edge, in=90, out=-90] (215.center) to (211.center);
		\draw [style=morphism-edge] (212.center) to (214.center);
		\draw [style=morphism-edge, in=90, out=-90] (218.center) to (215.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (222.center) to (221.center);
		\draw [style=morphism-edge, bend left=270, looseness=1.50] (225.center) to (224.center);
		\draw [style=morphism-edge, in=90, out=-90] (221.center) to node [midway, style=intersection-pt] {} (225.center);
		\draw [style=morphism-edge, in=-90, out=90] (223.center) to (219.center);
		\draw [style=morphism-edge] (220.center) to (222.center);
		\draw [style=morphism-edge, in=-90, out=90] (226.center) to (223.center);
		\draw [style=morphism-edge] (211.center) to (219.center);
		\draw [style=morphism-edge] (216.center) to (224.center);
		\draw [style=morphism-edge, in=90, out=-90] (228.center) to (229.center);
		\draw (190.center) to (189.center);
		\draw (0.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/tangle_category_dual_braiding.tikz <==
\begin{tikzpicture}[xscale=0.386, yscale=0.386]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 6) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (1) at (12.75, 6) {};
		\node [style=none] (5) at (12.75, 0) {};
		\node [style=none] (6) at (25.5, 0) {};
		\node [style=none] (7) at (25.5, 6) {};
		\node [style=none] (31) at (6.25, 3) {$=$};
		\node [style=none, label={right: $-$}] (54) at (0.75, 0.75) {};
		\node [style=none] (57) at (3.5, 2.5) {};
		\node [style=none] (58) at (2.5, 2.5) {};
		\node [style=none] (60) at (9, 3.5) {};
		\node [style=none] (64) at (2.5, 3.5) {};
		\node [style=none] (65) at (0.5, 3.5) {};
		\node [style=none] (66) at (3.5, 3.5) {};
		\node [style=none, label={right: $-$}] (67) at (2.25, 0.75) {};
		\node [style=none] (68) at (1.5, 3.5) {};
		\node [style=none] (69) at (4.5, 2.5) {};
		\node [style=none] (70) at (3.5, 2.5) {};
		\node [style=none] (72) at (5.5, 2.5) {};
		\node [style=none] (73) at (2.5, 2.5) {};
		\node [style=none, label={right: $-$}] (74) at (3.75, 5.25) {};
		\node [style=none, label={right: $-$}] (75) at (5.25, 5.25) {};
		\node [style=none, label={right: $-$}] (76) at (11.75, 0.75) {};
		\node [style=none] (77) at (10, 3.5) {};
		\node [style=none] (78) at (12, 3.5) {};
		\node [style=none, label={right: $-$}] (80) at (10.25, 0.75) {};
		\node [style=none] (81) at (11, 3.5) {};
		\node [style=none] (84) at (8, 2.5) {};
		\node [style=none] (85) at (9, 2.5) {};
		\node [style=none] (86) at (7, 2.5) {};
		\node [style=none] (87) at (10, 2.5) {};
		\node [style=none, label={right: $-$}] (88) at (8.75, 5.25) {};
		\node [style=none, label={right: $-$}] (89) at (7.25, 5.25) {};
		\node [style=none] (90) at (19, 3) {$=$};
		\node [style=none, label={right: $-$}] (91) at (13.5, 0.75) {};
		\node [style=none] (92) at (16.25, 2.5) {};
		\node [style=none] (93) at (15.25, 2.5) {};
		\node [style=none] (94) at (21.75, 3.5) {};
		\node [style=none] (95) at (15.25, 3.5) {};
		\node [style=none] (96) at (13.25, 3.5) {};
		\node [style=none] (97) at (16.25, 3.5) {};
		\node [style=none, label={right: $-$}] (98) at (15, 0.75) {};
		\node [style=none] (99) at (14.25, 3.5) {};
		\node [style=none] (100) at (17.25, 2.5) {};
		\node [style=none] (101) at (16.25, 2.5) {};
		\node [style=none] (102) at (18.25, 2.5) {};
		\node [style=none] (103) at (15.25, 2.5) {};
		\node [style=none, label={right: $-$}] (104) at (16.5, 5.25) {};
		\node [style=none, label={right: $-$}] (105) at (18, 5.25) {};
		\node [style=none, label={right: $-$}] (106) at (24.5, 0.75) {};
		\node [style=none] (107) at (22.75, 3.5) {};
		\node [style=none] (108) at (24.75, 3.5) {};
		\node [style=none, label={right: $-$}] (109) at (23, 0.75) {};
		\node [style=none] (110) at (23.75, 3.5) {};
		\node [style=none] (111) at (20.75, 2.5) {};
		\node [style=none] (112) at (21.75, 2.5) {};
		\node [style=none] (113) at (19.75, 2.5) {};
		\node [style=none] (114) at (22.75, 2.5) {};
		\node [style=none, label={right: $-$}] (115) at (21.5, 5.25) {};
		\node [style=none, label={right: $-$}] (116) at (20, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (1.center) to (7.center);
		\draw (1.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw [style=morphism-edge, bend right=270, looseness=1.50] (65.center) to (66.center);
		\draw [style=morphism-edge, in=90, out=-90] (66.center) to node [midway, style=intersection-pt] {} (58.center);
		\draw [style=morphism-edge, in=270, out=90] (57.center) to (64.center);
		\draw [style=morphism-edge, in=90, out=-90] (65.center) to (54.center);
		\draw [style=morphism-edge, in=90, out=-90] (68.center) to (67.center);
		\draw [style=morphism-edge, bend right=270, looseness=1.50] (68.center) to (64.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (70.center) to (69.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (73.center) to (72.center);
		\draw [style=morphism-edge, in=90, out=-90] (74.center) to (69.center);
		\draw [style=morphism-edge, in=90, out=-90] (75.center) to (72.center);
		\draw [style=morphism-edge, in=90, out=-90] (78.center) to (76.center);
		\draw [style=morphism-edge, in=90, out=-90] (81.center) to (80.center);
		\draw [style=morphism-edge, bend left=270, looseness=1.50] (81.center) to (77.center);
		\draw [style=morphism-edge, bend left=270, looseness=1.50] (78.center) to (60.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (85.center) to (84.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (87.center) to (86.center);
		\draw [style=morphism-edge, in=90, out=-90] (88.center) to (84.center);
		\draw [style=morphism-edge, in=90, out=-90] (89.center) to (86.center);
		\draw [style=morphism-edge, in=90, out=-90] (77.center) to node [midway, style=intersection-pt] {} (85.center);
		\draw [style=morphism-edge, in=270, out=90] (87.center) to (60.center);
		\draw [style=morphism-edge, bend right=270, looseness=1.50] (96.center) to (97.center);
		\draw [style=morphism-edge, in=270, out=90] (92.center) to node [midway, style=intersection-pt] {} (95.center);
		\draw [style=morphism-edge, in=90, out=-90] (97.center) to (93.center);
		\draw [style=morphism-edge, in=90, out=-90] (96.center) to (91.center);
		\draw [style=morphism-edge, in=90, out=-90] (99.center) to (98.center);
		\draw [style=morphism-edge, bend right=270, looseness=1.50] (99.center) to (95.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (101.center) to (100.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (103.center) to (102.center);
		\draw [style=morphism-edge, in=90, out=-90] (104.center) to (100.center);
		\draw [style=morphism-edge, in=90, out=-90] (105.center) to (102.center);
		\draw [style=morphism-edge, in=90, out=-90] (108.center) to (106.center);
		\draw [style=morphism-edge, in=90, out=-90] (110.center) to (109.center);
		\draw [style=morphism-edge, bend left=270, looseness=1.50] (110.center) to (107.center);
		\draw [style=morphism-edge, bend left=270, looseness=1.50] (108.center) to (94.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (112.center) to (111.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (114.center) to (113.center);
		\draw [style=morphism-edge, in=90, out=-90] (115.center) to (111.center);
		\draw [style=morphism-edge, in=90, out=-90] (116.center) to (113.center);
		\draw [style=morphism-edge, in=270, out=90] (114.center) to node [midway, style=intersection-pt] {} (94.center);
		\draw [style=morphism-edge, in=90, out=-90] (107.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/tangle_category_invertability.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 6.5) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (10, 0) {};
		\node [style=none] (1) at (10, 6.5) {};
		\node [style=none] (4) at (10, 6.5) {};
		\node [style=none] (5) at (10, 0) {};
		\node [style=none] (6) at (20, 0) {};
		\node [style=none] (7) at (20, 6.5) {};
		\node [style=none] (8) at (20, 6.5) {};
		\node [style=none, label={right: $+$}] (12) at (1, 4.75) {};
		\node [style=none, label={right: $+$}] (13) at (2.5, 4.75) {};
		\node [style=none, label={right: $+$}] (14) at (1, 1.75) {};
		\node [style=none, label={right: $+$}] (15) at (2.5, 1.75) {};
		\node [style=none] (16) at (1, 3.25) {};
		\node [style=none] (17) at (2.5, 3.25) {};
		\node [style=none] (18) at (3.25, 3.25) {$=$};
		\node [style=none, label={right: $+$}] (19) at (4, 4.75) {};
		\node [style=none, label={right: $+$}] (20) at (5.5, 4.75) {};
		\node [style=none, label={right: $+$}] (21) at (4, 1.75) {};
		\node [style=none, label={right: $+$}] (22) at (5.5, 1.75) {};
		\node [style=none, label={right: $+$}] (25) at (7, 4.75) {};
		\node [style=none, label={right: $+$}] (26) at (8.5, 4.75) {};
		\node [style=none, label={right: $+$}] (27) at (7, 1.75) {};
		\node [style=none, label={right: $+$}] (28) at (8.5, 1.75) {};
		\node [style=none] (29) at (7, 3.25) {};
		\node [style=none] (30) at (8.5, 3.25) {};
		\node [style=none] (31) at (6.25, 3.25) {$=$};
		\node [style=none, label={right: $+$}] (32) at (11, 5.5) {};
		\node [style=none, label={right: $+$}] (33) at (12.5, 5.5) {};
		\node [style=none, label={right: $+$}] (34) at (14, 5.5) {};
		\node [style=none, label={right: $+$}] (35) at (15.5, 5.5) {};
		\node [style=none, label={right: $+$}] (36) at (17, 5.5) {};
		\node [style=none, label={right: $+$}] (37) at (18.5, 5.5) {};
		\node [style=none] (38) at (11, 4) {};
		\node [style=none] (39) at (12.5, 4) {};
		\node [style=none] (40) at (14, 4) {};
		\node [style=none] (41) at (17, 4) {};
		\node [style=none] (42) at (18.5, 4) {};
		\node [style=none] (43) at (15.5, 4) {};
		\node [style=none] (44) at (11, 2.5) {};
		\node [style=none] (45) at (12.5, 2.5) {};
		\node [style=none] (46) at (14, 2.5) {};
		\node [style=none] (47) at (17, 2.5) {};
		\node [style=none] (48) at (18.5, 2.5) {};
		\node [style=none] (49) at (15.5, 2.5) {};
		\node [style=none, label={right: $+$}] (50) at (11, 1) {};
		\node [style=none, label={right: $+$}] (51) at (12.5, 1) {};
		\node [style=none, label={right: $+$}] (52) at (14, 1) {};
		\node [style=none, label={right: $+$}] (53) at (15.5, 1) {};
		\node [style=none, label={right: $+$}] (54) at (17, 1) {};
		\node [style=none, label={right: $+$}] (55) at (18.5, 1) {};
		\node [style=none] (56) at (14.5, 3.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [style=morphism-edge, in=90, out=-90] (13.center) to node [midway, style=intersection-pt] {} (16.center);
		\draw [style=morphism-edge, in=90, out=-90] (16.center) to node [midway, style=intersection-pt] {} (15.center);
		\draw [style=morphism-edge, in=90, out=-90] (12.center) to (17.center);
		\draw [style=morphism-edge, in=90, out=-90] (17.center) to (14.center);
		\draw [style=morphism-edge, in=90, out=-90] (25.center) to node [midway, style=intersection-pt] {} (30.center);
		\draw [style=morphism-edge, in=90, out=-90] (26.center) to (29.center);
		\draw [style=morphism-edge, in=90, out=-90] (30.center) to node [midway, style=intersection-pt] {} (27.center);
		\draw [style=morphism-edge, in=90, out=-90] (29.center) to (28.center);
		\draw [style=morphism-edge] (19.center) to (21.center);
		\draw [style=morphism-edge] (20.center) to (22.center);
		\draw [style=morphism-edge] (34.center) to (40.center);
		\draw [style=morphism-edge, in=90, out=-90] (40.center) to node [midway, style=intersection-pt] {} (45.center);
		\draw [style=morphism-edge, in=90, out=-90] (45.center) to node [midway, style=intersection-pt] {} (50.center);
		\draw [style=morphism-edge, in=90, out=-90] (33.center) to (38.center);
		\draw [style=morphism-edge] (38.center) to (44.center);
		\draw [style=morphism-edge, in=450, out=-90] (44.center) to (51.center);
		\draw [style=morphism-edge, in=90, out=-90] (32.center) to (39.center);
		\draw [style=morphism-edge, in=90, out=-90] (39.center) to (46.center);
		\draw [style=morphism-edge] (46.center) to (52.center);
		\draw [style=morphism-edge, in=90, out=-450] (37.center) to node [midway, style=intersection-pt] {} (41.center);
		\draw [style=morphism-edge, in=90, out=-450] (41.center) to node [midway, style=intersection-pt] {} (49.center);
		\draw [style=morphism-edge] (49.center) to (53.center);
		\draw [style=morphism-edge, in=90, out=-90] (36.center) to (42.center);
		\draw [style=morphism-edge] (42.center) to (48.center);
		\draw [style=morphism-edge, in=90, out=-90] (48.center) to node [midway, style=intersection-pt] {} (54.center);
		\draw [style=morphism-edge] (35.center) to (43.center);
		\draw [style=morphism-edge, in=90, out=270] (43.center) to (47.center);
		\draw [style=morphism-edge, in=90, out=-90] (47.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/tangle_category_snake_identities.tikz <==
\begin{tikzpicture}[xscale=0.475, yscale=0.475]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4.5) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (1) at (10.5, 4.5) {};
		\node [style=none] (5) at (10.5, 0) {};
		\node [style=none] (6) at (21, 0) {};
		\node [style=none] (7) at (21, 4.5) {};
		\node [style=none, label={right: $+$}] (12) at (3.75, 3.75) {};
		\node [style=none, label={right: $+$}] (14) at (0.75, 0.75) {};
		\node [style=none] (16) at (2.25, 2.25) {};
		\node [style=none] (17) at (3.75, 2.25) {};
		\node [style=none] (18) at (0.75, 2.25) {};
		\node [style=none] (31) at (4.5, 2.25) {$=$};
		\node [style=none, label={right: $+$}] (32) at (5.25, 3.75) {};
		\node [style=none, label={right: $+$}] (33) at (5.25, 0.75) {};
		\node [style=none, label={right: $+$}] (34) at (6.75, 3.75) {};
		\node [style=none, label={right: $+$}] (35) at (9.75, 0.75) {};
		\node [style=none] (36) at (8.25, 2.25) {};
		\node [style=none] (37) at (6.75, 2.25) {};
		\node [style=none] (38) at (9.75, 2.25) {};
		\node [style=none] (39) at (6, 2.25) {$=$};
		\node [style=none, label={right: $-$}] (40) at (14.25, 3.75) {};
		\node [style=none, label={right: $-$}] (41) at (11.25, 0.75) {};
		\node [style=none] (42) at (12.75, 2.25) {};
		\node [style=none] (43) at (14.25, 2.25) {};
		\node [style=none] (44) at (11.25, 2.25) {};
		\node [style=none] (45) at (15, 2.25) {$=$};
		\node [style=none, label={right: $-$}] (46) at (15.75, 3.75) {};
		\node [style=none, label={right: $-$}] (47) at (15.75, 0.75) {};
		\node [style=none, label={right: $-$}] (48) at (17.25, 3.75) {};
		\node [style=none, label={right: $-$}] (49) at (20.25, 0.75) {};
		\node [style=none] (50) at (18.75, 2.25) {};
		\node [style=none] (51) at (17.25, 2.25) {};
		\node [style=none] (52) at (20.25, 2.25) {};
		\node [style=none] (53) at (16.5, 2.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [style=morphism-edge] (12.center) to (17.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (17.center) to (16.center);
		\draw [style=morphism-edge, bend left=270, looseness=1.50] (16.center) to (18.center);
		\draw [style=morphism-edge] (18.center) to (14.center);
		\draw [style=morphism-edge] (32.center) to (33.center);
		\draw [style=morphism-edge] (34.center) to (37.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (37.center) to (36.center);
		\draw [style=morphism-edge, bend right=270, looseness=1.50] (36.center) to (38.center);
		\draw [style=morphism-edge] (38.center) to (35.center);
		\draw (1.center) to (7.center);
		\draw [style=morphism-edge] (40.center) to (43.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (43.center) to (42.center);
		\draw [style=morphism-edge, bend left=270, looseness=1.50] (42.center) to (44.center);
		\draw [style=morphism-edge] (44.center) to (41.center);
		\draw [style=morphism-edge] (46.center) to (47.center);
		\draw [style=morphism-edge] (48.center) to (51.center);
		\draw [style=morphism-edge, bend right=90, looseness=1.50] (51.center) to (50.center);
		\draw [style=morphism-edge, bend right=270, looseness=1.50] (50.center) to (52.center);
		\draw [style=morphism-edge] (52.center) to (49.center);
		\draw (1.center) to (5.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/tangle_category_twist_trivial.tikz <==
\begin{tikzpicture}[xscale=0.4, yscale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 6) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (1) at (10.5, 6) {};
		\node [style=none] (5) at (10.5, 0) {};
		\node [style=none] (31) at (4.5, 3) {$=$};
		\node [style=none, label={right: $+$}] (54) at (0.75, 0.75) {};
		\node [style=none] (60) at (6.75, 4) {};
		\node [style=none] (64) at (0.75, 4) {};
		\node [style=none] (65) at (0.75, 2.5) {};
		\node [style=none, label={right: $+$}] (74) at (0.75, 5.25) {};
		\node [style=none] (117) at (2.25, 2.5) {};
		\node [style=none] (118) at (3.75, 2.5) {};
		\node [style=none] (119) at (2.25, 4) {};
		\node [style=none] (120) at (3.75, 4) {};
		\node [style=none, label={right: $+$}] (122) at (6.75, 5.25) {};
		\node [style=none] (123) at (8.25, 4) {};
		\node [style=none, label={right: $+$}] (125) at (6.75, 0.75) {};
		\node [style=none] (126) at (6.75, 2.5) {};
		\node [style=none] (127) at (8.25, 2.5) {};
		\node [style=none, label={right: $+$}] (130) at (5.25, 5.25) {};
		\node [style=none, label={right: $+$}] (131) at (5.25, 0.75) {};
		\node [style=none] (132) at (6, 3) {$=$};
		\node [style=none] (133) at (9.75, 2.5) {};
		\node [style=none] (134) at (9.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (1.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw [style=morphism-edge] (65.center) to (54.center);
		\draw [style=morphism-edge] (74.center) to (64.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (118.center) to (117.center);
		\draw [style=morphism-edge, bend left=270, looseness=1.50] (120.center) to (119.center);
		\draw [style=morphism-edge, in=90, out=-90] (119.center) to node [midway, style=intersection-pt] {} (65.center);
		\draw [style=morphism-edge, in=270, out=90] (117.center) to (64.center);
		\draw [style=morphism-edge] (120.center) to (118.center);
		\draw [style=morphism-edge] (122.center) to (60.center);
		\draw [style=morphism-edge] (126.center) to (125.center);
		\draw [style=morphism-edge, in=270, out=90] (127.center) to node [midway, style=intersection-pt] {} (60.center);
		\draw [style=morphism-edge, in=90, out=-90] (123.center) to (126.center);
		\draw [style=morphism-edge] (130.center) to (131.center);
		\draw [style=morphism-edge] (134.center) to (133.center);
		\draw [style=morphism-edge, bend left=270, looseness=1.50] (134.center) to (123.center);
		\draw [style=morphism-edge, bend left=90, looseness=1.50] (133.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/tensor_product.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $\cat C$}] (14) at (6.75, 7.5) {};
		\node [style=none, label={left: $\cat C$}] (16) at (1.25, 8.25) {};
		\node [style=none, label={left: $\cat C$}] (17) at (1.75, 6.75) {};
		\node [style=none] (18) at (4.25, 7.5) {$\otimes$};
		\node [style=none] (19) at (1.1, 8.75) {};
		\node [style=none] (21) at (6.35, 8.75) {};
		\node [style=none] (45) at (11.25, 5.25) {};
		\node [style=none] (46) at (11.25, 2.25) {};
		\node [style=none] (47) at (13.75, 5.25) {};
		\node [style=none] (48) at (16.25, 5.25) {};
		\node [style=none] (49) at (16.25, 2.25) {};
		\node [style=none] (50) at (13.75, 2.25) {};
		\node [style=none] (51) at (18.25, 5.25) {};
		\node [style=none] (52) at (17.25, 3.5) {$\eqdef$};
		\node [style=none] (53) at (20.75, 2.25) {};
		\node [style=none] (54) at (20.75, 5.25) {};
		\node [style=none] (56) at (19.5, 3.5) {$\cat C$};
		\node [style=none] (57) at (15, 3.5) {$\cat C$};
		\node [style=none] (58) at (12.5, 3.5) {$\mathbb 1$};
		\node [style=none] (60) at (3.975, 7.1) {};
		\node [style=none] (61) at (3.725, 7.9) {};
		\node [style=none] (62) at (4.575, 7.9) {};
		\node [style=none] (63) at (4.825, 7.1) {};
		\node [style=none, label={left: $\mathbb 1$}] (64) at (11.25, 7.5) {};
		\node [style=none] (65) at (13.75, 7.5) {$1$};
		\node [style=none, label={right: $\cat C$}] (66) at (16.25, 7.5) {};
		\node [style=none] (67) at (10.85, 8.75) {};
		\node [style=none] (68) at (11.65, 6.25) {};
		\node [style=none] (69) at (15.85, 8.75) {};
		\node [style=none] (70) at (16.65, 6.25) {};
		\node [style=none] (71) at (13.525, 7.2) {};
		\node [style=none] (72) at (13.325, 7.8) {};
		\node [style=none] (73) at (13.975, 7.8) {};
		\node [style=none] (74) at (14.175, 7.2) {};
		\node [style=none] (75) at (9, 9.25) {};
		\node [style=none] (76) at (9, 1) {};
		\node [style=none] (77) at (-1, 1) {};
		\node [style=none] (78) at (-1, 9.25) {};
		\node [style=none] (79) at (22.25, 9.25) {};
		\node [style=none] (80) at (22.25, 1) {};
		\node [style=none] (81) at (18.25, 2.25) {};
		\node [style=none] (82) at (-1, 0) {};
		\node [style=none] (83) at (22.25, 0) {};
		\node [style=none] (84) at (9, 0) {};
		\node [style=none] (85) at (4, 0.5) {The tensor product $\otimes \from \cat C\times \cat C \to \cat C$.};
		\node [style=none] (86) at (15.625, 0.5) {The unit as a functor $1 \from \mathbb 1 \to \cat C$.};
		\node [style=none] (0) at (6.75, 2.25) {};
		\node [style=none] (2) at (6.75, 5.25) {};
		\node [style=none] (4) at (1.25, 6) {};
		\node [style=none] (7) at (1.25, 3) {};
		\node [style=none] (20) at (1.9, 6.25) {};
		\node [style=none] (22) at (7.15, 6.25) {};
		\node [style=none] (38) at (3, 3.25) {$\cat C$};
		\node [style=none] (40) at (5.5, 3.5) {$\cat C$};
		\node [style=none] (1) at (4.25, 2.25) {};
		\node [style=none] (3) at (4.25, 5.25) {};
		\node [style=none] (5) at (1.75, 4.275) {};
		\node [style=none] (6) at (1.75, 1.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\node [style=none] (39) at (2.75, 4) {$\cat C$};
		\draw [dotted] (14.center) to (2.center);
		\draw [dotted] (5.center) to (17.center);
		\draw [dotted] (4.center) to (16.center);
		\draw [dotted] (3.center) to (18.center);
		\draw [dotted] (45.center) to (64.center);
		\draw [dotted] (48.center) to (66.center);
		\draw [in=135, out=0] (7.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw [style=Front] (22.center)
			 to (21.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [in=0, out=-120] (3.center) to (5.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=-120, out=0] (6.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw [style=very thick] (3.center) to (1.center);
		\draw [in=0, out=135] (3.center) to (4.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (22.center);
		\draw (19.center) to (21.center);
		\draw [style=morphism-edge] (18.center) to (14.center);
		\draw [style=morphism-edge, in=0, out=-150] (18.center) to (17.center);
		\draw [style=morphism-edge, in=0, out=135] (18.center) to (16.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [style=morphism-edge] (47.center) to (50.center);
		\draw (51.center) to (54.center);
		\draw [style=unit] (51.center) to (81.center);
		\draw (81.center) to (53.center);
		\draw (54.center) to (53.center);
		\draw [style=morphism-edge, fill=white] (60.center)
			 to (63.center)
			 to (62.center)
			 to (61.center)
			 to cycle;
		\draw [style=Front] (70.center)
			 to (69.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (68.center) to (70.center);
		\draw (67.center) to (69.center);
		\draw [style=morphism-edge] (64.center) to (65.center);
		\draw [style=morphism-edge] (65.center) to (66.center);
		\draw [style=morphism-edge, fill=white] (71.center)
			 to (74.center)
			 to (73.center)
			 to (72.center)
			 to cycle;
		\draw (76.center) to (77.center);
		\draw (78.center) to (77.center);
		\draw (78.center) to (75.center);
		\draw (75.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (76.center);
		\draw (75.center) to (84.center);
		\draw (84.center) to (82.center);
		\draw (82.center) to (77.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (80.center);
		\draw [style=Front] (5.center)
			 to (6.center)
			 to [in=-120, out=0] (1.center)
			 to (3.center)
			 to [in=0, out=-120] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/tensor_product_half_braidings_Hopf_monad.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $X$}] (0) at (0, 7) {};
		\node [style=none, label={right: $Y$}] (1) at (2, 7) {};
		\node [style=none, label={right: $W$}] (2) at (4, 7) {};
		\node [style=none] (3) at (4, 5) {};
		\node [style=none] (4) at (2, 5) {};
		\node [style=none] (5) at (0, 5) {};
		\node [style=none, label={right: $Y$}] (6) at (4, 1) {};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none, label={right: $H^2(W)$}] (8) at (0, 3) {};
		\node [style=none, label={right: $H(W)$}] (9) at (0, 1) {};
		\node [style=none, label={right: $X$}] (10) at (2, 1) {};

		\draw [draw=black] (-6,8) rectangle (10, 0);
		\draw [draw=black] (-6, 0) rectangle (10, -1.5) node[midway] {$\sigma_{X\otimes Y, W} = (\mu^{(H)}_W \otimes \id_{X \otimes Y})(\sigma_{X, H(W)} \otimes \id_Y)(\id_X \otimes \sigma_{Y,W}) ).$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (2.center) to node [style=intersection-pt, midway] {} (4.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (4.center) to node [style=intersection-pt, midway] {} (8.center);
		\draw [style=morphism-edge] (8.center) to node [style=morphism, midway] {$\mu^{(H)}_W$} (9.center);
		\draw [style=morphism-edge, color=black, in=90, out=-90, looseness=0.75] (1.center) to (3.center);
		\draw [style=morphism-edge, color=black] (3.center) to (6.center);
		\draw [style=morphism-edge, color=black] (0.center) to (5.center);
		\draw [style=morphism-edge, color=black, in=90, out=-90, looseness=0.75] (5.center) to (7.center);
		\draw [style=morphism-edge, color=black] (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/twisted_trace_of_beta.tikz <==
\begin{tikzpicture}[xscale=0.43, yscale=0.43, baseline={(current  bounding  box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right : $X$}] (0) at (7, 8) {};
		\node [style=none, label={right : $X$}] (1) at (7, 0) {};
		\node [style=none, label={right : $\beta$}] (2) at (0, 6) {};
		\node [style=none, label={right : $\lDual \beta$}] (3) at (2, 6) {};
		\node [style=none] (4) at (4, 4) {};
		\node [style=none, label={right : $\lDual \beta$}] (5) at (4, 2) {};
		\node [style=none, label={right : $\beta$}] (6) at (2, 2) {};
		\node [style=none] (7) at (0, 4) {};
		\node [style=none, label={right: $X$}] (8) at (4, 8) {};
		\node [style=none] (9) at (4, 6) {};
		\node [style=none] (10) at (2, 4) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none, label={right: $X$}] (12) at (0, 0) {};
		\node [style=none] (13) at (5.5, 4) {$=$};
		\draw [draw=black] (-7.5, 8.5) rectangle (15,-0.5);
		\draw [draw=black] (-7.5, -0.5) rectangle  node[midway] {$
			\Big(\id_X \otimes \big({\coev_\beta^l}\big)^{-1}\Big)
			\Big(\sigma_{X,\beta}^{-1} \otimes \id_{\lDual \beta}\Big)
			\Big(\id_\beta \otimes \sigma_{\lDual \beta, X}\Big)
			\Big(\coev_\beta^l \otimes \id_X\Big)
			= \id_X.$} (15,-2);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (0.center) to (1.center);
		\draw [style=morphism-edge] (8.center) to (9.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (9.center) to node[style=intersection-pt, midway] {} (10.center);
		\draw [style=morphism-edge] (11.center) to (12.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (3.center) to (4.center);
		\draw [style=morphism-edge] (4.center) to (5.center);
		\draw [style=morphism-edge, in=-90, out=-90, looseness=1.5] (6.center) to (5.center);
		\draw [style=morphism-edge, in=-90, out=90, looseness=0.75] (6.center) to node[style=intersection-pt, midway] {} (7.center);
		\draw [style=morphism-edge] (7.center) to (2.center);
		\draw [style=morphism-edge, in=90, out=90, looseness=1.5] (3.center) to (2.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/types_of_braidings.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 6.25) {};
		\node [style=none] (1) at (20, 6.25) {};
		\node [style=none] (2) at (20, 1.5) {};
		\node [style=none] (3) at (20, 0) {};
		\node [style=none] (4) at (-2, 1.5) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (17) at (-0.25, 4.5) {};
		\node [style=none] (19) at (1.25, 4.5) {};
		\node [style=none] (20) at (-0.25, 5.5) {};
		\node [style=none] (21) at (-0.25, 5) {};
		\node [style=none] (22) at (1.25, 5.5) {};
		\node [style=none] (23) at (1.25, 5) {};
		\node [style=none] (24) at (-0.25, 2.25) {};
		\node [style=none] (25) at (1.25, 2.25) {};
		\node [style=none] (26) at (-0.25, 3.25) {};
		\node [style=none] (27) at (-0.25, 2.75) {};
		\node [style=none] (28) at (1.25, 3.25) {};
		\node [style=none] (29) at (1.25, 2.75) {};
		\node [style=none] (42) at (4.75, 4.5) {};
		\node [style=none] (43) at (6.25, 4.5) {};
		\node [style=none] (44) at (4.75, 5.5) {};
		\node [style=none] (45) at (4.75, 5) {};
		\node [style=none] (46) at (6.25, 5.5) {};
		\node [style=fullblackdot] (47) at (6.25, 5) {};
		\node [style=none] (48) at (4.75, 2.25) {};
		\node [style=none] (49) at (6.25, 2.25) {};
		\node [style=none] (50) at (4.75, 3.25) {};
		\node [style=none] (51) at (4.75, 2.75) {};
		\node [style=none] (52) at (6.25, 3.25) {};
		\node [style=none] (53) at (6.25, 2.75) {};
		\node [style=none] (54) at (16.75, 4.5) {};
		\node [style=none] (55) at (18.25, 4.5) {};
		\node [style=none] (56) at (16.75, 5.5) {};
		\node [style=fullblackdot] (57) at (16.75, 5) {};
		\node [style=none] (58) at (18.25, 5.5) {};
		\node [style=fullblackdot] (59) at (18.25, 5) {};
		\node [style=none] (60) at (16.75, 2.25) {};
		\node [style=none] (61) at (18.25, 2.25) {};
		\node [style=none] (62) at (16.75, 3.25) {};
		\node [style=none] (63) at (16.75, 2.75) {};
		\node [style=none] (64) at (18.25, 3.25) {};
		\node [style=none] (65) at (18.25, 2.75) {};
		\node [style=none] (66) at (3, 0) {};
		\node [style=none] (67) at (8, 0) {};
		\node [style=none] (68) at (3, 6.25) {};
		\node [style=none] (69) at (8, 6.25) {};
		\node [style=none] (70) at (15, 6.25) {};
		\node [style=none] (71) at (15, 0) {};
		\node [style=none] (72) at (0.5, 0.75) {$\sigma^{\circ, \circ}_{X,X}\from X^2 \to X^2$,};
		\node [style=none] (74) at (5.5, 0.75) {$\sigma^{\circ, \bullet}_{X,X}\from X^2 \to X^2$};
		\node [style=none] (75) at (17.5, 0.75) {$\sigma^{\bullet, \bullet}_{X,X}\from X^2 \to X^2$.};
		\node [style=none] (76) at (11.75, 4.5) {};
		\node [style=none] (77) at (13.25, 4.5) {};
		\node [style=none] (78) at (11.75, 5.5) {};
		\node [style=fullblackdot] (79) at (11.75, 5) {};
		\node [style=none] (80) at (13.25, 5.5) {};
		\node [style=none] (81) at (13.25, 5) {};
		\node [style=none] (82) at (11.75, 2.25) {};
		\node [style=none] (83) at (13.25, 2.25) {};
		\node [style=none] (84) at (11.75, 3.25) {};
		\node [style=none] (85) at (11.75, 2.75) {};
		\node [style=none] (86) at (13.25, 3.25) {};
		\node [style=none] (87) at (13.25, 2.75) {};
		\node [style=none] (88) at (12.5, 0.75) {$\sigma^{\bullet, \circ}_{X,X}\from X^2 \to X^2$,};
		\node [style=none] (89) at (10, 6.25) {};
		\node [style=none] (90) at (10, 0) {};
		\node [style=none] (91) at (8, 1.5) {};
		\node [style=none] (93) at (9, 3) {and};
		\node [style=none] (94) at (10, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (5.center) to (0.center);
		\draw [style=morphism-edge] (20.center) to (21.center);
		\draw [style=morphism-edge] (22.center) to (23.center);
		\draw [style=morphism-edge] (21.center) to (17.center);
		\draw [style=morphism-edge] (23.center) to (19.center);
		\draw [style=morphism-edge] (26.center) to (27.center);
		\draw [style=morphism-edge] (28.center) to (29.center);
		\draw [style=morphism-edge] (27.center) to (24.center);
		\draw [style=morphism-edge] (29.center) to (25.center);
		\draw [style=morphism-edge, in=90, out=-90] (17.center) to (28.center);
		\draw [style=morphism-edge, in=90, out=-90] (19.center) to (26.center);
		\draw [style=morphism-edge] (44.center) to (45.center);
		\draw [style=morphism-edge] (46.center) to (47);
		\draw [style=morphism-edge] (45.center) to (42.center);
		\draw [style=morphism-edge] (47) to (43.center);
		\draw [style=morphism-edge] (50.center) to (51.center);
		\draw [style=morphism-edge] (52.center) to (53.center);
		\draw [style=morphism-edge] (51.center) to (48.center);
		\draw [style=morphism-edge] (53.center) to (49.center);
		\draw [style=morphism-edge, in=90, out=-90] (42.center) to (52.center);
		\draw [style=morphism-edge, in=90, out=-90] (43.center) to (50.center);
		\draw [style=morphism-edge] (56.center) to (57);
		\draw [style=morphism-edge] (58.center) to (59);
		\draw [style=morphism-edge] (57) to (54.center);
		\draw [style=morphism-edge] (59) to (55.center);
		\draw [style=morphism-edge] (62.center) to (63.center);
		\draw [style=morphism-edge] (64.center) to (65.center);
		\draw [style=morphism-edge] (63.center) to (60.center);
		\draw [style=morphism-edge] (65.center) to (61.center);
		\draw [style=morphism-edge, in=90, out=-90] (54.center) to (64.center);
		\draw [style=morphism-edge, in=90, out=-90] (55.center) to (62.center);
		\draw (70.center) to (71.center);
		\draw (69.center) to (67.center);
		\draw (68.center) to (66.center);
		\draw [style=morphism-edge] (78.center) to (79);
		\draw [style=morphism-edge] (80.center) to (81.center);
		\draw [style=morphism-edge] (79) to (76.center);
		\draw [style=morphism-edge] (81.center) to (77.center);
		\draw [style=morphism-edge] (84.center) to (85.center);
		\draw [style=morphism-edge] (86.center) to (87.center);
		\draw [style=morphism-edge] (85.center) to (82.center);
		\draw [style=morphism-edge] (87.center) to (83.center);
		\draw [style=morphism-edge, in=90, out=-90] (76.center) to (86.center);
		\draw [style=morphism-edge, in=90, out=-90] (77.center) to (84.center);
		\draw [in=90, out=-90] (89.center) to (90.center);
		\draw (0.center) to (69.center);
		\draw (89.center) to (1.center);
		\draw (3.center) to (90.center);
		\draw (67.center) to (5.center);
		\draw (4.center) to (91.center);
		\draw (94.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/types_of_braidings_1.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (17) at (1.75, 4) {};
		\node [style=none] (19) at (3.25, 4) {};
		\node [style=none] (20) at (1.75, 5) {};
		\node [style=none] (21) at (1.75, 4.5) {};
		\node [style=none] (22) at (3.25, 5) {};
		\node [style=none] (23) at (3.25, 4.5) {};
		\node [style=none] (26) at (1.75, 2.75) {};
		\node [style=none] (27) at (1.75, 2.25) {};
		\node [style=none] (28) at (3.25, 2.75) {};
		\node [style=none] (29) at (3.25, 2.25) {};
		\node [style=none] (42) at (6.75, 4) {};
		\node [style=none] (43) at (8.25, 4) {};
		\node [style=none] (44) at (6.75, 5) {};
		\node [style=none] (45) at (6.75, 4.5) {};
		\node [style=none] (46) at (8.25, 5) {};
		\node [style=fullblackdot] (47) at (8.25, 4.5) {};
		\node [style=none] (50) at (6.75, 2.75) {};
		\node [style=none] (51) at (6.75, 2.25) {};
		\node [style=none] (52) at (8.25, 2.75) {};
		\node [style=none] (53) at (8.25, 2.25) {};
		\node [style=none] (66) at (5, 0) {};
		\node [style=none] (67) at (10, 0) {};
		\node [style=none] (68) at (5, 5.75) {};
		\node [style=none] (69) at (10, 5.75) {};
		\node [style=none] (72) at (2.5, 0.75) {$\sigma^{\circ, \circ}_{X,X}\from X^2 \to X^2$,};
		\node [style=none] (74) at (7.5, 0.75) {$\sigma^{\circ, \bullet}_{X,X}\from X^2 \to X^2$};
		\node [style=none] (91) at (10, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw [style=morphism-edge] (20.center) to (21.center);
		\draw [style=morphism-edge] (22.center) to (23.center);
		\draw [style=morphism-edge] (21.center) to (17.center);
		\draw [style=morphism-edge] (23.center) to (19.center);
		\draw [style=morphism-edge] (26.center) to (27.center);
		\draw [style=morphism-edge] (28.center) to (29.center);
		\draw [style=morphism-edge, in=90, out=-90] (17.center) to (28.center);
		\draw [style=morphism-edge, in=90, out=-90] (19.center) to (26.center);
		\draw [style=morphism-edge] (44.center) to (45.center);
		\draw [style=morphism-edge] (46.center) to (47);
		\draw [style=morphism-edge] (45.center) to (42.center);
		\draw [style=morphism-edge] (47) to (43.center);
		\draw [style=morphism-edge] (50.center) to (51.center);
		\draw [style=morphism-edge] (52.center) to (53.center);
		\draw [style=morphism-edge, in=90, out=-90] (42.center) to (52.center);
		\draw [style=morphism-edge, in=90, out=-90] (43.center) to (50.center);
		\draw (69.center) to (67.center);
		\draw (68.center) to (66.center);
		\draw (0.center) to (69.center);
		\draw (67.center) to (5.center);
		\draw (4.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/types_of_braidings_2.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (10, 5.75) {};
		\node [style=none] (16) at (10, 1.5) {};
		\node [style=none] (17) at (10, 0) {};
		\node [style=none] (18) at (6.75, 4) {};
		\node [style=none] (19) at (8.25, 4) {};
		\node [style=none] (20) at (6.75, 5) {};
		\node [style=fullblackdot] (21) at (6.75, 4.5) {};
		\node [style=none] (22) at (8.25, 5) {};
		\node [style=fullblackdot] (23) at (8.25, 4.5) {};
		\node [style=none] (26) at (6.75, 2.75) {};
		\node [style=none] (27) at (6.75, 2.25) {};
		\node [style=none] (28) at (8.25, 2.75) {};
		\node [style=none] (29) at (8.25, 2.25) {};
		\node [style=none] (30) at (5, 5.75) {};
		\node [style=none] (31) at (5, 0) {};
		\node [style=none] (32) at (7.5, 0.75) {$\sigma^{\bullet, \bullet}_{X,X}\from X^2 \to X^2$.};
		\node [style=none] (33) at (1.75, 4) {};
		\node [style=none] (34) at (3.25, 4) {};
		\node [style=none] (35) at (1.75, 5) {};
		\node [style=fullblackdot] (36) at (1.75, 4.5) {};
		\node [style=none] (37) at (3.25, 5) {};
		\node [style=none] (38) at (3.25, 4.5) {};
		\node [style=none] (41) at (1.75, 2.75) {};
		\node [style=none] (42) at (1.75, 2.25) {};
		\node [style=none] (43) at (3.25, 2.75) {};
		\node [style=none] (44) at (3.25, 2.25) {};
		\node [style=none] (45) at (2.5, 0.75) {$\sigma^{\bullet, \circ}_{X,X}\from X^2 \to X^2$,};
		\node [style=none] (46) at (0, 5.75) {};
		\node [style=none] (47) at (0, 0) {};
		\node [style=none] (48) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (17.center);
		\draw [style=morphism-edge] (20.center) to (21);
		\draw [style=morphism-edge] (22.center) to (23);
		\draw [style=morphism-edge] (21) to (18.center);
		\draw [style=morphism-edge] (23) to (19.center);
		\draw [style=morphism-edge] (26.center) to (27.center);
		\draw [style=morphism-edge] (28.center) to (29.center);
		\draw [style=morphism-edge, in=90, out=-90] (18.center) to (28.center);
		\draw [style=morphism-edge, in=90, out=-90] (19.center) to (26.center);
		\draw (30.center) to (31.center);
		\draw [style=morphism-edge] (35.center) to (36);
		\draw [style=morphism-edge] (37.center) to (38.center);
		\draw [style=morphism-edge] (36) to (33.center);
		\draw [style=morphism-edge] (38.center) to (34.center);
		\draw [style=morphism-edge] (41.center) to (42.center);
		\draw [style=morphism-edge] (43.center) to (44.center);
		\draw [style=morphism-edge, in=90, out=-90] (33.center) to (43.center);
		\draw [style=morphism-edge, in=90, out=-90] (34.center) to (41.center);
		\draw [in=90, out=-90] (46.center) to (47.center);
		\draw (46.center) to (15.center);
		\draw (17.center) to (47.center);
		\draw (48.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/uniqueness_of_coaction.tikz <==
\begin{tikzpicture}[xscale=0.45, yscale=0.45, framed]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $X \otimes Y$}] (0) at (0, 22) {};
		\node [style=none, label={right: $W$}] (1) at (4, 22) {};
		\node [style=none] (2) at (0, 19) {};
		\node [style=none] (3) at (4, 19) {};
		\node [style=none] (4) at (3, 17.5) {};
		\node [style=none] (5) at (5, 17.5) {};
		\node [style=none, label={right: $L(W)$}] (6) at (0, 16) {};
		\node [style=none, label={right: $Q(X)$}] (7) at (3, 16) {};
		\node [style=none, label={right: $Z(Y)$}] (8) at (5, 16) {};
		\node [style=PP, color=qyd-color] (9) at (2, 20.5) {};
		\node [style=none, label={right: $X \otimes Y$}] (10) at (8, 22) {};
		\node [style=none, label={right: $W$}] (11) at (12, 22) {};
		\node [style=none] (12) at (8, 19.5) {};
		\node [style=morphism] (13) at (12, 19) {$Q(\eta^{(Q)}_{X} \otimes \eta^{(Z)}_{Y})$};
		\node [style=none] (15) at (12, 17.5) {};
		\node [style=none, label={right: $L(W)$}] (16) at (8, 16) {};
		\node [style=none, label={right: $Q(X)$}] (17) at (11, 16) {};
		\node [style=none, label={right: $Z(Y)$}] (18) at (13, 16) {};
		\node [style=PP, color=qyd-color] (19) at (10.075, 20.775) {};
		\node [style=none] (20) at (6.5, 19) {$=$};
		\node [style=none, label={right: $X \otimes Y$}] (21) at (4, 14) {};
		\node [style=none, label={right: $W$}] (22) at (8, 14) {};
		\node [style=none] (24) at (5.25, 12.5) {};
		\node [style=none, label={right: $L(W)$}] (26) at (3, 6) {};
		\node [style=none, label={right: $Q(X)$}] (27) at (6, 6) {};
		\node [style=none, label={right: $Z(Y)$}] (28) at (8, 6) {};
		\node [style=none] (30) at (1.5, 10) {$=$};
		\node [style=none] (31) at (4.5, 10) {};
		\node [style=none] (32) at (6, 10) {};
		\node [style=none, label={right: $X$}] (33) at (3.5, 4) {};
		\node [style=none, label={right: $W$}] (34) at (7.5, 4) {};
		\node [style=none] (35) at (2.5, 1) {};
		\node [style=none] (38) at (5.5, 1) {};
		\node [style=none] (39) at (7.5, 1) {};
		\node [style=none] (40) at (1.5, 1) {$=$};
		\node [style=none, label={right: $Y$}] (42) at (5.5, 4) {};
		\node [style=none, label={right: $Z(Y)$}] (43) at (7.5, -2) {};
		\node [style=PP, color=qyd-color] (44) at (4.625, 2.375) {};
		\node [style=PP, color=black] (45) at (6.025, 2.9) {};
		\node [style=none] (56) at (8.5, 1) {$=$};
		\node [style=none] (57) at (3.75, 9) {};
		\node [style=none] (58) at (8.25, 9) {};
		\node [style=none] (59) at (3.75, 10) {};
		\node [style=none] (60) at (8.25, 10) {};
		\node [style=none] (61) at (7.5, 10) {};
		\node [style=none] (62) at (4.5, 9) {};
		\node [style=none] (63) at (6, 9) {};
		\node [style=none] (64) at (7.5, 9) {};
		\node [style=none] (65) at (6, 9.5) {$\sigma_{Q(X) \otimes Z(Y), W}$};
		\node [style=none, label={right: $X$}] (66) at (12, 14) {};
		\node [style=none, label={right: $W$}] (67) at (16, 14) {};
		\node [style=none] (68) at (11, 8) {};
		\node [style=none, label={right: $Q(X)$}] (69) at (14, 6) {};
		\node [style=none] (70) at (16, 12) {};
		\node [style=none] (71) at (9.5, 10) {$=$};
		\node [style=none] (72) at (12, 12) {};
		\node [style=none, label={right: $Y$}] (73) at (14, 14) {};
		\node [style=none, label={right: $Z(Y)$}] (74) at (16, 6) {};
		\node [style=none] (75) at (14, 12) {};
		\node [style=morphism] (76) at (12, 13) {$\eta^{(Q)}_{X}$};
		\node [style=morphism] (77) at (14, 13) {$\eta^{(Z)}_{Y}$};
		\node [style=morphism] (78) at (12.725, 9.55) {$\sigma_{Q(X), B(W)}$};
		\node [style=morphism] (79) at (14.35, 10.45) {$\sigma_{Z(Y), W}$};
		\node [style=none, label={right: $X \otimes Y$}] (80) at (10.5, 4) {};
		\node [style=none, label={right: $W$}] (81) at (14.5, 4) {};
		\node [style=none] (82) at (9.5, 1) {};
		\node [style=none] (83) at (13.5, 1) {};
		\node [style=none] (84) at (12.5, -0.5) {};
		\node [style=none] (85) at (14.5, -0.5) {};
		\node [style=none, label={right: $L(W)$}] (86) at (9.5, -2) {};
		\node [style=none, label={right: $Q(X)$}] (87) at (12.5, -2) {};
		\node [style=none, label={right: $Z(Y)$}] (88) at (14.5, -2) {};
		\node [style=PP, color=qyd-color] (89) at (12.025, 2.5) {};
		\node [style=none, label={right:$L(W)$}] (90) at (11, 6) {};
		\node [style=none, label={right: $L(W)$}] (91) at (2.5, -2) {};
		\node [style=none, label={right: $Q(X)$}] (92) at (5.5, -2) {};
		\node [style=morphism] (93) at (12, 17.5) {$\vartheta_{Q(X) \otimes Z(Y)}$};
		\node [style=morphism] (94) at (5.25, 12.5) {$\eta^{(Q)}_{X} \otimes \eta^{(Z)}_{Y}$};
		\node [style=morphism] (95) at (13.5, 1) {$\delta^{(Q)}_{X, Y}$};
		\node [style=morphism] (96) at (4, 19) {$\lambda_{X, Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (0.center) to (3.center);
		\draw [style=morphism-edge, in=90, out=0] (3.center) to (5.center);
		\draw [style=morphism-edge, in=90, out=-180] (3.center) to (4.center);
		\draw [style=morphism-edge] (4.center) to (7.center);
		\draw [style=morphism-edge] (5.center) to (8.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (1.center) to (2.center);
		\draw [style=morphism-edge] (2.center) to (6.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (10.center) to (13);
		\draw [style=morphism-edge, in=90, out=0] (15.center) to (18.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (11.center) to (12.center);
		\draw [style=morphism-edge] (12.center) to (16.center);
		\draw [style=morphism-edge, in=90, out=-180] (15.center) to (17.center);
		\draw [style=morphism-edge] (13) to (15.center);
		\draw [style=morphism-edge, in=90, out=-90] (21.center) to (24.center);
		\draw [style=morphism-edge, in=90, out=180] (24.center) to (31.center);
		\draw [style=morphism-edge, in=90, out=0] (24.center) to (32.center);
		\draw [style=morphism-edge, in=90, out=-90] (42.center) to (39.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (34.center) to (35.center);
		\draw [style=morphism-edge] (39.center) to (43.center);
		\draw [style=morphism-edge] (59.center) to (57.center);
		\draw [style=morphism-edge] (57.center) to (58.center);
		\draw [style=morphism-edge] (60.center) to (59.center);
		\draw [style=morphism-edge] (60.center) to (58.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (22.center) to (61.center);
		\draw [style=morphism-edge, in=90, out=-90] (63.center) to (27.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (64.center) to (28.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (72.center) to (69.center);
		\draw [style=morphism-edge] (73.center) to (77);
		\draw [style=morphism-edge] (66.center) to (76);
		\draw [style=morphism-edge] (76) to (72.center);
		\draw [style=morphism-edge] (77) to (75.center);
		\draw [style=morphism-edge] (67.center) to (70.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (75.center) to (74.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (70.center) to (68.center);
		\draw [style=morphism-edge, in=90, out=-90] (62.center) to (26.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (80.center) to (83.center);
		\draw [style=morphism-edge, in=90, out=0] (83.center) to (85.center);
		\draw [style=morphism-edge, in=90, out=-180] (83.center) to (84.center);
		\draw [style=morphism-edge] (84.center) to (87.center);
		\draw [style=morphism-edge] (85.center) to (88.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.50] (81.center) to (82.center);
		\draw [style=morphism-edge] (82.center) to (86.center);
		\draw [style=morphism-edge] (68.center) to node [style=morphism, midway] {$\alpha_W$} (90.center);
		\draw [style=morphism-edge] (35.center) to node [style=morphism, midway] {$\alpha_W$} (91.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (33.center) to (38.center);
		\draw [style=morphism-edge] (38.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/unit_T_central_monad.tikz <==
\begin{tikzpicture}[xscale=0.51, yscale=0.46]
	\begin{pgfonlayer}{nodelayer}
	\node [style=none, label={right: $X$}] (0) at (0, 3) {};
	\node [style=none, label={right: $1$}] (1) at (2, 3) {};
	\node [style=PP, color=black] (4) at (1, 2) {};
	\node [style=morphism] (5) at (0, 1) {$\varepsilon^{(T)}$};
	\node [style=none] (6) at (2, 1) {};
	\node [style=none, label={right:$1$}] (7) at (0, 0) {};
	\node [style=none, label={right: $Z_T(X)$}] (8) at (2, 0) {};
	\draw [draw=black] (-1.5, 3.75) rectangle (4.5, -0.75);
	\draw [draw=black] (-1.5, -0.75) rectangle (4.5, -2.25) node[midway] {$\eta_X^{(Z_T)} \from X \to Z_T(X)$.};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
	\draw [style=morphism-edge, in=90, out=-150, looseness=0.75] (4) to (5.center);
	\draw [style=morphism-edge, dotted, in=30, out=-90, looseness=0.75] (1.center) to (4);
	\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (0.center) to (6.center);
	\draw [style=morphism-edge, dotted] (5) to (7.center);
	\draw [style=morphism-edge] (6.center) to (8.center);
\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/unit_identity_from_bimonad.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.43]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right:$M$}] (0) at (5, 6) {};
		\node [style=none, label={right:$X$}] (1) at (7, 6) {};
		\node [style=none, label={right:$1$}] (2) at (9, 6) {};
		\node [style=none] (3) at (5, 4) {};
		\node [style=none] (4) at (7, 4) {};
		\node [style=none] (5) at (9, 4) {};
		\node [style=none, label={right:$1$}] (6) at (5, 0) {};
		\node [style=none, label={right:$M$}] (7) at (7, 0) {};
		\node [style=none, label={right:$X$}] (8) at (9, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (10) at (7, 2) {};
		\node [style=none] (11) at (9, 2) {};
		\node [style=none] (12) at (8, 5) {};
		\node [style=morphism] (13) at (5, 2) {$\alpha_1$};
		\node [style=morphism] (14) at (5, 1) {$\varepsilon^{(L)}$};
		\node [style=none, label={right:$X$}] (16) at (13, 6) {};
		\node [style=none, label={right:$1$}] (17) at (15, 6) {};
		\node [style=none] (19) at (13, 4) {};
		\node [style=none] (20) at (15, 4) {};
		\node [style=none, label={right:$1$}] (21) at (11, 0) {};
		\node [style=none, label={right:$X$}] (23) at (15, 0) {};
		\node [style=none] (24) at (11, 2) {};
		\node [style=none] (26) at (15, 2) {};
		\node [style=none] (27) at (14, 5) {};
		\node [style=none, label={right:$M$}] (30) at (17, 6) {};
		\node [style=none, label={right:$X$}] (31) at (18.5, 6) {};
		\node [style=none, label={right:$M$}] (37) at (17, 0) {};
		\node [style=none, label={right:$X$}] (38) at (18.5, 0) {};
		\node [style=morphism] (39) at (11, 1) {$\varepsilon^{(L)}$};
		\node [style=morphism] (40) at (13, 4) {$\varepsilon^{(B)}$};
		\node [style=none] (41) at (10, 3) {$=$};
		\node [style=none] (42) at (16, 3) {$=$};
		\node [style=none] (43) at (-2, 6.75) {};
		\node [style=none] (44) at (19.5, 6.75) {};
		\node [style=none] (45) at (-2, -0.75) {};
		\node [style=none] (46) at (19.5, -0.75) {};
		\node [style=none] (47) at (19.5, -2) {};
		\node [style=none] (48) at (-2, -2) {};
		\node [style=none] (49) at (9, -1.375) {$(\varepsilon^{(L)} \otimes \id_{M \otimes X})\sigma_{M \otimes X, 1} = \id_{M \otimes X}$.};
		\node [style=none, label={right:$M \otimes X$}] (51) at (-1, 5) {};
		\node [style=none, label={right:$1$}] (52) at (2, 5) {};
		\node [style=none] (54) at (-1, 3) {};
		\node [style=none] (55) at (2, 3) {};
		\node [style=none, label={right:$1$}] (56) at (-1, 1) {};
		\node [style=none, label={right:$M \otimes X$}] (58) at (2, 1) {};
		\node [style=none] (62) at (0.5, 4) {};
		\node [style=morphism] (64) at (-1, 2) {$\varepsilon^{(L)}$};
		\node [style=none] (65) at (4, 3) {$=$};
		\node [style=none] (68) at (11, 2) {};
		\node [style=none] (70) at (12, 3) {};
		\node [style=none, label={right:$M$}] (15) at (11, 6) {};
		\node [style=none] (18) at (11, 4) {};
		\node [style=none, label={right:$M$}] (22) at (13, 0) {};
		\node [style=none] (25) at (13, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unit, in=30, out=-90] (2.center) to node [intersection-pt, pos=1] {} (12.center);
		\draw [style=morphism-edge, in=90, out=-150] (12.center) to node [intersection-pt, pos=0] {} (4.center);
		\draw [style=morphism-edge, in=90, out=-90] (4.center) to node [intersection-pt, midway] {} (9.center);
		\draw [style=morphism-edge, in=90, out=-90] (1.center) to (5.center);
		\draw [style=morphism-edge] (5.center) to (11.center);
		\draw [style=morphism-edge] (11.center) to (8.center);
		\draw [style=morphism-edge, color=qyd-color] (0.center)
			 to (3.center)
			 to [in=90, out=-90] (10.center)
			 to (7.center);
		\draw [style=unit, in=30, out=-90] (17.center) to node [intersection-pt, pos=1] {} (27.center);
		\draw [style=morphism-edge, in=90, out=-150] (27.center) to node [intersection-pt, pos=0] {} (19.center);
		\draw [style=morphism-edge, in=90, out=-90] (16.center) to (20.center);
		\draw [style=morphism-edge] (20.center) to (26.center);
		\draw [style=morphism-edge] (26.center) to (23.center);
		\draw [style=morphism-edge, color=qyd-color] (30.center) to (37.center);
		\draw [style=morphism-edge] (31.center) to (38.center);
		\draw [style=morphism-edge] (13.center) to (14.center);
		\draw [style=unit] (14.center) to (6.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw [style=morphism-edge] (24.center) to (39.center);
		\draw [style=unit] (39.center) to (21.center);
		\draw [style=unit, in=15, out=-90] (52.center) to node [intersection-pt, pos=1] {} (62.center);
		\draw [style=morphism-edge, in=90, out=-165] (62.center) to node [intersection-pt, pos=0] {} (54.center);
		\draw [style=morphism-edge, color=qyd-color] (51.center)
			 to [in=90, out=-90] (55.center)
			 to (58.center);
		\draw [style=unit] (64.center) to (56.center);
		\draw [style=morphism-edge] (54.center) to (64.center);
		\draw [style=unit, in=30, out=-90] (40.center) to (70.center);
		\draw [style=morphism-edge, in=90, out=-150] (70.center) to node [intersection-pt, pos=0] {} (68.center);
		\draw [style=morphism-edge, color=qyd-color] (15.center)
			 to (18.center)
			 to [in=90, out=-90] (25.center)
			 to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/unit_monoidal_adjunction.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1.75) {};
		\node [style=none] (1) at (2, -1.75) {};
		\node [style=none] (2) at (3, 1.75) {};
		\node [style=none] (3) at (2, 1.75) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-1.5, 2.5) {};
		\node [style=none] (6) at (-1.5, -1.25) {};
		\node [style=none] (7) at (-0.75, -2.5) {};
		\node [style=none] (8) at (1.25, -2.28) {};
		\node [style=none] (9) at (-0.25, -1.175) {};
		\node [style=none] (11) at (1.25, -2.55) {\scriptsize $U$};
		\node [style=none] (12) at (-2, 0) {\scriptsize $=$};
		\node [style=none] (13) at (-2.5, -1.75) {};
		\node [style=none] (14) at (-4.75, -1.75) {};
		\node [style=none] (15) at (-2.5, 1.75) {};
		\node [style=none] (16) at (-4.75, 1.75) {};
		\node [style=none] (17) at (-7.5, 1) {};
		\node [style=none] (18) at (-8.25, 2.5) {};
		\node [style=none] (19) at (-8.25, -1.48) {};
		\node [style=none] (20) at (-7.5, -2.73) {};
		\node [style=none] (21) at (-4.75, -0.5) {};
		\node [style=none] (22) at (-6.75, -2.75) {};
		\node [style=none] (23) at (-7.9, -1.455) {};
		\node [style=none] (24) at (-7.9, -1.705) {\scriptsize $F$};
		\node [style=none] (25) at (-6.75, -2.98) {\scriptsize $F$};
		\node [style=none] (26) at (0.75, -0.7) {};
		\node [style=none] (27) at (-3.5, 1.25) {};
		\node [style=none] (28) at (-3, 0.75) {};
		\node [style=none] (29) at (-4, 0.75) {};
		\node [style=none] (30) at (-4.75, 0.25) {};
		\node [style=none] (31) at (-5.99, -2.74) {};
		\node [style=none] (32) at (-6, -2.98) {\scriptsize $U$};
		\node [style=none] (33) at (-7, -1.41) {};

		\node [style=none] (35) at (0.25, -2.5) {};
		\node [style=none] (36) at (0.25, -2.76) {\scriptsize $F$};
		\node [style=none] (37) at (0.75, -1.135) {};
		\node [style=none] (39) at (0.25, 0.225) {};
		\node [style=none] (40) at (-9, 3) {};
		\node [style=none] (41) at (-9, -3.5) {};
		\node [style=none] (42) at (3.75, 3) {};
		\node [style=none] (43) at (3.75, -3.5) {};
		\node [style=none] (44) at (-9, -4.5) {};
		\node [style=none] (45) at (3.75, -4.5) {};
		\node [style=none] (46) at (11, 3) {};
		\node [style=none] (47) at (11, -4.5) {};
		\node [style=none] (48) at (11, -3.5) {};
		\node [style=none] (49) at (4.5, -1.5) {};
		\node [style=none] (50) at (4.5, 1.5) {};
		\node [style=none] (51) at (7, 1.5) {};
		\node [style=none] (52) at (7, -1.5) {};
		\node [style=none] (53) at (7, 0.5) {};
		\node [style=none] (54) at (7.5, 0) {\scriptsize $=$};
		\node [style=none] (55) at (8, -1.5) {};
		\node [style=none] (56) at (8, 1.5) {};
		\node [style=none] (57) at (10.25, 1.5) {};
		\node [style=none] (58) at (10.25, -1.5) {};
		\node [style=none] (59) at (5.75, 1.25) {};
		\node [style=none] (60) at (6.25, 0.75) {};
		\node [style=none] (61) at (5.25, 0.75) {};
		\node [style=none] (62) at (4.5, 0.25) {};
		\node [style=none] (63) at (4.5, -0.75) {};
		\node [style=none] (64) at (-2.75, -4) {$\Delta^{(U)}_{F(\blank), F(\blank)} U(\Delta^{(F)}_{\blank, \blank}) \eta^{(F \adjoint U)}_{\blank \otimes \blank} = \eta^{(F \adjoint U)}_{\blank} \otimes \eta^{(F \adjoint U)}_{\blank}$,};
		\node [style=none] (65) at (7.5, -4) {$\varepsilon^{(U)} \varepsilon^{(F)} \eta^{(F \adjoint U)}_1 = \id_1$,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=none] (10) at (-0.25, -1.425) {\scriptsize $F$};
		\node [style=none] (38) at (0.75, -1.375) {\scriptsize $U$};
		\node [style=none] (34) at (-7, -1.63) {\scriptsize $U$};
		\draw [in=-210, out=0] (19.center) to (14.center);
		\draw [in=-225, out=0] (6.center) to (1.center);
		\draw [in=0, out=-225] (3.center) to (5.center);
		\draw [style=morphism-edge] (9.center)
			 to [in=180, out=90] (39.center)
			 to [in=90, out=0] (37.center);
		\draw [style=Front] (7.center)
			 to (4.center)
			 to [in=-135, out=0] (3.center)
			 to (1.center)
			 to [in=0, out=-135] cycle;
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=225] (3.center) to (4.center);
		\draw [in=225, out=0] (7.center) to (1.center);
		\draw [in=0, out=-225] (16.center) to (18.center);
		\draw [style=morphism-edge, in=90, out=180] (30.center) to (23.center);
		\draw [style=morphism-edge, in=90, out=180] (21.center) to (33.center);
		\draw [style=Front] (20.center)
			 to (17.center)
			 to [in=-135, out=0] (16.center)
			 to (14.center)
			 to [in=0, out=-120] cycle;
		\draw (14.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (20.center);
		\draw (16.center) to (14.center);
		\draw [in=0, out=225] (16.center) to (17.center);
		\draw [in=240, out=0] (20.center) to (14.center);
		\draw [style=morphism-edge] (35.center)
			 to [in=180, out=90] (26.center)
			 to [in=90, out=0] (8.center);
		\draw [style=morphism-edge] (30.center)
			 to [in=-105, out=0] (29.center)
			 to [in=180, out=75] (27.center)
			 to [in=90, out=0] (28.center)
			 to [in=0, out=-90] (21.center);
		\draw [style=morphism-edge, in=90, out=195] (30.center) to (22.center);
		\draw [style=morphism-edge, in=90, out=195] (21.center) to (31.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw (45.center) to (43.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (41.center) to (43.center);
		\draw (48.center) to (43.center);
		\draw (49.center) to (52.center);
		\draw [style=unit] (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (55.center) to (58.center);
		\draw [style=unit] (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [style=morphism-edge, in=90, out=180] (59.center) to (61.center);
		\draw [style=morphism-edge, in=90, out=0] (59.center) to (60.center);
		\draw [style=morphism-edge, in=0, out=-90] (61.center) to (62.center);
		\draw [style=morphism-edge, in=0, out=-90] (60.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/universal_coaction.tikz <==
\begin{tikzpicture}[xscale =0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $T(Y)$}] (3) at (0, 0) {};
		\node [style=none, label={right:$X$}] (4) at (0, 2) {};
		\node [style=none, label={right:$Y$}] (5) at (2, 2) {};
		\node [style=none, label={right: $Z_T(X)$}] (6) at (2, 0) {};
		\node [style=PP, color=black] (12) at (1, 1) {};

		\draw [draw=black] (-4.5, 3) rectangle (6.5, -1);
		\draw [draw=black] (-4.5, -1) rectangle (6.5, -2.5) node[midway] {$\chi_{X,Y} \from  X \otimes Y \to T(Y) \otimes Z_T(X)$.};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=270, out=90] (6.center) to (4.center);
		\draw [style=morphism-edge, in=270, out=90] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/universal_coaction_centre_and_twisted_centre.tikz <==
\begin{tikzpicture}[xscale=0.6, yscale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $X$}] (0) at (-2, 2) {};
		\node [style=none, label={right: $Y$}] (1) at (1, 2) {};
		\node [style=none, label={right: $L(Y)$}] (2) at (-2, 0) {};
		\node [style=none, label={right: $Q(X)$}] (3) at (1, 0) {};
		\node [style=PP, color=qyd-color] (8) at (-0.5, 1) {};
		\node [style=none, label={right: $X$}] (9) at (7, 2) {};
		\node [style=none, label={right: $Y$}] (10) at (10, 2) {};
		\node [style=none, label={right: $B(Y)$}] (11) at (7, 0) {};
		\node [style=none, label={right: $Z(X)$}] (12) at (10, 0) {};
		\node [style=PP, color=black] (13) at (8.5, 1) {};

		\draw [draw= black] (-5,3) rectangle (4, -1);
		\draw [draw= black] (4,3) rectangle (13, -1);

		\draw [draw= black] (-5,-1) rectangle (4, -2.5) node[midway] {$\xi_{X,Y} \from X \otimes Y \to L(Y) \otimes Q(X),$};
		\draw [draw= black] (4,-1) rectangle (13, -2.5) node[midway] {$\chi_{X,Y} \from X \otimes Y \to B(Y) \otimes Z(X).$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (0.center) to (3.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (1.center) to (2.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (9.center) to (12.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/universal_coaction_lemma_condition_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1.5) {};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=none] (2) at (-2.25, -0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=morphism] (4) at (-2, 0) {\scriptsize $\eta_Y$};
		\node [style=none] (5) at (-1.25, 1.5) {};
		\node [style=none] (6) at (-2.75, 1.5) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-2.25, 0.25) {};
		\node [style=none] (9) at (-2.75, -1.78) {\scriptsize $X_1$};
		\node [style=none] (10) at (-1.25, -1.75) {\scriptsize $T Y$};
		\node [style=none] (11) at (-2.75, 1.75) {\scriptsize $Y$};
		\node [style=none] (12) at (-1.25, 1.76) {\scriptsize $X_2$};
		\node [style=none] (13) at (-3.5, 1.5) {};
		\node [style=none] (14) at (-0.5, 1.5) {};
		\node [style=none] (15) at (-3.5, -1.5) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (0, 0) {\scriptsize $=$};
		\node [style=none] (18) at (1.25, -1.5) {};
		\node [style=none] (19) at (2.75, -1.5) {};
		\node [style=none] (20) at (2.75, 1.5) {};
		\node [style=none] (21) at (1.25, 0.5) {};
		\node [style=none] (22) at (1.25, -1.78) {\scriptsize $X_1$};
		\node [style=none] (23) at (2.75, -1.75) {\scriptsize $T Y$};
		\node [style=none] (24) at (1.25, 1.75) {\scriptsize $Y$};
		\node [style=none] (25) at (2.75, 1.76) {\scriptsize $X_2$};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (3.5, 1.5) {};
		\node [style=none] (28) at (0.5, -1.5) {};
		\node [style=none] (29) at (3.5, -1.5) {};
		\node [style=none] (30) at (1.25, -1.25) {};
		\node [style=none] (31) at (2.75, 0.25) {};
		\node [style=morphism] (32) at (2.75, 0.5) {\scriptsize $u$};
		\node [style=none] (33) at (1.25, 1.5) {};
		\node [style=PP] (34) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-edge, in=270, out=90] (0.center) to (2.center);
		\draw [style=thick-edge, in=270, out=90] (1.center) to (3.center);
		\draw [style=thick-edge, in=90, out=-90] (6.center) to (8.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw [style=thick-edge] (33.center)
			 to (21.center)
			 to [in=90, out=270, looseness=1.25] (19.center);
		\draw [style=thick-edge] (18.center)
			 to (30.center)
			 to [in=270, out=90] (31.center);
		\draw [style=thick-edge] (20.center) to (32);
		\draw [style=thick-edge, in=270, out=90] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/universal_coaction_lemma_condition_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1.5) {};
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=none] (2) at (-2.75, -0.25) {};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=morphism] (4) at (-2.5, 0) {\scriptsize $\eta_Y$};
		\node [style=none] (5) at (-1.75, 1.5) {};
		\node [style=none] (6) at (-3.25, 1.5) {};
		\node [style=none] (7) at (-4, -1.78) {\scriptsize $X_1$};
		\node [style=none] (8) at (-2.5, -1.75) {\scriptsize $T Y$};
		\node [style=none] (9) at (-3.25, 1.75) {\scriptsize $Y$};
		\node [style=none] (10) at (-1.75, 1.76) {\scriptsize $X_2$};
		\node [style=none] (11) at (-4.5, 1.5) {};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=none] (13) at (-4.5, -1.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (0, 0) {\scriptsize $=$};
		\node [style=none] (16) at (-1, -1.5) {};
		\node [style=none] (17) at (-1, -1.78) {\scriptsize $T X_3$};
		\node [style=none] (18) at (-2.25, -0.25) {};
		\node [style=none] (19) at (-2.75, 0.25) {};
		\node [style=none] (20) at (-2.25, 0.25) {};
		\node [style=none] (21) at (1, -1.5) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=none] (23) at (1, -1.25) {};
		\node [style=none] (24) at (3.5, 1.5) {};
		\node [style=none] (25) at (2, 1.5) {};
		\node [style=none] (26) at (1, -1.78) {\scriptsize $X_1$};
		\node [style=none] (27) at (2.5, -1.75) {\scriptsize $T Y$};
		\node [style=none] (28) at (2, 1.75) {\scriptsize $Y$};
		\node [style=none] (29) at (3.5, 1.76) {\scriptsize $X_2$};
		\node [style=none] (30) at (0.5, 1.5) {};
		\node [style=none] (31) at (4.5, 1.5) {};
		\node [style=none] (32) at (0.5, -1.5) {};
		\node [style=none] (33) at (4.5, -1.5) {};
		\node [style=none] (34) at (4, -1.5) {};
		\node [style=none] (35) at (4, -1.78) {\scriptsize $T X_3$};
		\node [style=none] (36) at (3.75, 0.25) {};
		\node [style=none] (37) at (2, 0.5) {};
		\node [style=none] (38) at (3.5, 0.75) {};
		\node [style=none] (39) at (3.25, 0.25) {};
		\node [style=morphism] (40) at (3.5, 0.5) {\scriptsize $u$};
		\node [style=PP] (41) at (2.24, -0.49) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-edge, in=270, out=90] (0.center) to (2.center);
		\draw [style=thick-edge, in=270, out=90] (1.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw [style=thick-edge, in=270, out=90] (19.center) to (6.center);
		\draw [style=thick-edge] (21.center)
			 to [in=270, out=90] (23.center)
			 to [in=270, out=90] (39.center);
		\draw (33.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw [style=thick-edge] (22.center)
			 to [in=270, out=90] (37.center)
			 to [in=270, out=90] (25.center);
		\draw [style=thick-edge, in=90, out=-90] (5.center) to (20.center);
		\draw [style=thick-edge, in=270, out=90] (16.center) to (18.center);
		\draw [style=thick-edge, in=270, out=90] (34.center) to (36.center);
		\draw [style=thick-edge] (24.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/universal_coaction_lemma_condition_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1.5) {};
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=none] (2) at (-2.75, -0.25) {};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=morphism] (4) at (-2.5, 0) {\scriptsize $\eta_Y$};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-4, 1.5) {};
		\node [style=none] (7) at (-4, -1.78) {\scriptsize $W_1$};
		\node [style=none] (8) at (-2.5, -1.75) {\scriptsize $T X$};
		\node [style=none] (9) at (-4, 1.75) {\scriptsize $X$};
		\node [style=none] (10) at (-1, 1.76) {\scriptsize $W_2$};
		\node [style=none] (11) at (-4.5, 1.5) {};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=none] (13) at (-4.5, -1.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (0, 0) {\scriptsize $=$};
		\node [style=none] (16) at (-1, -1.5) {};
		\node [style=none] (17) at (-1, -1.75) {\scriptsize $T Y$};
		\node [style=none] (18) at (-2.25, -0.25) {};
		\node [style=none] (19) at (-2.75, 0.25) {};
		\node [style=none] (20) at (-2.25, 0.25) {};
		\node [style=none] (21) at (1.25, -1.5) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=none] (24) at (3.5, 1.5) {};
		\node [style=none] (25) at (1, 1.5) {};
		\node [style=none] (26) at (1.25, -1.78) {\scriptsize $W_1$};
		\node [style=none] (27) at (2.5, -1.75) {\scriptsize $T X$};
		\node [style=none] (28) at (1, 1.75) {\scriptsize $X$};
		\node [style=none] (29) at (3.5, 1.76) {\scriptsize $W_2$};
		\node [style=none] (30) at (0.5, 1.5) {};
		\node [style=none] (31) at (4.5, 1.5) {};
		\node [style=none] (32) at (0.5, -1.5) {};
		\node [style=none] (33) at (4.5, -1.5) {};
		\node [style=none] (34) at (4, -1.5) {};
		\node [style=none] (35) at (4, -1.75) {\scriptsize $T Y$};
		\node [style=none] (36) at (3.5, 0.75) {};
		\node [style=morphism] (37) at (3.5, 0.5) {\scriptsize $u$};
		\node [style=none] (38) at (-2.5, 1.5) {};
		\node [style=none] (39) at (-2.5, 1.75) {\scriptsize $Y$};
		\node [style=none] (40) at (-2.5, 0.25) {};
		\node [style=none] (41) at (3.5, -0.25) {};
		\node [style=none] (42) at (2.25, 1.75) {\scriptsize $Y$};
		\node [style=none] (45) at (2.25, -0.25) {};
		\node [style=none] (46) at (1, -0.25) {};
		\node [style=none] (47) at (2.25, 1.5) {};
		\node [style=PP] (48) at (2.75, -0.75) {};
		\node [style=PP] (49) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-edge, in=270, out=90] (0.center) to (2.center);
		\draw [style=thick-edge, in=270, out=90] (1.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw [style=thick-edge, in=270, out=90] (19.center) to (6.center);
		\draw (33.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw [style=thick-edge, in=270, out=90] (16.center) to (18.center);
		\draw [style=thick-edge, in=270, out=90] (20.center) to (5.center);
		\draw [style=thick-edge, in=270, out=90] (40.center) to (38.center);
		\draw [style=thick-edge] (36.center) to (24.center);
		\draw [style=thick-edge] (46.center) to (25.center);
		\draw [style=thick-edge] (47.center) to (45.center);
		\draw [style=thick-edge] (41.center) to (37);
		\draw [style=thick-edge, in=270, out=90, looseness=0.50] (21.center) to (41.center);
		\draw [style=thick-edge, in=270, out=90, looseness=0.75] (22.center) to (46.center);
		\draw [style=thick-edge, in=270, out=90, looseness=0.75] (34.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/universal_coaction_natural.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $X$}] (3) at (-0.5, 4) {};
		\node [style=none, label={right: $T(Y')$}] (4) at (-0.5, 0) {};
		\node [style=none, label={right: $Z_T(X')$}] (5) at (2, 0) {};
		\node [style=none, label={right: $Y$}] (6) at (2, 4) {};
		\node [style=PP, color=black] (14) at (0.75, 1.5) {};
		\node [style=morphism] (15) at (2, 3) {\scriptsize $g$};
		\node [style=none] (16) at (3.5, 2) {\scriptsize $=$};
		\node [style=none, label={right: $Z_T(X')$}] (20) at (7.5, 0) {};
		\node [style=none, label={right: $Y$}] (21) at (7.5, 4) {};
		\node [style=none, label={right: $X$}] (22) at (5, 4) {};
		\node [style=none, label={right: $T(Y')$}] (23) at (5, 0) {};
		\node [style=PP, color=black] (29) at (6.25, 2.5) {};
		\node [style=morphism] (30) at (5, 1) {\scriptsize $T(g)$};
		\node [style=morphism] (61) at (-0.5, 3) {\scriptsize $f$};
		\node [style=morphism] (62) at (7.5, 1) {\scriptsize $Z_T(f)$};

		\draw [draw=black] (-3, 5) rectangle (11.5, -1);
		\draw [draw=black] (-3, -1) rectangle (11.5, -2.5) node[midway]
			{\begin{tabular}{c}
					$\chi_{X',Y'}(f \otimes g) = (T(g) \otimes Z_T(f))\chi_{X,Y}$ \\
					for all morphisms $f\from X \to X'$ and $g \from Y \to Y'$.
			 \end{tabular}
			};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=-270, out=-45] (14) to (5.center);
		\draw [style=morphism-edge, in=-270, out=-135] (14) to (4.center);
		\draw [style=morphism-edge] (6.center) to (15);
		\draw [style=morphism-edge, in=-315, out=-90] (15) to (14);
		\draw [style=morphism-edge, in=-90, out=135] (29) to (22.center);
		\draw [style=morphism-edge, in=-90, out=45] (29) to (21.center);
		\draw [style=morphism-edge] (23.center) to (30);
		\draw [style=morphism-edge, in=-135, out=90] (30) to (29);
		\draw [style=morphism-edge] (3.center) to (61);
		\draw [style=morphism-edge, in=-225, out=-90] (61) to (14);
		\draw [style=morphism-edge, in=-270, out=-45] (29) to (62);
		\draw [style=morphism-edge] (62) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/unused/action_of_C_Z_on_C_Q.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $M\otimes V$}] (0) at (0, 3) {};
		\node [style=none, label={right: $M\otimes V$}] (1) at (3, 1) {};
		\node [style=none, label={right: $W$}] (2) at (3, 3) {};
		\node [style=none, label={right: $TH(W)$}] (3) at (0, 1) {};
		\node [style=none, label={right: $M\otimes V$}] (4) at (6, 4) {};
		\node [style=none] (5) at (9, 2) {};
		\node [style=none, label={right: $M\otimes V$}] (6) at (9, 0) {};
		\node [style=none, label={right: $W$}] (7) at (9, 4) {};
		\node [style=none] (8) at (6, 2) {};
		\node [style=none, label={right: $TH(W)$}] (9) at (6, 0) {};
		\node [style=none] (10) at (4.5, 2) {$=$};
		\node [style=PP, color=qyd-color] (11) at (7.5, 3) {};
		
		\draw [draw=black] (-1, 5) rectangle (12, -1);
		\draw [draw=black] (-1, -1) rectangle (12, -2.5) node[midway] {$\sigma_{M\otimes V, W} = (\id_{TH(W)}\otimes \vartheta_{M\otimes V} \xi_{M\otimes V,W})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (2.center) to node [style=intersection-pt, midway] {} (3.center);
		\draw [style=morphism-edge, color=qyd-color, in=-90, out=90, looseness=0.75] (1.center) to (0.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (7.center) to (8.center);
		\draw [style=morphism-edge] (8.center) to (9.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (4.center) to (5.center);
		\draw [style=morphism-edge] (5.center) to node [style=morphism, midway] {$\vartheta^{M \otimes V}$} (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/unused/counter_groupoid_rels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.25) {};
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (-1.75, 1.25) {$=$};
		\node [style=none, label={right: $()$}] (3) at (-1.25, 2) {};
		\node [style=none, label={right:$()$}] (4) at (-1.25, 0.5) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0, 2.5) {};
		\node [style=none] (16) at (-4.5, 2.5) {};
		\node [style=none] (17) at (-4.5, 0) {};
		\node [style=none] (18) at (4.5, 0) {};
		\node [style=none] (19) at (4.5, 2.5) {};
		\node [style=none, label={right: $-$}] (20) at (-2.75, -2) {};
		\node [style=none, label={right:$+$}] (21) at (-4, -2) {};
		\node [style=none, label={right:$+$}] (22) at (-4, -0.5) {};
		\node [style=none, label={right:$-$}] (23) at (-2.75, -0.5) {};
		\node [style=none] (24) at (-2, -1.25) {$=$};
		\node [style=none, label={right: $+$}] (25) at (-1.25, -0.5) {};
		\node [style=none, label={right:$+$}] (26) at (-1.25, -2) {};
		\node [style=none, label={right: $-$}] (27) at (-0.5, -0.5) {};
		\node [style=none, label={right:$-$}] (28) at (-0.5, -2) {};
		\node [style=none, label={right: $-$}] (29) at (0.5, -2) {};
		\node [style=none, label={right:$+$}] (30) at (1.75, -2) {};
		\node [style=none, label={right:$+$}] (31) at (1.75, -0.5) {};
		\node [style=none, label={right:$-$}] (32) at (0.5, -0.5) {};
		\node [style=none] (33) at (2.5, -1.25) {$=$};
		\node [style=none, label={right: $+$}] (34) at (4, -0.5) {};
		\node [style=none, label={right:$+$}] (35) at (4, -2) {};
		\node [style=none, label={right: $-$}] (36) at (3.25, -0.5) {};
		\node [style=none, label={right:$-$}] (37) at (3.25, -2) {};
		\node [style=none] (38) at (2.25, 1.25) {};
		\node [style=none] (39) at (0.5, 1.25) {};
		\node [style=none] (40) at (2.75, 1.25) {$=$};
		\node [style=none, label={right: $()$}] (41) at (3.25, 2) {};
		\node [style=none, label={right:$()$}] (42) at (3.25, 0.5) {};
		\node [style=none] (43) at (-4.5, -2.5) {};
		\node [style=none] (44) at (4.5, -2.5) {};
		\node [style=none] (45) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=270, out=270, looseness=1.50] (1.center) to (0.center);
		\draw [style=directed, in=90, out=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=dotted, very thick] (3.center) to (4.center);
		\draw (19.center) to (16.center);
		\draw (17.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (15.center) to (14.center);
		\draw [style=directed, in=450, out=90, looseness=1.50] (20.center) to (21.center);
		\draw [style=directed, in=-90, out=-90, looseness=1.50] (22.center) to (23.center);
		\draw [style=morphism-edge] (25.center) to (26.center);
		\draw [style=morphism-edge] (27.center) to (28.center);
		\draw [style=directed, in=-270, out=90, looseness=1.50] (29.center) to (30.center);
		\draw [style=directed, in=-90, out=-90, looseness=1.50] (31.center) to (32.center);
		\draw [style=morphism-edge] (34.center) to (35.center);
		\draw [style=morphism-edge] (36.center) to (37.center);
		\draw [style=directed, in=-90, out=-90, looseness=1.50] (39.center) to (38.center);
		\draw [style=directed, in=90, out=90, looseness=1.50] (38.center) to (39.center);
		\draw [style=dotted, very thick] (41.center) to (42.center);
		\draw (44.center) to (18.center);
		\draw (43.center) to (44.center);
		\draw (43.center) to (17.center);
		\draw (45.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/unused/counter_rels_braidev.tikz <==
\begin{tikzpicture}[xscale=0.6, yscale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.5, 2.5) {};
		\node [style=none] (3) at (-4.5, 1) {};
		\node [style=none] (4) at (-3, 2.5) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=morphism, inner sep=2pt] (14) at (-3.75, 1.75) {$\sfrac{\sigma}{\tau}$};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-5.75, 2.5) {};
		\node [style=none] (17) at (-5.75, -2.75) {};
		\node [style=none] (18) at (-4.5, -2.75) {};
		\node [style=none] (19) at (-4.5, -1) {};
		\node [style=none] (20) at (-4.5, -2.75) {};
		\node [style=none] (21) at (-3, -1) {};
		\node [style=none] (22) at (-3, -2.75) {};
		\node [style=morphism, inner sep=2pt] (23) at (-3.75, -2) {$\sfrac{\sigma}{\tau}$};
		\node [style=none] (24) at (-1.75, -1) {};
		\node [style=none, label={right: $1$}] (25) at (-1.75, -3.75) {};
		\node [style=none, label={right: $1$}] (26) at (-3, -3.75) {};
		\node [style=none, label={right: $1$}] (27) at (-3, 3.5) {};
		\node [style=none, label={right: $1$}] (28) at (-1.75, 3.5) {};
		\node [style=none] (29) at (-1, 0) {$=$};
		\node [style=none, label={right: $1$}] (30) at (-0.25, 3.5) {};
		\node [style=none, label={right: $1$}] (31) at (-0.25, -3.75) {};
		\node [style=none, label={right: $1$}] (32) at (0.5, 3.5) {};
		\node [style=none, label={right: $1$}] (33) at (0.5, -3.75) {};
		\node [style=none] (34) at (4.75, 2.5) {};
		\node [style=none] (35) at (4.75, 1) {};
		\node [style=none] (36) at (3.25, 2.5) {};
		\node [style=none] (37) at (3.25, 1) {};
		\node [style=morphism, inner sep=2pt] (38) at (4, 1.75) {$\sfrac{\sigma}{\tau}$};
		\node [style=none] (39) at (2, 1) {};
		\node [style=none] (40) at (6, 2.5) {};
		\node [style=none] (41) at (6, -2.75) {};
		\node [style=none] (42) at (4.75, -2.75) {};
		\node [style=none] (43) at (4.75, -1) {};
		\node [style=none] (44) at (4.75, -2.75) {};
		\node [style=none] (45) at (3.25, -1) {};
		\node [style=none] (46) at (3.25, -2.75) {};
		\node [style=morphism, inner sep=2pt] (47) at (4, -2) {$\sfrac{\sigma}{\tau}$};
		\node [style=none] (48) at (2, -1) {};
		\node [style=none, label={right: $1$}] (49) at (2, -3.75) {};
		\node [style=none, label={right: $1$}] (50) at (3.25, -3.75) {};
		\node [style=none, label={right: $1$}] (51) at (3.25, 3.5) {};
		\node [style=none, label={right: $1$}] (52) at (2, 3.5) {};
		\node [style=none] (53) at (1.25, 0) {$=$};
		\node [style=none] (54) at (-6.5, 3.75) {};
		\node [style=none] (55) at (6.75, 3.75) {};
		\node [style=none] (56) at (6.75, -4) {};
		\node [style=none] (57) at (-6.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=270, out=30] (14) to (4.center);
		\draw [style=morphism-edge, in=90, out=-150] (14) to (3.center);
		\draw [style=morphism-edge, in=270, out=150] (14) to (2.center);
		\draw [style=morphism-edge, in=90, out=-30] (14) to (5.center);
		\draw [style=morphism-edge, in=270, out=270, looseness=1.50] (15.center) to (5.center);
		\draw [style=morphism-edge, in=90, out=90, looseness=1.50] (16.center) to (2.center);
		\draw [style=morphism-edge] (17.center) to (16.center);
		\draw [style=morphism-edge, in=270, out=270, looseness=1.50] (18.center) to (17.center);
		\draw [style=morphism-edge, in=270, out=30] (23) to (21.center);
		\draw [style=morphism-edge, in=90, out=-150] (23) to (20.center);
		\draw [style=morphism-edge, in=270, out=150] (23) to (19.center);
		\draw [style=morphism-edge, in=90, out=-30] (23) to (22.center);
		\draw [style=morphism-edge] (3.center) to (19.center);
		\draw [style=morphism-edge, in=450, out=90, looseness=1.50] (24.center) to (21.center);
		\draw [style=morphism-edge] (25.center) to (24.center);
		\draw [style=morphism-edge] (26.center) to (22.center);
		\draw [style=morphism-edge] (28.center) to (15.center);
		\draw [style=morphism-edge] (4.center) to (27.center);
		\draw [style=morphism-edge] (31.center) to (30.center);
		\draw [style=morphism-edge] (32.center) to (33.center);
		\draw [style=morphism-edge, in=-90, out=150] (38) to (36.center);
		\draw [style=morphism-edge, in=90, out=-30] (38) to (35.center);
		\draw [style=morphism-edge, in=-90, out=30] (38) to (34.center);
		\draw [style=morphism-edge, in=90, out=-150] (38) to (37.center);
		\draw [style=morphism-edge, in=-90, out=-90, looseness=1.50] (39.center) to (37.center);
		\draw [style=morphism-edge, in=90, out=90, looseness=1.50] (40.center) to (34.center);
		\draw [style=morphism-edge] (41.center) to (40.center);
		\draw [style=morphism-edge, in=-90, out=-90, looseness=1.50] (42.center) to (41.center);
		\draw [style=morphism-edge, in=-90, out=150] (47) to (45.center);
		\draw [style=morphism-edge, in=90, out=-30] (47) to (44.center);
		\draw [style=morphism-edge, in=-90, out=30] (47) to (43.center);
		\draw [style=morphism-edge, in=90, out=-150] (47) to (46.center);
		\draw [style=morphism-edge] (35.center) to (43.center);
		\draw [style=morphism-edge, in=90, out=90, looseness=1.50] (48.center) to (45.center);
		\draw [style=morphism-edge] (49.center) to (48.center);
		\draw [style=morphism-edge] (50.center) to (46.center);
		\draw [style=morphism-edge] (52.center) to (39.center);
		\draw [style=morphism-edge] (36.center) to (51.center);
		\draw (57.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/unused/counter_rels_loops.tikz <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $+$}] (3) at (-2.25, 1.5) {};
		\node [style=none] (7) at (-1.5, 0) {$=$};
		\node [style=none] (8) at (-4.75, -2) {};
		\node [style=none] (9) at (-4.75, 2) {};
		\node [style=none, label={right: $+$}] (15) at (-0.75, -1.5) {};
		\node [style=none, label={right: $+$}] (16) at (-0.75, 1.5) {};
		\node [style=none] (31) at (5, -2) {};
		\node [style=none] (32) at (5, 2) {};
		\node [style=none] (34) at (0, 2) {};
		\node [style=none] (35) at (0, -2) {};
		\node [style=none] (39) at (-4.25, 0) {};
		\node [style=none, label={right: $+$}] (40) at (-2.25, -1.5) {};
		\node [style=morphism] (41) at (-3, 0) {$\sigma$};
		\node [style=none, label={right: $-$}] (42) at (0.75, -1.5) {};
		\node [style=none] (43) at (3.5, 0) {$=$};
		\node [style=none, label={right: $-$}] (44) at (4.25, 1.5) {};
		\node [style=none, label={right: $-$}] (45) at (4.25, -1.5) {};
		\node [style=none] (46) at (2.75, 0) {};
		\node [style=none, label={right: $-$}] (47) at (0.75, 1.5) {};
		\node [style=morphism] (48) at (1.5, 0) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw [style=morphism-edge] (16.center) to (15.center);
		\draw (32.center) to (9.center);
		\draw (8.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw [style=morphism-edge, in=-30, out=90] (40.center) to (41);
		\draw [style=morphism-edge, in=30, out=-90] (3.center) to (41);
		\draw [style=directed, in=-90, out=-120, looseness=1.50] (41) to (39.center);
		\draw [style=directed, in=120, out=90, looseness=1.50] (39.center) to (41);
		\draw [style=morphism-edge] (45.center) to (44.center);
		\draw [style=morphism-edge, in=150, out=-90] (47.center) to (48);
		\draw [style=morphism-edge, in=-150, out=90] (42.center) to (48);
		\draw [style=directed, in=60, out=90, looseness=1.50] (46.center) to (48);
		\draw [style=directed, in=-90, out=-60, looseness=1.50] (48) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/unused/counter_rels_under_braiding.tikz <==
\begin{tikzpicture}[xscale=0.6, yscale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7.25, -1.5) {};
		\node [style=morphism] (2) at (-6.5, 0) {$\sigma$};
		\node [style=none, label={right: $1$}] (3) at (-7.25, 1.75) {};
		\node [style=none] (4) at (-5.75, 0.75) {};
		\node [style=none] (5) at (-4.25, 0.75) {};
		\node [style=none] (6) at (-4.25, 0) {};
		\node [style=none, label={right: $1$}] (7) at (-4.25, -2.25) {};
		\node [style=none] (30) at (-3.25, 0) {$=$};
		\node [style=none] (64) at (-8, -2.5) {};
		\node [style=none] (65) at (-8, 2) {};
		\node [style=none, label={right: $1$}] (66) at (-5.75, -2.25) {};
		\node [style=morphism] (67) at (-5, -1.25) {$\sigma$};
		\node [style=none, label={right: $1$}] (68) at (-7.25, -2.25) {};
		\node [style=none, label={right: $1$}] (69) at (-2.5, -2.25) {};
		\node [style=none, label={right: $1$}] (70) at (-1.25, -2.25) {};
		\node [style=none, label={right: $1$}] (71) at (-0.25, -2.25) {};
		\node [style=none, label={right: $1$}] (72) at (-0.25, 1.75) {};
		\node [style=none] (73) at (4.25, -1) {};
		\node [style=morphism] (74) at (3.5, 0.25) {$\sigma$};
		\node [style=none, label={right: $1$}] (75) at (4.25, 1.75) {};
		\node [style=none] (76) at (2.75, 1) {};
		\node [style=none] (77) at (1.25, 1) {};
		\node [style=none] (78) at (1.25, 0) {};
		\node [style=none, label={right: $1$}] (79) at (1.25, -2.25) {};
		\node [style=none, label={right: $1$}] (80) at (2.75, -2.25) {};
		\node [style=morphism] (81) at (2, -1) {$\sigma$};
		\node [style=none, label={right: $1$}] (82) at (4.25, -2.25) {};
		\node [style=none, label={right: $1$}] (83) at (6.75, -2.25) {};
		\node [style=none, label={right: $1$}] (84) at (8, -2.25) {};
		\node [style=none, label={right: $1$}] (85) at (5.75, -2.25) {};
		\node [style=none, label={right: $1$}] (86) at (5.75, 1.75) {};
		\node [style=none] (87) at (8.75, -2.5) {};
		\node [style=none] (88) at (8.75, 2) {};
		\node [style=none] (89) at (5, -0.5) {$=$};
		\node [style=none] (90) at (0.5, 2) {};
		\node [style=none] (91) at (0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-150] (2) to (1.center);
		\draw [style=morphism-edge, in=30, out=-90] (4.center) to (2);
		\draw [style=morphism-edge, in=150, out=-90] (3.center) to (2);
		\draw [style=morphism-edge] (6.center) to (5.center);
		\draw (64.center) to (65.center);
		\draw [style=morphism-edge, in=450, out=90, looseness=1.50] (5.center) to (4.center);
		\draw [style=morphism-edge, in=-150, out=90] (66.center) to (67);
		\draw [style=morphism-edge, in=-30, out=90] (7.center) to (67);
		\draw [style=morphism-edge, in=30, out=-90] (6.center) to (67);
		\draw [style=morphism-edge] (68.center) to (1.center);
		\draw [style=morphism-edge, in=150, out=-30] (2) to (67);
		\draw [style=morphism-edge] (72.center) to (71.center);
		\draw [style=morphism-edge, in=450, out=90, looseness=1.50] (70.center) to (69.center);
		\draw [style=morphism-edge, in=90, out=-30] (74) to (73.center);
		\draw [style=morphism-edge, in=150, out=-90] (76.center) to (74);
		\draw [style=morphism-edge, in=30, out=-90] (75.center) to (74);
		\draw [style=morphism-edge] (78.center) to (77.center);
		\draw [style=morphism-edge, in=-30, out=90] (80.center) to (81);
		\draw [style=morphism-edge, in=-150, out=90] (79.center) to (81);
		\draw [style=morphism-edge, in=150, out=-90] (78.center) to (81);
		\draw [style=morphism-edge] (82.center) to (73.center);
		\draw [style=morphism-edge, in=30, out=-150] (74) to (81);
		\draw [style=morphism-edge, in=90, out=90, looseness=1.50] (76.center) to (77.center);
		\draw [style=morphism-edge] (86.center) to (85.center);
		\draw [style=morphism-edge, in=90, out=90, looseness=1.50] (84.center) to (83.center);
		\draw (88.center) to (65.center);
		\draw (64.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (91.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/tikzfigures/unused/counter_rels_ybes.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1) {};
		\node [style=none] (1) at (-8.5, 1) {};
		\node [style=morphism] (2) at (-7.75, 2) {$\sigma$};
		\node [style=none, label={right: $1$}] (7) at (-8.5, 3) {};
		\node [style=none, label={right: $1$}] (8) at (-7, 3) {};
		\node [style=none, label={right: $1$}] (10) at (-5.5, 3) {};
		\node [style=none] (11) at (-5.5, 1) {};
		\node [style=none] (12) at (-5.5, -1) {};
		\node [style=morphism] (13) at (-6.25, 0) {$\sigma$};
		\node [style=none, label={right: $1$}] (15) at (-7, -3) {};
		\node [style=none, label={right: $1$}] (16) at (-8.5, -3) {};
		\node [style=none] (17) at (-8.5, -1) {};
		\node [style=morphism, inner sep=2pt] (18) at (-7.75, -2) {$\sigma$};
		\node [style=none] (19) at (-7, -1) {};
		\node [style=none, label={right: $1$}] (20) at (-5.5, -3) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=morphism, inner sep=2pt] (23) at (-1.75, 2) {$\sigma$};
		\node [style=none, label={right: $1$}] (24) at (-2.5, 3) {};
		\node [style=none, label={right: $1$}] (25) at (-1, 3) {};
		\node [style=none] (26) at (-4, 1) {};
		\node [style=none] (27) at (-2.5, 1) {};
		\node [style=morphism] (28) at (-3.25, 0) {$\sigma$};
		\node [style=none] (30) at (-4, -1) {};
		\node [style=none] (31) at (-2.5, -1) {};
		\node [style=none] (32) at (-1, -1) {};
		\node [style=morphism] (33) at (-1.75, -2) {$\sigma$};
		\node [style=none, label={right: $1$}] (34) at (-1, -3) {};
		\node [style=none, label={right: $1$}] (35) at (-2.5, -3) {};
		\node [style=none, label={right: $1$}] (37) at (-4, -3) {};
		\node [style=none, label={right: $1$}] (38) at (-4, 3) {};
		\node [style=none] (39) at (-4.75, 0) {$=$};
		\node [style=none] (73) at (-9.5, -3.5) {};
		\node [style=none] (74) at (-9.5, 3.5) {};
		\node [style=none] (75) at (0, 3.5) {};
		\node [style=none] (76) at (0, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=-30, out=90] (0.center) to (2);
		\draw [style=morphism-edge, in=90, out=-150] (2) to (1.center);
		\draw [style=morphism-edge, in=30, out=-90] (8.center) to (2);
		\draw [style=morphism-edge, in=150, out=-90] (7.center) to (2);
		\draw [style=morphism-edge] (11.center) to (10.center);
		\draw [style=morphism-edge, in=-30, out=90] (12.center) to (13);
		\draw [style=morphism-edge, in=150, out=-90] (0.center) to (13);
		\draw [style=morphism-edge, in=30, out=-90] (11.center) to (13);
		\draw [style=morphism-edge, in=150, out=-90] (17.center) to (18);
		\draw [style=morphism-edge, in=30, out=-90] (19.center) to (18);
		\draw [style=morphism-edge, in=-30, out=90] (15.center) to (18);
		\draw [style=morphism-edge, in=-150, out=90] (16.center) to (18);
		\draw [style=morphism-edge, in=-150, out=90] (19.center) to (13);
		\draw [style=morphism-edge] (17.center) to (1.center);
		\draw [style=morphism-edge] (20.center) to (12.center);
		\draw [style=morphism-edge, in=-30, out=90] (21.center) to (23);
		\draw [style=morphism-edge, in=30, out=-90] (25.center) to (23);
		\draw [style=morphism-edge, in=150, out=-90] (24.center) to (23);
		\draw [style=morphism-edge, in=150, out=-90] (26.center) to (28);
		\draw [style=morphism-edge, in=-90, out=30] (28) to (27.center);
		\draw [style=morphism-edge, in=-150, out=90] (30.center) to (28);
		\draw [style=morphism-edge, in=90, out=-150] (23) to (27.center);
		\draw [style=morphism-edge, in=150, out=-90] (31.center) to (33);
		\draw [style=morphism-edge, in=-90, out=30] (33) to (32.center);
		\draw [style=morphism-edge, in=-150, out=90] (35.center) to (33);
		\draw [style=morphism-edge, in=-30, out=90] (34.center) to (33);
		\draw [style=morphism-edge, in=-30, out=90] (31.center) to (28);
		\draw [style=morphism-edge] (21.center) to (32.center);
		\draw [style=morphism-edge] (37.center) to (30.center);
		\draw [style=morphism-edge] (38.center) to (26.center);
		\draw (76.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> sections/tikzfigures/unused/heap_multiplication_q_piv.tikz <==
\begin{tikzpicture}[xscale=0.45, yscale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $V$}] (0) at (6.5, 10.5) {};
		\node [style=none] (1) at (6.5, 8.5) {};
		\node [style=none] (2) at (0.5, 7.5) {};
		\node [style=none] (3) at (6.5, 7.5) {};
		\node [style=none] (4) at (12.5, 7.5) {};
		\node [style=none] (5) at (6.5, 6) {};
		\node [style=none] (6) at (8.5, 6) {};
		\node [style=none] (7) at (4.5, 6) {};
		\node [style=none] (8) at (2.5, 6) {};
		\node [style=none] (9) at (10.5, 6) {};
		\node [style=none, label={right: $\lDual{\beta'}$}] (10) at (2.5, 0.5) {};
		\node [style=none, label={right: $\lbiDual V$}] (11) at (6.5, 0.5) {};
		\node [style=none, label={right: $\beta''$}] (12) at (4.5, 0.5) {};
		\node [style=none, label={right: $\lDual{\beta''}$}] (13) at (8.5, 0.5) {};
		\node [style=none] (14) at (6.5, 3.5) {};
		\node [style=none] (15) at (4.5, 3.5) {};
		\node [style=none] (16) at (8.5, 3.5) {};
		\node [style=none] (17) at (6.5, 4.5) {};
		\node [style=none, label={right: $\beta$}] (18) at (0.5, 0.5) {};
		\node [style=none, label={right: $\lbiDual{\beta'}$}] (19) at (10.5, 0.5) {};
		\node [style=none, label={right: $\lDual{\beta}$}] (20) at (12.5, 0.5) {};
		\node [style=none] (21) at (4.5, 2.5) {};
		\node [style=none] (22) at (6.5, 2.5) {};
		\node [style=none] (23) at (8.5, 2.5) {};
		\node [style=none] (24) at (6.5, 8) {$\rho_\beta$};
		\node [style=none] (25) at (6.5, 5.25) {$\rho^{-1}_{\beta'}$};
		\node [style=none] (26) at (6.5, 3) {$\rho_{\beta''}$};
		
		\draw [draw=black] (0.25, 8.5) rectangle (12.75, 7.5);
		\draw [draw=black] (4.25, 6) rectangle (8.75, 4.5);
		\draw [draw=black] (4.25, 3.5) rectangle (8.75, 2.5);
		\draw [draw=black] (-3.5, 11) rectangle (17, 0);
		\draw [draw=black] (-3.5, 0) rectangle (17, -2) node[midway] {$\rho_{\beta \otimes \lDual{\beta'}\otimes \beta'', V} \from V \to (\beta \otimes \lDual{\beta'}\otimes \beta'') \otimes \lbiDual V \otimes (\lDual{\beta''} \otimes \lbiDual{\beta'}\otimes \lDual \beta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (0.center) to (1.center);
		\draw [style=morphism-edge] (17.center) to (14.center);
		\draw [style=morphism-edge] (22.center) to (11.center);
		\draw [style=morphism-edge] (21.center) to (12.center);
		\draw [style=morphism-edge] (23.center) to (13.center);
		\draw [style=morphism-edge] (4.center) to (20.center);
		\draw [style=morphism-edge] (2.center) to (18.center);
		\draw [style=morphism-edge] (3.center) to (5.center);
		\draw [style=morphism-edge] (10.center) to (8.center);
		\draw [style=morphism-edge, postaction=decorate, bend left=90, looseness=1.50] (8.center) to (7.center);
		\draw [style=morphism-edge, postaction=decorate, bend left=90, looseness=1.5] (6.center) to (9.center);
		\draw [style=morphism-edge](9.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> sections/tikzfigures/unused/invert_of_coev.tikz <==
\begin{tikzpicture}[xscale = 0.5, yscale =0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right:$\alpha$}] (12) at (1, 9) {};
		\node [style=none, label={right:$\omega$}] (13) at (3, 9) {};
		\node [style=none, label={right:$\alpha$}] (14) at (1, 7) {};
		\node [style=none, label={right:$\omega$}] (15) at (3, 7) {};
		\node [style=none] (16) at (4, 8) {=};
		\node [style=none] (31) at (6, 8) {=};
		\node [style=none, label={right:$1$}] (17) at (5, 9) {};
		\node [style=none, label={right:$1$}] (18) at (5, 7) {};
		\node [style=none, label={right:$\alpha$}] (32) at (7, 8) {};
		\node [style=none, label={right:$\omega$}] (33) at (9, 8) {};

		\draw [draw=black] (-1, 9.5) rectangle (11, 6.5);
		\draw [draw=black] (-1, 6.5) rectangle (11, 5) node[midway] {The  coevaulation $\coev^l_\alpha\from 1 \to \alpha \otimes \omega$ is invertible in $\ZCat C$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=AQEval, bend right=90, looseness=1.50] (12.center) to (13.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (14.center) to (15.center);
		\draw [style=unit] (17.center) to (18.center);
		\draw [style=AQEval, bend right=90, looseness=1.50] (32.center) to (33.center);
		\draw [style=AQCoeval, bend left=90, looseness=1.50] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

